Gamma-Ray Signatures of Thermal Misalignment Dark Matter

Thermal misalignment is a viable dark matter scenario where the misalignment of a dark matter scalar, feebly coupled to the Standard Model particles, is generated through thermal effects from the primordial plasma. In this framework, the scalar is generically metastable, and its decay can leave observable signatures. In this work, we focus on the case in which the scalar $\phi$ is coupled to photons through $\phi F^{\mu\nu} F_{\mu\nu}$, and examine its observational signatures. We find that current gamma-ray constraints place a robust upper bound on the scalar mass of $\mathcal O(1)\,\mathrm{GeV}$. We also find that future observations can further probe the parameter region, particularly in the MeV-GeV range, an energy band expected to be explored by various gamma-ray observatories in the coming decades.

==> m_to_M_with_rest.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/user/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/user/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/user/AppData/Local/Programs/Python/Python313/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.260000in}{3.140000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.260000in}{3.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.140000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.080190in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{3.080190in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.500905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349025in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{1.183885in}}%
\pgfpathlineto{\pgfqpoint{3.370540in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{3.391236in}{1.155520in}}%
\pgfpathlineto{\pgfqpoint{3.412031in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{3.432767in}{1.128739in}}%
\pgfpathlineto{\pgfqpoint{3.452592in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{3.472934in}{1.098918in}}%
\pgfpathlineto{\pgfqpoint{3.492312in}{1.082677in}}%
\pgfpathlineto{\pgfqpoint{3.511968in}{1.066889in}}%
\pgfpathlineto{\pgfqpoint{3.531199in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{3.549986in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{3.568772in}{1.021001in}}%
\pgfpathlineto{\pgfqpoint{3.587455in}{1.007942in}}%
\pgfpathlineto{\pgfqpoint{3.605181in}{0.995131in}}%
\pgfpathlineto{\pgfqpoint{3.623138in}{0.984911in}}%
\pgfpathlineto{\pgfqpoint{3.640519in}{0.973885in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{3.674262in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{3.690876in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{3.707182in}{0.923246in}}%
\pgfpathlineto{\pgfqpoint{3.722691in}{0.925870in}}%
\pgfpathlineto{\pgfqpoint{3.738828in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{3.756035in}{0.915867in}}%
\pgfpathlineto{\pgfqpoint{3.772095in}{0.902882in}}%
\pgfpathlineto{\pgfqpoint{3.787150in}{0.888068in}}%
\pgfpathlineto{\pgfqpoint{3.803033in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{3.817933in}{0.850381in}}%
\pgfpathlineto{\pgfqpoint{3.833475in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{0.813452in}}%
\pgfpathlineto{\pgfqpoint{3.863172in}{0.795612in}}%
\pgfpathlineto{\pgfqpoint{3.878630in}{0.782128in}}%
\pgfpathlineto{\pgfqpoint{3.894327in}{0.772706in}}%
\pgfpathlineto{\pgfqpoint{3.909063in}{0.762646in}}%
\pgfpathlineto{\pgfqpoint{3.923985in}{0.749597in}}%
\pgfpathlineto{\pgfqpoint{3.939978in}{0.735797in}}%
\pgfpathlineto{\pgfqpoint{3.954975in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{3.969947in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{3.984847in}{0.700192in}}%
\pgfpathlineto{\pgfqpoint{4.000389in}{0.684902in}}%
\pgfpathlineto{\pgfqpoint{4.014987in}{0.672732in}}%
\pgfpathlineto{\pgfqpoint{4.030086in}{0.660402in}}%
\pgfpathlineto{\pgfqpoint{4.044919in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{4.059481in}{0.629606in}}%
\pgfpathlineto{\pgfqpoint{4.074322in}{0.618695in}}%
\pgfpathlineto{\pgfqpoint{4.089344in}{0.604544in}}%
\pgfpathlineto{\pgfqpoint{4.103483in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{4.118226in}{0.577316in}}%
\pgfpathlineto{\pgfqpoint{4.132553in}{0.562133in}}%
\pgfpathlineto{\pgfqpoint{4.146486in}{0.553856in}}%
\pgfpathlineto{\pgfqpoint{4.160820in}{0.556083in}}%
\pgfpathlineto{\pgfqpoint{4.174713in}{0.559377in}}%
\pgfpathlineto{\pgfqpoint{4.188537in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{4.202263in}{0.546969in}}%
\pgfpathlineto{\pgfqpoint{4.215865in}{0.530577in}}%
\pgfpathlineto{\pgfqpoint{4.229321in}{0.516053in}}%
\pgfpathlineto{\pgfqpoint{4.242891in}{0.503046in}}%
\pgfpathlineto{\pgfqpoint{4.256258in}{0.489196in}}%
\pgfpathlineto{\pgfqpoint{4.269660in}{0.476979in}}%
\pgfpathlineto{\pgfqpoint{4.284216in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{0.468906in}}%
\pgfpathlineto{\pgfqpoint{4.310512in}{0.460499in}}%
\pgfpathlineto{\pgfqpoint{4.322656in}{0.453075in}}%
\pgfpathlineto{\pgfqpoint{4.336090in}{0.447209in}}%
\pgfpathlineto{\pgfqpoint{4.348815in}{0.427760in}}%
\pgfpathlineto{\pgfqpoint{4.362579in}{0.405363in}}%
\pgfpathlineto{\pgfqpoint{4.375599in}{0.400361in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{0.399792in}}%
\pgfpathlineto{\pgfqpoint{4.402550in}{0.394268in}}%
\pgfpathlineto{\pgfqpoint{4.414972in}{0.384688in}}%
\pgfpathlineto{\pgfqpoint{4.428063in}{0.368051in}}%
\pgfpathlineto{\pgfqpoint{4.441685in}{0.339754in}}%
\pgfpathlineto{\pgfqpoint{4.454578in}{0.315452in}}%
\pgfpathlineto{\pgfqpoint{4.467898in}{0.300844in}}%
\pgfpathlineto{\pgfqpoint{4.481542in}{0.292189in}}%
\pgfpathlineto{\pgfqpoint{4.494454in}{0.302746in}}%
\pgfpathlineto{\pgfqpoint{4.508540in}{0.319717in}}%
\pgfpathlineto{\pgfqpoint{4.521848in}{0.324064in}}%
\pgfpathlineto{\pgfqpoint{4.535276in}{0.316687in}}%
\pgfpathlineto{\pgfqpoint{4.548768in}{0.301936in}}%
\pgfpathlineto{\pgfqpoint{4.562275in}{0.286886in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{0.270592in}}%
\pgfpathlineto{\pgfqpoint{4.589174in}{0.271327in}}%
\pgfpathlineto{\pgfqpoint{4.602502in}{0.259396in}}%
\pgfpathlineto{\pgfqpoint{4.616301in}{0.248646in}}%
\pgfpathlineto{\pgfqpoint{4.630453in}{0.236813in}}%
\pgfpathlineto{\pgfqpoint{4.644339in}{0.219499in}}%
\pgfpathlineto{\pgfqpoint{4.657959in}{0.193171in}}%
\pgfpathlineto{\pgfqpoint{4.672241in}{0.181680in}}%
\pgfpathlineto{\pgfqpoint{4.686159in}{0.177258in}}%
\pgfpathlineto{\pgfqpoint{4.700552in}{0.170483in}}%
\pgfpathlineto{\pgfqpoint{4.714909in}{0.136401in}}%
\pgfpathlineto{\pgfqpoint{4.729189in}{0.126792in}}%
\pgfpathlineto{\pgfqpoint{4.743702in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{4.758361in}{0.143036in}}%
\pgfpathlineto{\pgfqpoint{4.773093in}{0.130540in}}%
\pgfpathlineto{\pgfqpoint{4.787835in}{0.097684in}}%
\pgfpathlineto{\pgfqpoint{4.802803in}{0.107462in}}%
\pgfpathlineto{\pgfqpoint{4.817907in}{0.120274in}}%
\pgfpathlineto{\pgfqpoint{4.834016in}{0.111532in}}%
\pgfpathlineto{\pgfqpoint{4.847780in}{0.075607in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{0.071249in}}%
\pgfpathlineto{\pgfqpoint{4.879098in}{0.043567in}}%
\pgfpathlineto{\pgfqpoint{4.894271in}{0.054357in}}%
\pgfpathlineto{\pgfqpoint{4.910272in}{0.041527in}}%
\pgfpathlineto{\pgfqpoint{4.926886in}{0.050663in}}%
\pgfpathlineto{\pgfqpoint{4.942427in}{0.039384in}}%
\pgfpathlineto{\pgfqpoint{4.958438in}{0.024758in}}%
\pgfpathlineto{\pgfqpoint{4.974770in}{0.015261in}}%
\pgfpathlineto{\pgfqpoint{4.991296in}{-0.009213in}}%
\pgfpathlineto{\pgfqpoint{5.007910in}{-0.034564in}}%
\pgfpathlineto{\pgfqpoint{5.024524in}{0.000938in}}%
\pgfpathlineto{\pgfqpoint{5.041067in}{-0.006473in}}%
\pgfpathlineto{\pgfqpoint{5.058412in}{-0.051121in}}%
\pgfpathlineto{\pgfqpoint{5.073721in}{-0.069440in}}%
\pgfpathlineto{\pgfqpoint{5.088935in}{-0.069808in}}%
\pgfpathlineto{\pgfqpoint{5.110092in}{-0.083567in}}%
\pgfpathlineto{\pgfqpoint{5.127455in}{-0.093214in}}%
\pgfpathlineto{\pgfqpoint{5.142341in}{-0.094807in}}%
\pgfpathlineto{\pgfqpoint{5.160655in}{-0.109937in}}%
\pgfpathlineto{\pgfqpoint{5.178805in}{-0.117531in}}%
\pgfpathlineto{\pgfqpoint{5.197775in}{-0.146697in}}%
\pgfpathlineto{\pgfqpoint{5.197775in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.197775in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.178805in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.160655in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.142341in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.127455in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.110092in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.088935in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.073721in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.058412in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.041067in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.024524in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{5.007910in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.991296in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.974770in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.958438in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.942427in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.926886in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.910272in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.894271in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.879098in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.862903in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.847780in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.834016in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.817907in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.802803in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.787835in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.773093in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.758361in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.743702in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.729189in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.714909in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.700552in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.686159in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.672241in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.657959in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.644339in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.630453in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.616301in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.602502in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.589174in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.575755in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.562275in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.548768in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.535276in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.521848in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.508540in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.494454in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.481542in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.467898in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.454578in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.441685in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.428063in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.414972in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.402550in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.389451in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.375599in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.362579in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.348815in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.336090in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.322656in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.310512in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.295523in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.284216in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.269660in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.256258in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.242891in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.229321in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.215865in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.202263in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.188537in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.174713in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.160820in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.146486in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.132553in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.118226in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.103483in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.089344in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.074322in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.059481in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.044919in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.030086in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.014987in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.000389in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.984847in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.969947in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.954975in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.939978in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.923985in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.909063in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.894327in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.878630in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.863172in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.833475in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.817933in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.803033in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.787150in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.772095in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.756035in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.738828in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.722691in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.707182in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.690876in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.674262in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.657357in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.640519in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.623138in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.605181in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.587455in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.568772in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.549986in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.531199in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.511968in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.492312in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.472934in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.452592in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.432767in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.412031in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.391236in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.370540in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{3.150776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.996631in}{1.487680in}}{\pgfqpoint{3.375256in}{3.150776in}}{%
\pgfpathmoveto{\pgfqpoint{1.996631in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{2.161696in}}%
\pgfpathlineto{\pgfqpoint{2.055682in}{2.115041in}}%
\pgfpathlineto{\pgfqpoint{2.093021in}{2.099266in}}%
\pgfpathlineto{\pgfqpoint{2.092265in}{2.075844in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{2.044199in}}%
\pgfpathlineto{\pgfqpoint{2.159093in}{2.035626in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{2.008697in}}%
\pgfpathlineto{\pgfqpoint{2.218397in}{1.996779in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{1.978518in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{1.955446in}}%
\pgfpathlineto{\pgfqpoint{2.299088in}{1.917013in}}%
\pgfpathlineto{\pgfqpoint{2.366348in}{1.890180in}}%
\pgfpathlineto{\pgfqpoint{2.395694in}{1.861276in}}%
\pgfpathlineto{\pgfqpoint{2.402175in}{1.827560in}}%
\pgfpathlineto{\pgfqpoint{2.461874in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{2.476240in}{1.777049in}}%
\pgfpathlineto{\pgfqpoint{2.565789in}{1.737182in}}%
\pgfpathlineto{\pgfqpoint{2.579976in}{1.707672in}}%
\pgfpathlineto{\pgfqpoint{2.654150in}{1.660507in}}%
\pgfpathlineto{\pgfqpoint{2.728755in}{1.626727in}}%
\pgfpathlineto{\pgfqpoint{2.772900in}{1.587274in}}%
\pgfpathlineto{\pgfqpoint{2.862628in}{1.552984in}}%
\pgfpathlineto{\pgfqpoint{2.878471in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{3.375256in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{3.375256in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.375256in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.878471in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.862628in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.772900in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.728755in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.654150in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.579976in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.565789in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.476240in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.461874in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.402175in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.395694in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.366348in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.299088in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.285189in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.263225in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.218397in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.159093in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.136661in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.092265in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.093021in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.055682in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.996631in}{3.150776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.879083in}{0.826675in}}{\pgfqpoint{4.103311in}{3.150776in}}{%
\pgfpathmoveto{\pgfqpoint{2.879083in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{2.976122in}{1.551389in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{1.519393in}}%
\pgfpathlineto{\pgfqpoint{3.079245in}{1.463051in}}%
\pgfpathlineto{\pgfqpoint{3.138980in}{1.437588in}}%
\pgfpathlineto{\pgfqpoint{3.183268in}{1.402597in}}%
\pgfpathlineto{\pgfqpoint{3.220679in}{1.389053in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{1.352181in}}%
\pgfpathlineto{\pgfqpoint{3.392143in}{1.307342in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{1.235129in}}%
\pgfpathlineto{\pgfqpoint{3.555253in}{1.201349in}}%
\pgfpathlineto{\pgfqpoint{3.592016in}{1.167728in}}%
\pgfpathlineto{\pgfqpoint{3.696616in}{1.125120in}}%
\pgfpathlineto{\pgfqpoint{3.718148in}{1.088663in}}%
\pgfpathlineto{\pgfqpoint{3.762688in}{1.061479in}}%
\pgfpathlineto{\pgfqpoint{3.822423in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{3.881798in}{0.999400in}}%
\pgfpathlineto{\pgfqpoint{3.888675in}{0.977953in}}%
\pgfpathlineto{\pgfqpoint{4.015527in}{0.921195in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{0.901214in}}%
\pgfpathlineto{\pgfqpoint{4.073426in}{0.838849in}}%
\pgfpathlineto{\pgfqpoint{4.103311in}{0.826675in}}%
\pgfpathlineto{\pgfqpoint{4.103311in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.103311in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.073426in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.045160in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{4.015527in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.888675in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.881798in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.822423in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.762688in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.718148in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.696616in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.592016in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.555253in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.392143in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.220679in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.183268in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.138980in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{3.079245in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.997798in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.976122in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.879083in}{3.150776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.118581in}{1.721777in}}{\pgfqpoint{2.523881in}{3.150776in}}{%
\pgfpathmoveto{\pgfqpoint{1.118581in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.118581in}{2.678681in}}%
\pgfpathlineto{\pgfqpoint{1.136329in}{2.625824in}}%
\pgfpathlineto{\pgfqpoint{1.197639in}{2.482165in}}%
\pgfpathlineto{\pgfqpoint{1.315420in}{2.398979in}}%
\pgfpathlineto{\pgfqpoint{1.338008in}{2.480175in}}%
\pgfpathlineto{\pgfqpoint{1.350915in}{2.475839in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{2.439666in}}%
\pgfpathlineto{\pgfqpoint{1.376730in}{2.433272in}}%
\pgfpathlineto{\pgfqpoint{1.389638in}{2.472846in}}%
\pgfpathlineto{\pgfqpoint{1.400932in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{1.425133in}{2.342481in}}%
\pgfpathlineto{\pgfqpoint{1.444495in}{2.313252in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{2.306616in}}%
\pgfpathlineto{\pgfqpoint{1.467083in}{2.322804in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{2.383167in}}%
\pgfpathlineto{\pgfqpoint{1.483217in}{2.379591in}}%
\pgfpathlineto{\pgfqpoint{1.494511in}{2.326205in}}%
\pgfpathlineto{\pgfqpoint{1.507419in}{2.318018in}}%
\pgfpathlineto{\pgfqpoint{1.512259in}{2.288755in}}%
\pgfpathlineto{\pgfqpoint{1.520326in}{2.271313in}}%
\pgfpathlineto{\pgfqpoint{1.565502in}{2.256522in}}%
\pgfpathlineto{\pgfqpoint{1.578410in}{2.373132in}}%
\pgfpathlineto{\pgfqpoint{1.597771in}{2.236824in}}%
\pgfpathlineto{\pgfqpoint{1.628426in}{2.224311in}}%
\pgfpathlineto{\pgfqpoint{1.633266in}{2.256677in}}%
\pgfpathlineto{\pgfqpoint{1.642947in}{2.222034in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{2.258251in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{2.234899in}}%
\pgfpathlineto{\pgfqpoint{1.663922in}{2.375895in}}%
\pgfpathlineto{\pgfqpoint{1.676829in}{2.200541in}}%
\pgfpathlineto{\pgfqpoint{1.852693in}{2.105933in}}%
\pgfpathlineto{\pgfqpoint{1.926911in}{2.075032in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{2.050722in}}%
\pgfpathlineto{\pgfqpoint{2.002742in}{2.031552in}}%
\pgfpathlineto{\pgfqpoint{2.080187in}{1.981656in}}%
\pgfpathlineto{\pgfqpoint{2.310908in}{1.823747in}}%
\pgfpathlineto{\pgfqpoint{2.425462in}{1.750312in}}%
\pgfpathlineto{\pgfqpoint{2.523881in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{2.523881in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.523881in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.425462in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.310908in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.080187in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{2.002742in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.964020in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.926911in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.852693in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.676829in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.663922in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.654241in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.647787in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.642947in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.633266in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.628426in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.597771in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.578410in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.565502in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.520326in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.512259in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.507419in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.494511in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.483217in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.467083in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.462242in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.444495in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.425133in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.400932in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.389638in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.376730in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.365436in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.350915in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.338008in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.315420in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.197639in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.136329in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.118581in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.118581in}{3.150776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.615954in}{2.695100in}}{\pgfqpoint{1.476406in}{3.241097in}}{%
\pgfpathmoveto{\pgfqpoint{0.615954in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{3.241097in}}%
\pgfpathlineto{\pgfqpoint{0.656426in}{3.087878in}}%
\pgfpathlineto{\pgfqpoint{0.730384in}{3.034021in}}%
\pgfpathlineto{\pgfqpoint{0.819500in}{2.980769in}}%
\pgfpathlineto{\pgfqpoint{0.879163in}{2.953076in}}%
\pgfpathlineto{\pgfqpoint{1.147017in}{2.808935in}}%
\pgfpathlineto{\pgfqpoint{1.184032in}{2.783122in}}%
\pgfpathlineto{\pgfqpoint{1.310812in}{2.724134in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{2.734777in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{2.695100in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.310812in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.184032in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.147017in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.879163in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.819500in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.730384in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.656426in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.615954in}{3.150776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.660201in}{2.519410in}}{\pgfqpoint{1.112687in}{3.150776in}}{%
\pgfpathmoveto{\pgfqpoint{0.660201in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.660201in}{2.913395in}}%
\pgfpathlineto{\pgfqpoint{0.670942in}{2.905212in}}%
\pgfpathlineto{\pgfqpoint{0.677656in}{2.895480in}}%
\pgfpathlineto{\pgfqpoint{0.687054in}{2.864883in}}%
\pgfpathlineto{\pgfqpoint{0.692425in}{2.832737in}}%
\pgfpathlineto{\pgfqpoint{0.704509in}{2.822334in}}%
\pgfpathlineto{\pgfqpoint{0.713908in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{0.717936in}{2.854874in}}%
\pgfpathlineto{\pgfqpoint{0.724650in}{2.847878in}}%
\pgfpathlineto{\pgfqpoint{0.740762in}{2.800707in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{2.808430in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{2.776983in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{2.772906in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{2.768830in}}%
\pgfpathlineto{\pgfqpoint{0.785071in}{2.753441in}}%
\pgfpathlineto{\pgfqpoint{0.791784in}{2.750551in}}%
\pgfpathlineto{\pgfqpoint{0.799840in}{2.789234in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{2.715026in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{2.758849in}}%
\pgfpathlineto{\pgfqpoint{0.829379in}{2.770497in}}%
\pgfpathlineto{\pgfqpoint{0.836093in}{2.740236in}}%
\pgfpathlineto{\pgfqpoint{0.838778in}{2.713898in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{2.697657in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{2.747806in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{2.758937in}}%
\pgfpathlineto{\pgfqpoint{0.875031in}{2.740170in}}%
\pgfpathlineto{\pgfqpoint{0.880402in}{2.669704in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{2.658937in}}%
\pgfpathlineto{\pgfqpoint{0.892486in}{2.660670in}}%
\pgfpathlineto{\pgfqpoint{0.900542in}{2.647348in}}%
\pgfpathlineto{\pgfqpoint{0.913969in}{2.638831in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{2.664499in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{2.722190in}}%
\pgfpathlineto{\pgfqpoint{0.932767in}{2.726812in}}%
\pgfpathlineto{\pgfqpoint{0.943508in}{2.703576in}}%
\pgfpathlineto{\pgfqpoint{0.950221in}{2.639101in}}%
\pgfpathlineto{\pgfqpoint{0.958278in}{2.633990in}}%
\pgfpathlineto{\pgfqpoint{0.962306in}{2.660175in}}%
\pgfpathlineto{\pgfqpoint{0.967676in}{2.662242in}}%
\pgfpathlineto{\pgfqpoint{0.975733in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{0.983789in}{2.647916in}}%
\pgfpathlineto{\pgfqpoint{0.994530in}{2.609626in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{2.617167in}}%
\pgfpathlineto{\pgfqpoint{1.003929in}{2.613244in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{2.631734in}}%
\pgfpathlineto{\pgfqpoint{1.018699in}{2.583346in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{2.582859in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{2.622394in}}%
\pgfpathlineto{\pgfqpoint{1.041524in}{2.578447in}}%
\pgfpathlineto{\pgfqpoint{1.044210in}{2.605484in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{2.580697in}}%
\pgfpathlineto{\pgfqpoint{1.054951in}{2.593196in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{2.544808in}}%
\pgfpathlineto{\pgfqpoint{1.069721in}{2.592038in}}%
\pgfpathlineto{\pgfqpoint{1.072406in}{2.588966in}}%
\pgfpathlineto{\pgfqpoint{1.075092in}{2.542100in}}%
\pgfpathlineto{\pgfqpoint{1.080462in}{2.531851in}}%
\pgfpathlineto{\pgfqpoint{1.097917in}{2.519410in}}%
\pgfpathlineto{\pgfqpoint{1.104631in}{2.521994in}}%
\pgfpathlineto{\pgfqpoint{1.112687in}{2.623632in}}%
\pgfpathlineto{\pgfqpoint{1.112687in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.112687in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.104631in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.097917in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.080462in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.075092in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.072406in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.069721in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.064350in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.054951in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.044210in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.041524in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.028097in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.018699in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.009300in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{1.003929in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.994530in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.983789in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.975733in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.967676in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.962306in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.958278in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.950221in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.943508in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.932767in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.931424in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.913969in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.900542in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.892486in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.884430in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.880402in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.875031in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.856233in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.838778in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.836093in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.829379in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.824009in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.813267in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.799840in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.791784in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.785071in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.782385in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.771644in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.760902in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.740762in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.724650in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.717936in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.713908in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.704509in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.692425in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.687054in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.677656in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.670942in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.660201in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{0.660201in}{3.150776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.781000in}{0.623068in}}{\pgfqpoint{4.107857in}{1.225580in}}{%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.188042in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.173191in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.165803in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.151107in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.143801in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.136525in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.107729in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.072527in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.051898in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.011986in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{0.968338in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.956611in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.623068in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.623068in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{0.628884in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.653050in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{0.678443in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{0.691526in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.711571in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{0.725187in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{0.732064in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{0.738984in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{0.745947in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.781336in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{0.802981in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{0.884485in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.892037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.781000in}{0.775564in}}{\pgfqpoint{4.107857in}{1.272861in}}{%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.939318in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.259550in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.252978in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.233632in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.227317in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.214907in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.185377in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.144203in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.139771in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.135541in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.131530in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.127757in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.113302in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{1.109358in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{1.109107in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.115330in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.781787in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.781787in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{0.777055in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{0.775951in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{0.775564in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{0.781965in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{0.787468in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.797987in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{0.830122in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{0.840733in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.846226in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{0.857548in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{0.875277in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{0.881363in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{0.912923in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.939318in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{0.939318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.781000in}{1.010045in}}{\pgfqpoint{4.107857in}{1.985834in}}{%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.358723in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.347783in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.344659in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.343975in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.353662in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.365026in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.372873in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.382421in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.423475in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.442037in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.543692in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.575232in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.608442in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.713411in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{1.819757in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{1.888289in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{1.921353in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{1.953754in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.985834in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.662598in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{1.523442in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{1.487628in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{1.451722in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{1.415820in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.380016in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.274909in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.180765in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.060344in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.020120in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.011536in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.010295in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.012448in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.028694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.781000in}{1.444632in}}{\pgfqpoint{4.107857in}{3.138708in}}{%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.444632in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.778175in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{2.234184in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{2.448228in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{2.671399in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{2.904382in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.138708in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{2.805490in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{2.805490in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{2.127219in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.902430in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{1.668288in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.444632in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{1.444632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.781000in}{2.572337in}}{\pgfqpoint{2.154505in}{3.485053in}}{%
\pgfpathmoveto{\pgfqpoint{0.781000in}{2.572337in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{2.905880in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{3.138862in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{3.373189in}}%
\pgfpathlineto{\pgfqpoint{2.154505in}{3.485053in}}%
\pgfpathlineto{\pgfqpoint{2.154505in}{3.151510in}}%
\pgfpathlineto{\pgfqpoint{2.154505in}{3.151510in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{3.039645in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{2.805319in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{2.572337in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{2.572337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.781000in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335476in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335476in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335476in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889952in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889952in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.889952in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444429in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444429in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444429in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998905in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998905in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998905in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553381in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553381in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553381in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107857in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107857in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107857in,y=0.403683in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947914in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045552in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114828in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168562in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212466in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249587in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281742in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310105in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502390in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600029in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669304in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723038in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766943in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804063in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836218in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864581in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056866in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154505in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223780in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277515in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321419in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358539in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390694in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419057in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611343in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708981in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778257in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831991in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875895in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913015in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945170in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973533in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165819in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263457in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332733in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386467in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430371in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467492in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.499647in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528010in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720295in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817933in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887209in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.940943in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984847in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021968in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054123in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082486in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.444429in,y=0.213714in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m\ \mathrm{[GeV]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.500905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{0.500905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340413in, y=0.448143in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-28}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.969866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{0.969866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340413in, y=0.917104in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.438827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{1.438827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340413in, y=1.386065in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-24}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.907788in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.907788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{1.907788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340413in, y=1.855026in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-22}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{2.376749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{2.376749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340413in, y=2.323987in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-20}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{2.845710in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{2.845710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781000in}{2.845710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340413in, y=2.792948in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-18}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284857in,y=1.790548in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M^{-1}\ \mathrm{[GeV^{-1}]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{0.884485in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{0.869447in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{0.854499in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{0.839648in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.810258in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{0.802981in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{0.795735in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.781336in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{0.759992in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{0.752950in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{0.745947in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{0.738984in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{0.732064in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{0.725187in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{0.718355in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.711571in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{0.698155in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{0.691526in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{0.684955in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{0.678443in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.671993in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{0.665608in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{0.659293in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.653050in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{0.640797in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{0.634795in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{0.628884in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.623068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.225580in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.218028in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.210498in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.195504in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.188042in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.180604in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.173191in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.165803in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.158442in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.151107in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.143801in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.136525in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.114879in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.107729in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.100614in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.072527in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.058730in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.051898in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.045115in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.031698in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.018498in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.011986in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.005536in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{0.999152in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{0.992836in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.986593in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{0.968338in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{0.962427in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.956611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.939318in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{0.912923in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{0.906473in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{0.900089in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{0.887530in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{0.881363in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{0.875277in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{0.863364in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{0.857548in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{0.851834in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{0.846226in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{0.840733in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{0.835362in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{0.830122in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{0.815278in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{0.806228in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{0.797987in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{0.794214in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{0.790699in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{0.787468in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{0.784546in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{0.781965in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{0.779759in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{0.775564in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{0.775951in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{0.777055in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.781787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.266178in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.259550in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.252978in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.246466in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.240016in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.233632in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.227317in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.214907in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.202819in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.196908in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.185377in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.163665in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.153612in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.144203in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.139771in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.135541in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.131530in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.127757in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.124243in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.121011in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.118090in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.115508in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.113302in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{1.109358in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{1.109107in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{1.112509in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.115330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.025179in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.021948in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.019026in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.012448in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.010295in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.010432in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.011536in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.013447in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.016268in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.020120in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.039332in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.048879in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.060344in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.073953in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.180765in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.210153in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.241694in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.274909in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.380016in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{1.415820in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{1.451722in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{1.487628in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{1.523442in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{1.559036in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{1.594230in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{1.628810in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.662598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{0.866304in}{1.358723in}}%
\pgfpathlineto{\pgfqpoint{0.951608in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{1.036912in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{1.122216in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{1.207520in}{1.347783in}}%
\pgfpathlineto{\pgfqpoint{1.292824in}{1.345991in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.344659in}}%
\pgfpathlineto{\pgfqpoint{1.463432in}{1.343838in}}%
\pgfpathlineto{\pgfqpoint{1.548736in}{1.343588in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.343975in}}%
\pgfpathlineto{\pgfqpoint{1.719344in}{1.345079in}}%
\pgfpathlineto{\pgfqpoint{1.804648in}{1.346990in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.353662in}}%
\pgfpathlineto{\pgfqpoint{2.060560in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{2.145864in}{1.365026in}}%
\pgfpathlineto{\pgfqpoint{2.231168in}{1.372873in}}%
\pgfpathlineto{\pgfqpoint{2.316473in}{1.382421in}}%
\pgfpathlineto{\pgfqpoint{2.401777in}{1.393885in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{1.407493in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.423475in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{1.442037in}}%
\pgfpathlineto{\pgfqpoint{2.742993in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{2.828297in}{1.487447in}}%
\pgfpathlineto{\pgfqpoint{2.913601in}{1.514305in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{1.543692in}}%
\pgfpathlineto{\pgfqpoint{3.084209in}{1.575232in}}%
\pgfpathlineto{\pgfqpoint{3.169513in}{1.608442in}}%
\pgfpathlineto{\pgfqpoint{3.254817in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{3.340121in}{1.677922in}}%
\pgfpathlineto{\pgfqpoint{3.425425in}{1.713411in}}%
\pgfpathlineto{\pgfqpoint{3.510729in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{3.596033in}{1.784551in}}%
\pgfpathlineto{\pgfqpoint{3.681337in}{1.819757in}}%
\pgfpathlineto{\pgfqpoint{3.766641in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{3.851945in}{1.888289in}}%
\pgfpathlineto{\pgfqpoint{3.937249in}{1.921353in}}%
\pgfpathlineto{\pgfqpoint{4.022553in}{1.953754in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{1.985834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.778175in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{2.234184in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{2.448228in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{2.671399in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{2.904382in}}%
\pgfpathlineto{\pgfqpoint{3.993052in}{3.090190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{1.444632in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{1.668288in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{1.902430in}}%
\pgfpathlineto{\pgfqpoint{2.444429in}{2.127219in}}%
\pgfpathlineto{\pgfqpoint{2.998905in}{2.341355in}}%
\pgfpathlineto{\pgfqpoint{3.553381in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{2.805490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{2.905880in}}%
\pgfpathlineto{\pgfqpoint{1.219642in}{3.090190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781000in}{0.500905in}}{\pgfqpoint{3.326857in}{2.579286in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{2.572337in}}%
\pgfpathlineto{\pgfqpoint{1.335476in}{2.805319in}}%
\pgfpathlineto{\pgfqpoint{1.889952in}{3.039645in}}%
\pgfpathlineto{\pgfqpoint{2.009489in}{3.090190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{0.781000in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107857in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{0.500905in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{0.500905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781000in}{3.080190in}}%
\pgfpathlineto{\pgfqpoint{4.107857in}{3.080190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> m_to_lifetime_with_rest_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.870000in}{3.080000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.870000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.870000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.080000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{0.506000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031108in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.031108in}{1.823038in}}%
\pgfpathlineto{\pgfqpoint{3.050713in}{1.825294in}}%
\pgfpathlineto{\pgfqpoint{3.069571in}{1.828625in}}%
\pgfpathlineto{\pgfqpoint{3.088520in}{1.827964in}}%
\pgfpathlineto{\pgfqpoint{3.107416in}{1.830158in}}%
\pgfpathlineto{\pgfqpoint{3.125480in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{3.144016in}{1.845414in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{1.859285in}}%
\pgfpathlineto{\pgfqpoint{3.179585in}{1.870945in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{1.881073in}}%
\pgfpathlineto{\pgfqpoint{3.214228in}{1.895265in}}%
\pgfpathlineto{\pgfqpoint{3.231346in}{1.905574in}}%
\pgfpathlineto{\pgfqpoint{3.248370in}{1.909816in}}%
\pgfpathlineto{\pgfqpoint{3.264523in}{1.915321in}}%
\pgfpathlineto{\pgfqpoint{3.280885in}{1.911208in}}%
\pgfpathlineto{\pgfqpoint{3.296724in}{1.911208in}}%
\pgfpathlineto{\pgfqpoint{3.312066in}{1.959522in}}%
\pgfpathlineto{\pgfqpoint{3.327471in}{1.954149in}}%
\pgfpathlineto{\pgfqpoint{3.342610in}{1.973758in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{1.940557in}}%
\pgfpathlineto{\pgfqpoint{3.371600in}{1.896775in}}%
\pgfpathlineto{\pgfqpoint{3.386304in}{1.864401in}}%
\pgfpathlineto{\pgfqpoint{3.401984in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{3.416618in}{1.867438in}}%
\pgfpathlineto{\pgfqpoint{3.430337in}{1.885930in}}%
\pgfpathlineto{\pgfqpoint{3.444810in}{1.913960in}}%
\pgfpathlineto{\pgfqpoint{3.458387in}{1.949732in}}%
\pgfpathlineto{\pgfqpoint{3.472548in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{3.485851in}{2.012301in}}%
\pgfpathlineto{\pgfqpoint{3.499609in}{2.041333in}}%
\pgfpathlineto{\pgfqpoint{3.513695in}{2.054254in}}%
\pgfpathlineto{\pgfqpoint{3.527998in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{3.541426in}{2.054876in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{2.067466in}}%
\pgfpathlineto{\pgfqpoint{3.569597in}{2.080309in}}%
\pgfpathlineto{\pgfqpoint{3.583262in}{2.090264in}}%
\pgfpathlineto{\pgfqpoint{3.596905in}{2.095783in}}%
\pgfpathlineto{\pgfqpoint{3.610482in}{2.105403in}}%
\pgfpathlineto{\pgfqpoint{3.624644in}{2.124484in}}%
\pgfpathlineto{\pgfqpoint{3.637947in}{2.134709in}}%
\pgfpathlineto{\pgfqpoint{3.651704in}{2.144380in}}%
\pgfpathlineto{\pgfqpoint{3.665221in}{2.161942in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{2.187062in}}%
\pgfpathlineto{\pgfqpoint{3.692014in}{2.192323in}}%
\pgfpathlineto{\pgfqpoint{3.705702in}{2.208559in}}%
\pgfpathlineto{\pgfqpoint{3.718586in}{2.216281in}}%
\pgfpathlineto{\pgfqpoint{3.732020in}{2.239852in}}%
\pgfpathlineto{\pgfqpoint{3.745075in}{2.261265in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{2.259295in}}%
\pgfpathlineto{\pgfqpoint{3.770832in}{2.219527in}}%
\pgfpathlineto{\pgfqpoint{3.783491in}{2.176994in}}%
\pgfpathlineto{\pgfqpoint{3.796089in}{2.161600in}}%
\pgfpathlineto{\pgfqpoint{3.808596in}{2.159190in}}%
\pgfpathlineto{\pgfqpoint{3.820990in}{2.186467in}}%
\pgfpathlineto{\pgfqpoint{3.833252in}{2.207503in}}%
\pgfpathlineto{\pgfqpoint{3.845617in}{2.222958in}}%
\pgfpathlineto{\pgfqpoint{3.857797in}{2.241829in}}%
\pgfpathlineto{\pgfqpoint{3.870010in}{2.254883in}}%
\pgfpathlineto{\pgfqpoint{3.883273in}{2.258501in}}%
\pgfpathlineto{\pgfqpoint{3.893577in}{2.225608in}}%
\pgfpathlineto{\pgfqpoint{3.907234in}{2.221740in}}%
\pgfpathlineto{\pgfqpoint{3.918300in}{2.220760in}}%
\pgfpathlineto{\pgfqpoint{3.930542in}{2.211429in}}%
\pgfpathlineto{\pgfqpoint{3.942137in}{2.251397in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{2.299409in}}%
\pgfpathlineto{\pgfqpoint{3.966543in}{2.287970in}}%
\pgfpathlineto{\pgfqpoint{3.979166in}{2.259097in}}%
\pgfpathlineto{\pgfqpoint{3.991101in}{2.249315in}}%
\pgfpathlineto{\pgfqpoint{4.002421in}{2.255288in}}%
\pgfpathlineto{\pgfqpoint{4.014349in}{2.284562in}}%
\pgfpathlineto{\pgfqpoint{4.026762in}{2.353619in}}%
\pgfpathlineto{\pgfqpoint{4.038511in}{2.410265in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{2.431901in}}%
\pgfpathlineto{\pgfqpoint{4.063081in}{2.431901in}}%
\pgfpathlineto{\pgfqpoint{4.074847in}{2.366038in}}%
\pgfpathlineto{\pgfqpoint{4.087682in}{2.275024in}}%
\pgfpathlineto{\pgfqpoint{4.099808in}{2.230095in}}%
\pgfpathlineto{\pgfqpoint{4.112044in}{2.226086in}}%
\pgfpathlineto{\pgfqpoint{4.124338in}{2.247842in}}%
\pgfpathlineto{\pgfqpoint{4.136646in}{2.270616in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{2.297819in}}%
\pgfpathlineto{\pgfqpoint{4.161157in}{2.265333in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{2.277546in}}%
\pgfpathlineto{\pgfqpoint{4.185876in}{2.284562in}}%
\pgfpathlineto{\pgfqpoint{4.198772in}{2.294596in}}%
\pgfpathlineto{\pgfqpoint{4.211425in}{2.324478in}}%
\pgfpathlineto{\pgfqpoint{4.223836in}{2.386622in}}%
\pgfpathlineto{\pgfqpoint{4.236849in}{2.395164in}}%
\pgfpathlineto{\pgfqpoint{4.249532in}{2.379684in}}%
\pgfpathlineto{\pgfqpoint{4.262647in}{2.371410in}}%
\pgfpathlineto{\pgfqpoint{4.275729in}{2.459152in}}%
\pgfpathlineto{\pgfqpoint{4.288741in}{2.461086in}}%
\pgfpathlineto{\pgfqpoint{4.301966in}{2.442879in}}%
\pgfpathlineto{\pgfqpoint{4.315324in}{2.339008in}}%
\pgfpathlineto{\pgfqpoint{4.328748in}{2.350076in}}%
\pgfpathlineto{\pgfqpoint{4.342181in}{2.432654in}}%
\pgfpathlineto{\pgfqpoint{4.355820in}{2.364944in}}%
\pgfpathlineto{\pgfqpoint{4.369584in}{2.286274in}}%
\pgfpathlineto{\pgfqpoint{4.384262in}{2.281089in}}%
\pgfpathlineto{\pgfqpoint{4.396804in}{2.376626in}}%
\pgfpathlineto{\pgfqpoint{4.410584in}{2.358235in}}%
\pgfpathlineto{\pgfqpoint{4.425341in}{2.419398in}}%
\pgfpathlineto{\pgfqpoint{4.439168in}{2.347675in}}%
\pgfpathlineto{\pgfqpoint{4.453748in}{2.357092in}}%
\pgfpathlineto{\pgfqpoint{4.468887in}{2.287970in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{2.292962in}}%
\pgfpathlineto{\pgfqpoint{4.497638in}{2.308663in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{4.527579in}{2.354784in}}%
\pgfpathlineto{\pgfqpoint{4.542718in}{2.406825in}}%
\pgfpathlineto{\pgfqpoint{4.557857in}{2.245076in}}%
\pgfpathlineto{\pgfqpoint{4.572931in}{2.234244in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{2.352446in}}%
\pgfpathlineto{\pgfqpoint{4.602686in}{2.382690in}}%
\pgfpathlineto{\pgfqpoint{4.616549in}{2.350076in}}%
\pgfpathlineto{\pgfqpoint{4.635829in}{2.351265in}}%
\pgfpathlineto{\pgfqpoint{4.651650in}{2.346463in}}%
\pgfpathlineto{\pgfqpoint{4.665214in}{2.318888in}}%
\pgfpathlineto{\pgfqpoint{4.681902in}{2.331229in}}%
\pgfpathlineto{\pgfqpoint{4.698441in}{2.317463in}}%
\pgfpathlineto{\pgfqpoint{4.715727in}{2.377651in}}%
\pgfpathlineto{\pgfqpoint{4.715727in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.715727in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.698441in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.681902in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.665214in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.651650in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.635829in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.616549in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.602686in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.588737in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.572931in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.557857in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.542718in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.527579in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.497638in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.483048in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.468887in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.453748in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.439168in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.425341in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.410584in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.396804in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.384262in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.369584in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.355820in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.342181in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.328748in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.315324in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.301966in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.288741in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.275729in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.262647in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.249532in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.236849in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.223836in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.211425in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.198772in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.185876in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.173302in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.161157in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.136646in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.124338in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.112044in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.099808in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.087682in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.074847in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.063081in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.050648in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.038511in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.026762in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.014349in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{4.002421in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.991101in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.979166in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.966543in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.954679in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.942137in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.930542in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.918300in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.907234in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.893577in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.883273in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.870010in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.857797in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.845617in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.833252in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.820990in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.808596in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.796089in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.783491in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.770832in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.757771in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.745075in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.732020in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.718586in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.705702in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.692014in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.678490in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.665221in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.651704in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.637947in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.624644in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.610482in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.596905in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.583262in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.569597in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.555023in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.541426in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.527998in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.513695in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.499609in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.485851in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.472548in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.458387in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.444810in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.430337in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.416618in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.401984in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.386304in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.371600in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.357468in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.342610in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.327471in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.312066in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.296724in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.280885in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.264523in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.248370in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.231346in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.214228in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.197109in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.179585in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.161674in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.144016in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.125480in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.107416in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.088520in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.069571in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.050713in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.031108in}{-17.205222in}}%
\pgfpathlineto{\pgfqpoint{3.031108in}{-17.205222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798779in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.798779in}{1.401641in}}%
\pgfpathlineto{\pgfqpoint{1.852588in}{1.433952in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{1.406161in}}%
\pgfpathlineto{\pgfqpoint{1.885923in}{1.490135in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{1.502372in}}%
\pgfpathlineto{\pgfqpoint{1.946818in}{1.482498in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{1.494695in}}%
\pgfpathlineto{\pgfqpoint{2.000856in}{1.486818in}}%
\pgfpathlineto{\pgfqpoint{2.041705in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{2.074384in}{1.587228in}}%
\pgfpathlineto{\pgfqpoint{2.135673in}{1.531606in}}%
\pgfpathlineto{\pgfqpoint{2.162413in}{1.567755in}}%
\pgfpathlineto{\pgfqpoint{2.168319in}{1.671763in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{1.632096in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{1.684160in}}%
\pgfpathlineto{\pgfqpoint{2.317408in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{2.330335in}{1.696718in}}%
\pgfpathlineto{\pgfqpoint{2.397924in}{1.697119in}}%
\pgfpathlineto{\pgfqpoint{2.465906in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{2.506131in}{1.689763in}}%
\pgfpathlineto{\pgfqpoint{2.587894in}{1.610270in}}%
\pgfpathlineto{\pgfqpoint{2.602330in}{1.498386in}}%
\pgfpathlineto{\pgfqpoint{3.055010in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{3.055010in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.055010in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.602330in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.587894in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.506131in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.465906in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.397924in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.330335in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.317408in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.222718in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.168319in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.162413in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.135673in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.074384in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.041705in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.000856in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.980514in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.946818in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.926378in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.885923in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.852588in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.798779in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.798779in}{-16.669342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602888in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{1.430408in}}%
\pgfpathlineto{\pgfqpoint{2.691311in}{1.362951in}}%
\pgfpathlineto{\pgfqpoint{2.711063in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{2.785279in}{1.443487in}}%
\pgfpathlineto{\pgfqpoint{2.839711in}{1.399822in}}%
\pgfpathlineto{\pgfqpoint{2.880067in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{2.914157in}{1.388268in}}%
\pgfpathlineto{\pgfqpoint{2.975151in}{1.368635in}}%
\pgfpathlineto{\pgfqpoint{3.070398in}{1.293221in}}%
\pgfpathlineto{\pgfqpoint{3.151045in}{1.349684in}}%
\pgfpathlineto{\pgfqpoint{3.219028in}{1.302101in}}%
\pgfpathlineto{\pgfqpoint{3.252527in}{1.338290in}}%
\pgfpathlineto{\pgfqpoint{3.347840in}{1.254879in}}%
\pgfpathlineto{\pgfqpoint{3.367460in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{3.408046in}{1.331215in}}%
\pgfpathlineto{\pgfqpoint{3.462478in}{1.287550in}}%
\pgfpathlineto{\pgfqpoint{3.516582in}{1.283873in}}%
\pgfpathlineto{\pgfqpoint{3.522849in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{3.638438in}{1.260602in}}%
\pgfpathlineto{\pgfqpoint{3.665441in}{1.264762in}}%
\pgfpathlineto{\pgfqpoint{3.691197in}{1.420873in}}%
\pgfpathlineto{\pgfqpoint{3.718429in}{1.397041in}}%
\pgfpathlineto{\pgfqpoint{3.718429in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.718429in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.691197in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.665441in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.638438in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.522849in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.516582in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.462478in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.408046in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.367460in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.347840in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.252527in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.219028in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.151045in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{3.070398in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.975151in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.914157in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.880067in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.839711in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.785279in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.711063in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.691311in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.602888in}{-16.669342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998682in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.998682in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{1.688273in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{2.056345in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{2.086115in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{1.210390in}{1.736989in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{1.831713in}}%
\pgfpathlineto{\pgfqpoint{1.233913in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{1.245675in}{1.661209in}}%
\pgfpathlineto{\pgfqpoint{1.255966in}{1.655797in}}%
\pgfpathlineto{\pgfqpoint{1.278019in}{2.040106in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{2.083409in}}%
\pgfpathlineto{\pgfqpoint{1.316244in}{2.015748in}}%
\pgfpathlineto{\pgfqpoint{1.323595in}{1.785704in}}%
\pgfpathlineto{\pgfqpoint{1.330946in}{1.780291in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{1.352999in}{1.942676in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{2.034693in}}%
\pgfpathlineto{\pgfqpoint{1.364760in}{2.077996in}}%
\pgfpathlineto{\pgfqpoint{1.405926in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{1.417687in}{1.590843in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{2.026574in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{1.467674in}{1.877722in}}%
\pgfpathlineto{\pgfqpoint{1.476495in}{1.977859in}}%
\pgfpathlineto{\pgfqpoint{1.480906in}{1.839832in}}%
\pgfpathlineto{\pgfqpoint{1.486786in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{1.495608in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.507369in}{1.977859in}}%
\pgfpathlineto{\pgfqpoint{1.667620in}{1.918318in}}%
\pgfpathlineto{\pgfqpoint{1.735249in}{1.861483in}}%
\pgfpathlineto{\pgfqpoint{1.769063in}{1.864190in}}%
\pgfpathlineto{\pgfqpoint{1.804348in}{1.845245in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.847951in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{1.888547in}}%
\pgfpathlineto{\pgfqpoint{2.189539in}{1.891254in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{1.772172in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.279220in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.189539in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{2.085155in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.804348in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.769063in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.735249in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.667620in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.507369in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.495608in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.486786in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.480906in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.476495in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.467674in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.463263in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.435330in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.417687in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.405926in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.364760in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.352999in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.330946in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.323595in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.316244in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.311833in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.295661in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.278019in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.255966in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.245675in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.233913in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.223622in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.210390in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.178046in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.070722in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.014854in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.998682in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.998682in}{-16.669342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540678in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.540678in}{0.686364in}}%
\pgfpathlineto{\pgfqpoint{0.577557in}{1.134462in}}%
\pgfpathlineto{\pgfqpoint{0.644949in}{1.158856in}}%
\pgfpathlineto{\pgfqpoint{0.726154in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{0.780520in}{1.111673in}}%
\pgfpathlineto{\pgfqpoint{1.024594in}{1.021147in}}%
\pgfpathlineto{\pgfqpoint{1.058322in}{1.029345in}}%
\pgfpathlineto{\pgfqpoint{1.173847in}{0.954051in}}%
\pgfpathlineto{\pgfqpoint{1.187955in}{0.882154in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.324740in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.187955in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.173847in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.058322in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.024594in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.780520in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.726154in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.644949in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.577557in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.540678in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.540678in}{-16.669342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580997in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.580997in}{1.739046in}}%
\pgfpathlineto{\pgfqpoint{0.590784in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{0.596902in}{1.763086in}}%
\pgfpathlineto{\pgfqpoint{0.605466in}{1.849631in}}%
\pgfpathlineto{\pgfqpoint{0.610360in}{1.950600in}}%
\pgfpathlineto{\pgfqpoint{0.621372in}{1.960216in}}%
\pgfpathlineto{\pgfqpoint{0.629936in}{1.892903in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{1.815974in}}%
\pgfpathlineto{\pgfqpoint{0.639724in}{1.825591in}}%
\pgfpathlineto{\pgfqpoint{0.654406in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{0.662970in}{1.907327in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{1.993872in}}%
\pgfpathlineto{\pgfqpoint{0.682546in}{1.984256in}}%
\pgfpathlineto{\pgfqpoint{0.692334in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{0.694781in}{2.022720in}}%
\pgfpathlineto{\pgfqpoint{0.700898in}{2.017912in}}%
\pgfpathlineto{\pgfqpoint{0.708239in}{1.864055in}}%
\pgfpathlineto{\pgfqpoint{0.720474in}{2.094841in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{1.916943in}}%
\pgfpathlineto{\pgfqpoint{0.735156in}{1.864055in}}%
\pgfpathlineto{\pgfqpoint{0.741273in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{0.743720in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{0.747391in}{2.090033in}}%
\pgfpathlineto{\pgfqpoint{0.755955in}{1.892903in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{0.776754in}{1.868863in}}%
\pgfpathlineto{\pgfqpoint{0.781648in}{2.104457in}}%
\pgfpathlineto{\pgfqpoint{0.785319in}{2.133305in}}%
\pgfpathlineto{\pgfqpoint{0.792660in}{2.109265in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{0.812235in}{2.138113in}}%
\pgfpathlineto{\pgfqpoint{0.814682in}{2.041952in}}%
\pgfpathlineto{\pgfqpoint{0.828141in}{1.806358in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{1.787126in}}%
\pgfpathlineto{\pgfqpoint{0.839152in}{1.844823in}}%
\pgfpathlineto{\pgfqpoint{0.845269in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{2.056377in}}%
\pgfpathlineto{\pgfqpoint{0.856281in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{0.861175in}{1.936176in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{1.950600in}}%
\pgfpathlineto{\pgfqpoint{0.885644in}{2.061185in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{2.022720in}}%
\pgfpathlineto{\pgfqpoint{0.894209in}{2.027528in}}%
\pgfpathlineto{\pgfqpoint{0.899103in}{1.950600in}}%
\pgfpathlineto{\pgfqpoint{0.907667in}{2.099649in}}%
\pgfpathlineto{\pgfqpoint{0.916232in}{2.080417in}}%
\pgfpathlineto{\pgfqpoint{0.922349in}{1.926559in}}%
\pgfpathlineto{\pgfqpoint{0.928466in}{2.065993in}}%
\pgfpathlineto{\pgfqpoint{0.930913in}{1.965024in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{2.037144in}}%
\pgfpathlineto{\pgfqpoint{0.940701in}{1.984256in}}%
\pgfpathlineto{\pgfqpoint{0.949266in}{2.133305in}}%
\pgfpathlineto{\pgfqpoint{0.954160in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{0.956607in}{1.960216in}}%
\pgfpathlineto{\pgfqpoint{0.959054in}{2.118881in}}%
\pgfpathlineto{\pgfqpoint{0.963948in}{2.142921in}}%
\pgfpathlineto{\pgfqpoint{0.979853in}{2.147729in}}%
\pgfpathlineto{\pgfqpoint{0.985970in}{2.123689in}}%
\pgfpathlineto{\pgfqpoint{0.993311in}{1.748662in}}%
\pgfpathlineto{\pgfqpoint{0.993311in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.993311in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.985970in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.979853in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.963948in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.959054in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.956607in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.954160in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.949266in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.940701in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.930913in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.928466in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.922349in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.916232in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.907667in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.899103in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.894209in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.885644in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.875857in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.868516in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.861175in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.856281in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.852610in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.845269in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.839152in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.829364in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.828141in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.814682in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.812235in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.800001in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.792660in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.785319in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.781648in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.776754in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.759625in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.755955in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.747391in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.743720in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.741273in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.735156in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.730262in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.720474in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.708239in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.700898in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.694781in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.692334in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.682546in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.672758in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.662970in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.654406in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.639724in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.633606in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.629936in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.621372in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.610360in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.605466in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.596902in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.590784in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.580997in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.580997in}{-16.669342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{1.571451in}}%
\pgfpathlineto{\pgfqpoint{0.696345in}{1.600569in}}%
\pgfpathlineto{\pgfqpoint{0.701619in}{1.589650in}}%
\pgfpathlineto{\pgfqpoint{0.705839in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{0.719551in}{1.638785in}}%
\pgfpathlineto{\pgfqpoint{0.726935in}{1.653344in}}%
\pgfpathlineto{\pgfqpoint{0.731154in}{1.689740in}}%
\pgfpathlineto{\pgfqpoint{0.740647in}{1.829868in}}%
\pgfpathlineto{\pgfqpoint{0.751195in}{2.190194in}}%
\pgfpathlineto{\pgfqpoint{0.757524in}{2.237510in}}%
\pgfpathlineto{\pgfqpoint{0.770182in}{2.093743in}}%
\pgfpathlineto{\pgfqpoint{0.775456in}{2.051887in}}%
\pgfpathlineto{\pgfqpoint{0.781784in}{2.031869in}}%
\pgfpathlineto{\pgfqpoint{0.789168in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{0.801826in}{2.015491in}}%
\pgfpathlineto{\pgfqpoint{0.806045in}{2.002752in}}%
\pgfpathlineto{\pgfqpoint{0.817648in}{2.108302in}}%
\pgfpathlineto{\pgfqpoint{0.822922in}{2.121041in}}%
\pgfpathlineto{\pgfqpoint{0.827141in}{2.151978in}}%
\pgfpathlineto{\pgfqpoint{0.833470in}{2.159257in}}%
\pgfpathlineto{\pgfqpoint{0.838744in}{2.046428in}}%
\pgfpathlineto{\pgfqpoint{0.848237in}{1.828048in}}%
\pgfpathlineto{\pgfqpoint{0.854566in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{0.857730in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{1.975454in}}%
\pgfpathlineto{\pgfqpoint{0.866169in}{1.980914in}}%
\pgfpathlineto{\pgfqpoint{0.872497in}{2.059166in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{2.088284in}}%
\pgfpathlineto{\pgfqpoint{0.887265in}{2.091923in}}%
\pgfpathlineto{\pgfqpoint{0.889374in}{2.079185in}}%
\pgfpathlineto{\pgfqpoint{0.892539in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{0.897813in}{1.953616in}}%
\pgfpathlineto{\pgfqpoint{0.902032in}{1.949977in}}%
\pgfpathlineto{\pgfqpoint{0.908361in}{2.011851in}}%
\pgfpathlineto{\pgfqpoint{0.912580in}{1.767993in}}%
\pgfpathlineto{\pgfqpoint{0.917854in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{0.923128in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{0.928402in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{0.932621in}{1.631506in}}%
\pgfpathlineto{\pgfqpoint{0.938950in}{1.626046in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{1.578731in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{0.952662in}{1.575091in}}%
\pgfpathlineto{\pgfqpoint{0.956881in}{1.565992in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{1.806210in}}%
\pgfpathlineto{\pgfqpoint{0.969539in}{1.656983in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{0.981142in}{1.658803in}}%
\pgfpathlineto{\pgfqpoint{0.984306in}{1.700659in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{1.664263in}}%
\pgfpathlineto{\pgfqpoint{0.988525in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{1.004348in}{1.642425in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{1.014896in}{1.917220in}}%
\pgfpathlineto{\pgfqpoint{1.019115in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{1.023334in}{1.558712in}}%
\pgfpathlineto{\pgfqpoint{1.029663in}{1.820768in}}%
\pgfpathlineto{\pgfqpoint{1.033882in}{1.638785in}}%
\pgfpathlineto{\pgfqpoint{1.039156in}{1.740696in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{1.582370in}}%
\pgfpathlineto{\pgfqpoint{1.049704in}{1.627866in}}%
\pgfpathlineto{\pgfqpoint{1.059197in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{1.100334in}{1.422225in}}%
\pgfpathlineto{\pgfqpoint{1.104554in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{1.110882in}{1.509577in}}%
\pgfpathlineto{\pgfqpoint{1.114047in}{1.473180in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.846246in}}%
\pgfpathlineto{\pgfqpoint{1.124595in}{1.666083in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{1.917220in}}%
\pgfpathlineto{\pgfqpoint{1.146746in}{1.484099in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{1.155184in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{1.157294in}{1.507757in}}%
\pgfpathlineto{\pgfqpoint{1.164677in}{1.391288in}}%
\pgfpathlineto{\pgfqpoint{1.176280in}{1.729777in}}%
\pgfpathlineto{\pgfqpoint{1.180499in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.742516in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{1.791651in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{1.402207in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{1.584190in}}%
\pgfpathlineto{\pgfqpoint{1.204760in}{1.556893in}}%
\pgfpathlineto{\pgfqpoint{1.211089in}{1.713398in}}%
\pgfpathlineto{\pgfqpoint{1.216363in}{1.369450in}}%
\pgfpathlineto{\pgfqpoint{1.225856in}{1.733416in}}%
\pgfpathlineto{\pgfqpoint{1.229020in}{1.697020in}}%
\pgfpathlineto{\pgfqpoint{1.235349in}{1.644245in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{1.544154in}}%
\pgfpathlineto{\pgfqpoint{1.246952in}{1.425865in}}%
\pgfpathlineto{\pgfqpoint{1.251171in}{1.695200in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{1.522316in}}%
\pgfpathlineto{\pgfqpoint{1.260664in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{1.270158in}{1.393108in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{1.689740in}}%
\pgfpathlineto{\pgfqpoint{1.283870in}{1.686101in}}%
\pgfpathlineto{\pgfqpoint{1.285980in}{1.720678in}}%
\pgfpathlineto{\pgfqpoint{1.292308in}{1.340332in}}%
\pgfpathlineto{\pgfqpoint{1.302856in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{1.307076in}{1.600569in}}%
\pgfpathlineto{\pgfqpoint{1.317624in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{1.321843in}{1.596929in}}%
\pgfpathlineto{\pgfqpoint{1.328172in}{1.644245in}}%
\pgfpathlineto{\pgfqpoint{1.332391in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.582370in}}%
\pgfpathlineto{\pgfqpoint{1.348213in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{1.348213in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.348213in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.332391in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.328172in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.321843in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.317624in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.307076in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.302856in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.292308in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.285980in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.283870in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.270158in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.260664in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.251171in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.246952in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.239568in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.235349in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.229020in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.225856in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.216363in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.211089in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.204760in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.180499in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.176280in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.164677in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.157294in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.155184in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.149910in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.146746in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.128814in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.124595in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.114047in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.110882in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.104554in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.100334in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.059197in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.049704in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.044430in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.041266in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.039156in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.033882in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.029663in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.023334in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.019115in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.014896in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{1.004348in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.994854in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.988525in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.984306in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.981142in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.974813in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.969539in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.964265in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.956881in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.952662in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.948443in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.938950in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.932621in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.928402in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.923128in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.917854in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.912580in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.908361in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.902032in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.897813in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.892539in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.889374in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.887265in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.872497in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.866169in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.857730in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.854566in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.848237in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.838744in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.833470in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.827141in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.822922in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.817648in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.806045in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.801826in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.797606in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.789168in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.781784in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.775456in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.770182in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.757524in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.751195in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.740647in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.731154in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.726935in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.719551in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.705839in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.701619in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.696345in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{-16.669342in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{-16.669342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{-0.557940in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{-2.616842in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{-3.599407in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{-2.427602in}}%
\pgfpathlineto{\pgfqpoint{1.942637in}{-2.427602in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{-1.445037in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{0.613865in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{2.668046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{6.629903in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{5.458100in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{3.436749in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{2.206821in}{-0.602935in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{-2.622647in}}%
\pgfpathlineto{\pgfqpoint{3.217321in}{-4.676829in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{-6.735731in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{-5.565068in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{-5.565068in}}%
\pgfpathlineto{\pgfqpoint{3.217321in}{-3.507298in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{-1.463135in}}%
\pgfpathlineto{\pgfqpoint{2.206821in}{0.524836in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{2.550231in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{4.608489in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{6.629903in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{6.629903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{8.091179in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{6.919371in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{6.741615in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{6.562866in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{6.383027in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{6.201993in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{6.019641in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{5.835832in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{5.650409in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{5.463191in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{5.273969in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{5.082505in}}%
\pgfpathlineto{\pgfqpoint{1.546110in}{4.888524in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{4.691710in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{4.491696in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{4.288062in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{4.080325in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{3.867933in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{3.650263in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{3.426618in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{3.196240in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{2.958327in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{2.712078in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{2.456764in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{2.191827in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{1.632562in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{0.420657in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{0.107229in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{-0.207553in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{-0.522782in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{-0.837688in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{-1.151474in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{-1.463298in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{-1.772448in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{-2.078711in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{-2.382642in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{-2.685449in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{-1.549856in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{-1.549856in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{-1.241049in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{-0.929462in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{-0.615715in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{-0.300563in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{0.015364in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{0.331611in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{0.963731in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{2.511009in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.804356in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{3.088817in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{3.363621in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{3.628558in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{3.883873in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{4.130122in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{4.368036in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{4.598416in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{4.822062in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{5.039733in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{5.252126in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{5.459864in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{5.663499in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{5.863513in}}%
\pgfpathlineto{\pgfqpoint{1.546110in}{6.060328in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{6.254310in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{6.445774in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{6.634996in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{6.822215in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{7.007639in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{7.191447in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{7.373800in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{7.554834in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{7.734673in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{7.913423in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{8.091179in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{8.091179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{8.405175in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{7.233370in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{7.066744in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{6.899928in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{6.732913in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{6.565689in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{6.398246in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{6.230573in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{6.062658in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{5.894489in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{5.726052in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{5.557332in}}%
\pgfpathlineto{\pgfqpoint{1.546110in}{5.388313in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{5.218978in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{5.049308in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{4.879283in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{4.708880in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{4.538076in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{4.366842in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{4.195151in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{4.022970in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{3.850264in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{3.676994in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{3.503115in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{3.328582in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{3.153339in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.977328in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{2.800482in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{2.622727in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{2.083104in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{1.900752in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{1.716943in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{1.155080in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{0.963616in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.372807in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{1.544612in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{1.544612in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{1.744626in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{1.941440in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{2.135421in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{2.326885in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{2.516107in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{2.703325in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{2.888748in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{3.072557in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{3.254909in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{3.435943in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{3.615782in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{3.794531in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{3.972287in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{4.149133in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{4.325144in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.500387in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{4.674920in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{4.848798in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{5.022069in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{5.194775in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{5.366956in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{5.538647in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{5.709881in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{5.880685in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{6.051088in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{6.221113in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{6.390783in}}%
\pgfpathlineto{\pgfqpoint{1.546110in}{6.560118in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{6.729137in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{6.897857in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{7.066294in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{7.234463in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{7.402378in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{7.570051in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{7.737494in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{7.904718in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{8.071733in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{8.238549in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{8.405175in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{8.405175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{8.571283in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{7.399478in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{7.235905in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{7.072258in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{6.908533in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{6.744728in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{6.580842in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{6.416871in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{6.252813in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{6.088665in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{5.924425in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{5.760089in}}%
\pgfpathlineto{\pgfqpoint{1.546110in}{5.595654in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{5.431116in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{5.266473in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{5.101720in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{4.936854in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{4.771870in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{4.606764in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{4.441532in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{4.276169in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{4.110669in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{3.945028in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{3.779239in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{3.613297in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{3.447194in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{3.280925in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{3.114481in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{2.614024in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{2.111684in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{1.943769in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{1.607163in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{1.438443in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.930419in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.102224in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{2.271894in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{2.441229in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{2.610248in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{2.778968in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{2.947405in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{3.115574in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{3.283489in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{3.451162in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{3.618605in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{3.785829in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{3.952844in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{4.119660in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{4.286286in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{4.452730in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{4.618999in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{4.785102in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{4.951044in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{5.116833in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{5.282474in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{5.447974in}}%
\pgfpathlineto{\pgfqpoint{2.090225in}{5.613337in}}%
\pgfpathlineto{\pgfqpoint{2.012495in}{5.778569in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{5.943675in}}%
\pgfpathlineto{\pgfqpoint{1.857033in}{6.108659in}}%
\pgfpathlineto{\pgfqpoint{1.779302in}{6.273525in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{6.438278in}}%
\pgfpathlineto{\pgfqpoint{1.623841in}{6.602921in}}%
\pgfpathlineto{\pgfqpoint{1.546110in}{6.767459in}}%
\pgfpathlineto{\pgfqpoint{1.468379in}{6.931894in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{7.096230in}}%
\pgfpathlineto{\pgfqpoint{1.312918in}{7.260470in}}%
\pgfpathlineto{\pgfqpoint{1.235187in}{7.424618in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{7.588676in}}%
\pgfpathlineto{\pgfqpoint{1.079725in}{7.752647in}}%
\pgfpathlineto{\pgfqpoint{1.001995in}{7.916533in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{8.080338in}}%
\pgfpathlineto{\pgfqpoint{0.846533in}{8.244063in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{8.407710in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{8.571283in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{8.571283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691071in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196321in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196321in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196321in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701571in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701571in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701571in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206821in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{2.206821in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206821in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206821in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712071in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712071in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712071in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217321in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.217321in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217321in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.217321in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722571in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722571in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.722571in,y=0.408778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843167in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932137in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995262in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044226in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084232in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118057in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147358in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173202in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348417in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437387in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500512in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549476in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.589482in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623307in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652608in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678452in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853667in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942637in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005762in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054726in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094732in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128557in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157858in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183702in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358917in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447887in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511012in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559976in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599982in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.633807in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663108in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688952in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864167in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953137in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016262in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065226in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105232in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139057in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168358in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194202in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369417in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.458387in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521512in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570476in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610482in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644307in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673608in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.699452in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206821in,y=0.218809in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$m\ \mathrm{[GeV]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.506000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=0.453238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{25}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{0.917889in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.917889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.917889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=0.865127in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{26}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{1.329778in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{1.329778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.329778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=1.277016in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{27}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{1.741667in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{1.741667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.741667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=1.688905in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{28}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{2.153556in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.153556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.153556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=2.100794in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{29}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{2.565444in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.565444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.565444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=2.512683in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{30}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.977333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337290in, y=2.924572in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{31}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.629991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.702521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.753982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.793898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.826512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.854086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.877973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{0.899042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.041880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.114410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.165871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.205787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.238401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.265975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.289862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.310931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.453769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.526299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.577760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.617676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.650290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.677864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.701751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.722820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.865658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.938188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{1.989648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.029565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.062179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.089753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.113639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.134709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.277546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.350076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.401537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.441454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.474067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.501642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.525528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.546597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.689435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.761965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.813426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.853342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.885956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.913531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.937417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691071in}{2.958486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281734in,y=1.741667in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tau_{\phi}\ \mathrm{[sec]}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{2.668046in}}%
\pgfpathlineto{\pgfqpoint{1.196321in}{0.613865in}}%
\pgfpathlineto{\pgfqpoint{1.225245in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{1.496241in}}%
\pgfpathlineto{\pgfqpoint{0.937093in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.594274in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{2.550231in}}%
\pgfpathlineto{\pgfqpoint{2.206821in}{0.524836in}}%
\pgfpathlineto{\pgfqpoint{2.214150in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306976in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{1.384712in}}%
\pgfpathlineto{\pgfqpoint{1.927478in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.584341in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.804356in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{2.511009in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{1.903301in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{1.592373in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{1.278815in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{0.963731in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{3.215780in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236210in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.245687in}{2.958327in}}%
\pgfpathlineto{\pgfqpoint{2.323418in}{2.712078in}}%
\pgfpathlineto{\pgfqpoint{2.401148in}{2.456764in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{2.191827in}}%
\pgfpathlineto{\pgfqpoint{2.556610in}{1.917023in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{1.632562in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{1.038308in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{0.731533in}}%
\pgfpathlineto{\pgfqpoint{2.926425in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.136765in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{2.888748in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{2.703325in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{2.516107in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{2.326885in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{2.135421in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{1.941440in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{1.744626in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{1.544612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629922in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.634341in}{2.977328in}}%
\pgfpathlineto{\pgfqpoint{2.712071in}{2.800482in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{2.622727in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{2.443977in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{2.264139in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{2.083104in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{1.900752in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{1.716943in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{1.531520in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{1.155080in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{0.963616in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{0.572821in}}%
\pgfpathlineto{\pgfqpoint{3.674695in}{0.496000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.315462in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{2.947405in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{2.778968in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{2.610248in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{2.441229in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{2.271894in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.102224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771386in}{2.987333in}}%
\pgfpathlineto{\pgfqpoint{2.789802in}{2.947855in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{2.614024in}}%
\pgfpathlineto{\pgfqpoint{3.022995in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{3.100725in}{2.279357in}}%
\pgfpathlineto{\pgfqpoint{3.178456in}{2.111684in}}%
\pgfpathlineto{\pgfqpoint{3.256187in}{1.943769in}}%
\pgfpathlineto{\pgfqpoint{3.333918in}{1.775600in}}%
\pgfpathlineto{\pgfqpoint{3.411648in}{1.607163in}}%
\pgfpathlineto{\pgfqpoint{3.489379in}{1.438443in}}%
\pgfpathlineto{\pgfqpoint{3.567110in}{1.269424in}}%
\pgfpathlineto{\pgfqpoint{3.644841in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.930419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545944in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{1.587844in}{2.237786in}}%
\pgfpathlineto{\pgfqpoint{1.635729in}{2.271479in}}%
\pgfpathlineto{\pgfqpoint{1.670895in}{2.271479in}}%
\pgfpathlineto{\pgfqpoint{1.700823in}{2.274848in}}%
\pgfpathlineto{\pgfqpoint{1.705312in}{2.129971in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{1.713543in}{2.271479in}}%
\pgfpathlineto{\pgfqpoint{1.739730in}{2.268110in}}%
\pgfpathlineto{\pgfqpoint{1.758435in}{2.258002in}}%
\pgfpathlineto{\pgfqpoint{1.778637in}{2.251263in}}%
\pgfpathlineto{\pgfqpoint{1.810062in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{1.830263in}{2.217571in}}%
\pgfpathlineto{\pgfqpoint{1.838494in}{2.204094in}}%
\pgfpathlineto{\pgfqpoint{1.850465in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{1.881890in}{2.150186in}}%
\pgfpathlineto{\pgfqpoint{1.900595in}{2.126602in}}%
\pgfpathlineto{\pgfqpoint{1.922293in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{2.082802in}}%
\pgfpathlineto{\pgfqpoint{1.959703in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{1.967186in}{2.015417in}}%
\pgfpathlineto{\pgfqpoint{1.988884in}{1.968248in}}%
\pgfpathlineto{\pgfqpoint{2.003848in}{1.937925in}}%
\pgfpathlineto{\pgfqpoint{2.019560in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{2.027042in}{1.887386in}}%
\pgfpathlineto{\pgfqpoint{2.042755in}{1.833478in}}%
\pgfpathlineto{\pgfqpoint{2.059963in}{1.772832in}}%
\pgfpathlineto{\pgfqpoint{2.069690in}{1.735771in}}%
\pgfpathlineto{\pgfqpoint{2.080165in}{1.698709in}}%
\pgfpathlineto{\pgfqpoint{2.088395in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{2.092885in}{1.644801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691071in}{0.506000in}}{\pgfqpoint{3.031500in}{2.471333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.496858in}{2.533421in}}%
\pgfpathlineto{\pgfqpoint{1.522992in}{2.626276in}}%
\pgfpathlineto{\pgfqpoint{1.623171in}{2.764622in}}%
\pgfpathlineto{\pgfqpoint{1.649304in}{2.834164in}}%
\pgfpathlineto{\pgfqpoint{1.675438in}{2.787133in}}%
\pgfpathlineto{\pgfqpoint{1.697216in}{2.786798in}}%
\pgfpathlineto{\pgfqpoint{1.945485in}{2.759665in}}%
\pgfpathlineto{\pgfqpoint{1.975974in}{2.689252in}}%
\pgfpathlineto{\pgfqpoint{2.150199in}{2.593315in}}%
\pgfpathlineto{\pgfqpoint{2.298289in}{2.451150in}}%
\pgfpathlineto{\pgfqpoint{2.324423in}{2.310861in}}%
\pgfpathlineto{\pgfqpoint{2.385401in}{2.170036in}}%
\pgfpathlineto{\pgfqpoint{2.624959in}{2.049779in}}%
\pgfpathlineto{\pgfqpoint{2.690293in}{2.048774in}}%
\pgfpathlineto{\pgfqpoint{2.864518in}{1.929522in}}%
\pgfpathlineto{\pgfqpoint{2.886296in}{2.069074in}}%
\pgfpathlineto{\pgfqpoint{2.929852in}{2.184976in}}%
\pgfpathlineto{\pgfqpoint{2.955985in}{2.184575in}}%
\pgfpathlineto{\pgfqpoint{2.990830in}{2.253982in}}%
\pgfpathlineto{\pgfqpoint{3.086653in}{2.252508in}}%
\pgfpathlineto{\pgfqpoint{3.287011in}{2.226112in}}%
\pgfpathlineto{\pgfqpoint{3.496080in}{2.199582in}}%
\pgfpathlineto{\pgfqpoint{3.705149in}{2.149737in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.079525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722571in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{0.506000in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{0.506000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691071in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{3.722571in}{2.977333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> y_time_evol_xi_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.930000in}{2.270000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{2.270000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.270000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.178119in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{2.178119in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{0.481024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733667in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733667in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733667in,y=0.383802in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249613in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249613in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249613in,y=0.383802in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765560in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{1.765560in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765560in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765560in,y=0.383802in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281506in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.281506in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281506in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281506in,y=0.383802in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797452in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797452in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797452in,y=0.383802in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710059in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888982in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979836in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044298in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094298in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135151in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169692in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199613in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226005in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404929in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495782in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560244in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610244in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651098in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685639in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715559in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741951in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920875in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011729in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076190in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126191in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167044in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201585in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231506in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257898in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436821in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527675in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592137in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642137in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682990in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717531in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747452in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773844in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740560in,y=0.193833in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.481024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{0.481024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=0.428262in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.820443in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.820443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{0.820443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=0.767681in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{1.159862in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.159862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{1.159862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=1.107100in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.499281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{1.499281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=1.446519in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{1.838700in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.838700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{1.838700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385248in, y=1.785938in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{2.178119in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{2.178119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385248in, y=2.125358in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242886in,y=1.329571in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|y|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733873in}{0.471024in}}%
\pgfpathlineto{\pgfqpoint{0.734905in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.294668in}}%
\pgfpathlineto{\pgfqpoint{0.741097in}{1.396640in}}%
\pgfpathlineto{\pgfqpoint{0.746051in}{1.471669in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.529464in}}%
\pgfpathlineto{\pgfqpoint{0.759261in}{1.577958in}}%
\pgfpathlineto{\pgfqpoint{0.767516in}{1.618723in}}%
\pgfpathlineto{\pgfqpoint{0.777011in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.686686in}}%
\pgfpathlineto{\pgfqpoint{0.799715in}{1.715520in}}%
\pgfpathlineto{\pgfqpoint{0.813131in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{0.827991in}{1.766535in}}%
\pgfpathlineto{\pgfqpoint{0.844503in}{1.789434in}}%
\pgfpathlineto{\pgfqpoint{0.862667in}{1.810838in}}%
\pgfpathlineto{\pgfqpoint{0.882894in}{1.831236in}}%
\pgfpathlineto{\pgfqpoint{0.905391in}{1.850743in}}%
\pgfpathlineto{\pgfqpoint{0.930365in}{1.869432in}}%
\pgfpathlineto{\pgfqpoint{0.958229in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{0.989189in}{1.904841in}}%
\pgfpathlineto{\pgfqpoint{1.023658in}{1.921591in}}%
\pgfpathlineto{\pgfqpoint{1.061635in}{1.937550in}}%
\pgfpathlineto{\pgfqpoint{1.103122in}{1.952557in}}%
\pgfpathlineto{\pgfqpoint{1.147497in}{1.966235in}}%
\pgfpathlineto{\pgfqpoint{1.193112in}{1.977970in}}%
\pgfpathlineto{\pgfqpoint{1.237487in}{1.987118in}}%
\pgfpathlineto{\pgfqpoint{1.278354in}{1.993327in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{1.996660in}}%
\pgfpathlineto{\pgfqpoint{1.346466in}{1.997395in}}%
\pgfpathlineto{\pgfqpoint{1.373917in}{1.995858in}}%
\pgfpathlineto{\pgfqpoint{1.397653in}{1.992367in}}%
\pgfpathlineto{\pgfqpoint{1.418499in}{1.987091in}}%
\pgfpathlineto{\pgfqpoint{1.436663in}{1.980243in}}%
\pgfpathlineto{\pgfqpoint{1.452762in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{1.467003in}{1.961880in}}%
\pgfpathlineto{\pgfqpoint{1.479594in}{1.950410in}}%
\pgfpathlineto{\pgfqpoint{1.490946in}{1.937038in}}%
\pgfpathlineto{\pgfqpoint{1.501059in}{1.921606in}}%
\pgfpathlineto{\pgfqpoint{1.509934in}{1.903919in}}%
\pgfpathlineto{\pgfqpoint{1.517571in}{1.883734in}}%
\pgfpathlineto{\pgfqpoint{1.524176in}{1.859919in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{1.534083in}{1.797066in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{1.540894in}{1.615136in}}%
\pgfpathlineto{\pgfqpoint{1.541307in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{1.542133in}{1.610765in}}%
\pgfpathlineto{\pgfqpoint{1.544197in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{1.547499in}{1.779096in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{1.818540in}}%
\pgfpathlineto{\pgfqpoint{1.557406in}{1.849168in}}%
\pgfpathlineto{\pgfqpoint{1.563805in}{1.872380in}}%
\pgfpathlineto{\pgfqpoint{1.571028in}{1.890651in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{1.904764in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{1.595384in}{1.922316in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.926427in}}%
\pgfpathlineto{\pgfqpoint{1.611276in}{1.927986in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.927229in}}%
\pgfpathlineto{\pgfqpoint{1.625931in}{1.924265in}}%
\pgfpathlineto{\pgfqpoint{1.633155in}{1.918804in}}%
\pgfpathlineto{\pgfqpoint{1.640172in}{1.910608in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.899122in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{1.883888in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{1.863604in}}%
\pgfpathlineto{\pgfqpoint{1.664527in}{1.837965in}}%
\pgfpathlineto{\pgfqpoint{1.668862in}{1.804554in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{1.761022in}}%
\pgfpathlineto{\pgfqpoint{1.674434in}{1.700911in}}%
\pgfpathlineto{\pgfqpoint{1.675673in}{1.614974in}}%
\pgfpathlineto{\pgfqpoint{1.676292in}{1.448180in}}%
\pgfpathlineto{\pgfqpoint{1.676705in}{1.602089in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{1.725960in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{1.786977in}}%
\pgfpathlineto{\pgfqpoint{1.686406in}{1.826911in}}%
\pgfpathlineto{\pgfqpoint{1.691772in}{1.856238in}}%
\pgfpathlineto{\pgfqpoint{1.697758in}{1.877182in}}%
\pgfpathlineto{\pgfqpoint{1.704156in}{1.891831in}}%
\pgfpathlineto{\pgfqpoint{1.710348in}{1.900795in}}%
\pgfpathlineto{\pgfqpoint{1.716127in}{1.905452in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.906861in}}%
\pgfpathlineto{\pgfqpoint{1.726034in}{1.905882in}}%
\pgfpathlineto{\pgfqpoint{1.730781in}{1.902588in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{1.746055in}{1.870861in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{1.848750in}}%
\pgfpathlineto{\pgfqpoint{1.755343in}{1.818492in}}%
\pgfpathlineto{\pgfqpoint{1.758852in}{1.776896in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.718861in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{1.629979in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{1.548771in}}%
\pgfpathlineto{\pgfqpoint{1.763393in}{1.141214in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{1.651175in}}%
\pgfpathlineto{\pgfqpoint{1.766489in}{1.748057in}}%
\pgfpathlineto{\pgfqpoint{1.769997in}{1.802629in}}%
\pgfpathlineto{\pgfqpoint{1.774332in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{1.784445in}{1.875295in}}%
\pgfpathlineto{\pgfqpoint{1.789192in}{1.882837in}}%
\pgfpathlineto{\pgfqpoint{1.793320in}{1.885613in}}%
\pgfpathlineto{\pgfqpoint{1.796829in}{1.885366in}}%
\pgfpathlineto{\pgfqpoint{1.800338in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{1.876389in}}%
\pgfpathlineto{\pgfqpoint{1.808388in}{1.865296in}}%
\pgfpathlineto{\pgfqpoint{1.812722in}{1.846705in}}%
\pgfpathlineto{\pgfqpoint{1.816644in}{1.819618in}}%
\pgfpathlineto{\pgfqpoint{1.819946in}{1.780684in}}%
\pgfpathlineto{\pgfqpoint{1.822423in}{1.722756in}}%
\pgfpathlineto{\pgfqpoint{1.823867in}{1.632571in}}%
\pgfpathlineto{\pgfqpoint{1.824487in}{1.374159in}}%
\pgfpathlineto{\pgfqpoint{1.824899in}{1.607977in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.730751in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{1.792649in}}%
\pgfpathlineto{\pgfqpoint{1.833981in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{1.838522in}{1.855270in}}%
\pgfpathlineto{\pgfqpoint{1.843063in}{1.868377in}}%
\pgfpathlineto{\pgfqpoint{1.846984in}{1.873741in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{1.874613in}}%
\pgfpathlineto{\pgfqpoint{1.852557in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{1.855653in}{1.868435in}}%
\pgfpathlineto{\pgfqpoint{1.859162in}{1.858672in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.841419in}}%
\pgfpathlineto{\pgfqpoint{1.866386in}{1.814515in}}%
\pgfpathlineto{\pgfqpoint{1.869482in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{1.871546in}{1.715504in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{1.624922in}}%
\pgfpathlineto{\pgfqpoint{1.873197in}{1.503823in}}%
\pgfpathlineto{\pgfqpoint{1.873816in}{1.625997in}}%
\pgfpathlineto{\pgfqpoint{1.875880in}{1.743495in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{1.799491in}}%
\pgfpathlineto{\pgfqpoint{1.882898in}{1.833593in}}%
\pgfpathlineto{\pgfqpoint{1.887026in}{1.852410in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{1.860477in}}%
\pgfpathlineto{\pgfqpoint{1.893424in}{1.862110in}}%
\pgfpathlineto{\pgfqpoint{1.895694in}{1.860866in}}%
\pgfpathlineto{\pgfqpoint{1.898171in}{1.856615in}}%
\pgfpathlineto{\pgfqpoint{1.901267in}{1.846371in}}%
\pgfpathlineto{\pgfqpoint{1.904570in}{1.827252in}}%
\pgfpathlineto{\pgfqpoint{1.907666in}{1.796110in}}%
\pgfpathlineto{\pgfqpoint{1.910142in}{1.749417in}}%
\pgfpathlineto{\pgfqpoint{1.911794in}{1.679121in}}%
\pgfpathlineto{\pgfqpoint{1.912619in}{1.558330in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{1.317646in}}%
\pgfpathlineto{\pgfqpoint{1.913445in}{1.642886in}}%
\pgfpathlineto{\pgfqpoint{1.915509in}{1.749530in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{1.922526in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{1.926241in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{1.929131in}{1.854199in}}%
\pgfpathlineto{\pgfqpoint{1.931195in}{1.854059in}}%
\pgfpathlineto{\pgfqpoint{1.933259in}{1.851158in}}%
\pgfpathlineto{\pgfqpoint{1.935942in}{1.842780in}}%
\pgfpathlineto{\pgfqpoint{1.939038in}{1.824712in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{1.794395in}}%
\pgfpathlineto{\pgfqpoint{1.944405in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{1.946056in}{1.656887in}}%
\pgfpathlineto{\pgfqpoint{1.946881in}{1.508607in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{1.630567in}}%
\pgfpathlineto{\pgfqpoint{1.949358in}{1.748828in}}%
\pgfpathlineto{\pgfqpoint{1.952454in}{1.803399in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{1.832523in}}%
\pgfpathlineto{\pgfqpoint{1.959472in}{1.843674in}}%
\pgfpathlineto{\pgfqpoint{1.961742in}{1.845553in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{1.844145in}}%
\pgfpathlineto{\pgfqpoint{1.965457in}{1.838905in}}%
\pgfpathlineto{\pgfqpoint{1.968140in}{1.825163in}}%
\pgfpathlineto{\pgfqpoint{1.971030in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{1.973507in}{1.749083in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.669863in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.571964in}}%
\pgfpathlineto{\pgfqpoint{1.975984in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{1.976603in}{1.645191in}}%
\pgfpathlineto{\pgfqpoint{1.978667in}{1.753591in}}%
\pgfpathlineto{\pgfqpoint{1.981763in}{1.805839in}}%
\pgfpathlineto{\pgfqpoint{1.985272in}{1.831311in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{1.839184in}}%
\pgfpathlineto{\pgfqpoint{1.989812in}{1.839518in}}%
\pgfpathlineto{\pgfqpoint{1.991464in}{1.836874in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.827843in}}%
\pgfpathlineto{\pgfqpoint{1.996417in}{1.806452in}}%
\pgfpathlineto{\pgfqpoint{1.998894in}{1.767848in}}%
\pgfpathlineto{\pgfqpoint{2.000752in}{1.703848in}}%
\pgfpathlineto{\pgfqpoint{2.001784in}{1.587387in}}%
\pgfpathlineto{\pgfqpoint{2.001990in}{1.477794in}}%
\pgfpathlineto{\pgfqpoint{2.002609in}{1.641777in}}%
\pgfpathlineto{\pgfqpoint{2.004673in}{1.754155in}}%
\pgfpathlineto{\pgfqpoint{2.007769in}{1.805767in}}%
\pgfpathlineto{\pgfqpoint{2.011072in}{1.827894in}}%
\pgfpathlineto{\pgfqpoint{2.013548in}{1.832811in}}%
\pgfpathlineto{\pgfqpoint{2.014787in}{1.832114in}}%
\pgfpathlineto{\pgfqpoint{2.016438in}{1.827825in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{1.814603in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{1.785749in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.735972in}}%
\pgfpathlineto{\pgfqpoint{2.024694in}{1.639888in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.635699in}}%
\pgfpathlineto{\pgfqpoint{2.027790in}{1.754291in}}%
\pgfpathlineto{\pgfqpoint{2.030679in}{1.803664in}}%
\pgfpathlineto{\pgfqpoint{2.033775in}{1.824440in}}%
\pgfpathlineto{\pgfqpoint{2.035839in}{1.828121in}}%
\pgfpathlineto{\pgfqpoint{2.037078in}{1.826958in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.821287in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.804076in}}%
\pgfpathlineto{\pgfqpoint{2.043270in}{1.768924in}}%
\pgfpathlineto{\pgfqpoint{2.045127in}{1.703144in}}%
\pgfpathlineto{\pgfqpoint{2.046159in}{1.567723in}}%
\pgfpathlineto{\pgfqpoint{2.046366in}{1.362248in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{1.654312in}}%
\pgfpathlineto{\pgfqpoint{2.049049in}{1.758982in}}%
\pgfpathlineto{\pgfqpoint{2.051939in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.054828in}{1.821058in}}%
\pgfpathlineto{\pgfqpoint{2.056273in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{1.822305in}}%
\pgfpathlineto{\pgfqpoint{2.057718in}{1.819664in}}%
\pgfpathlineto{\pgfqpoint{2.059575in}{1.809286in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.781946in}}%
\pgfpathlineto{\pgfqpoint{2.063910in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.065148in}{1.623982in}}%
\pgfpathlineto{\pgfqpoint{2.065561in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{2.065974in}{1.625413in}}%
\pgfpathlineto{\pgfqpoint{2.067831in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.800706in}}%
\pgfpathlineto{\pgfqpoint{2.073404in}{1.817110in}}%
\pgfpathlineto{\pgfqpoint{2.074642in}{1.818514in}}%
\pgfpathlineto{\pgfqpoint{2.075055in}{1.818194in}}%
\pgfpathlineto{\pgfqpoint{2.076294in}{1.814803in}}%
\pgfpathlineto{\pgfqpoint{2.078151in}{1.801953in}}%
\pgfpathlineto{\pgfqpoint{2.080215in}{1.771499in}}%
\pgfpathlineto{\pgfqpoint{2.082073in}{1.707818in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.581677in}}%
\pgfpathlineto{\pgfqpoint{2.083311in}{1.399705in}}%
\pgfpathlineto{\pgfqpoint{2.083930in}{1.653602in}}%
\pgfpathlineto{\pgfqpoint{2.085994in}{1.760367in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{1.803510in}}%
\pgfpathlineto{\pgfqpoint{2.091154in}{1.813539in}}%
\pgfpathlineto{\pgfqpoint{2.091980in}{1.813579in}}%
\pgfpathlineto{\pgfqpoint{2.092186in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{1.809099in}}%
\pgfpathlineto{\pgfqpoint{2.095282in}{1.793342in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{1.754039in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.687300in}}%
\pgfpathlineto{\pgfqpoint{2.099823in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{2.100236in}{1.643281in}}%
\pgfpathlineto{\pgfqpoint{2.102300in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{2.104983in}{1.800619in}}%
\pgfpathlineto{\pgfqpoint{2.107254in}{1.810310in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{2.109318in}{1.804778in}}%
\pgfpathlineto{\pgfqpoint{2.111175in}{1.786126in}}%
\pgfpathlineto{\pgfqpoint{2.113033in}{1.744167in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.654373in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{1.446028in}}%
\pgfpathlineto{\pgfqpoint{2.115510in}{1.634615in}}%
\pgfpathlineto{\pgfqpoint{2.117367in}{1.752365in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{2.122114in}{1.806230in}}%
\pgfpathlineto{\pgfqpoint{2.122940in}{1.805435in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.799476in}}%
\pgfpathlineto{\pgfqpoint{2.126036in}{1.777035in}}%
\pgfpathlineto{\pgfqpoint{2.127893in}{1.722361in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{2.129338in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{2.129751in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{2.131609in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{2.134292in}{1.796162in}}%
\pgfpathlineto{\pgfqpoint{2.136149in}{1.803254in}}%
\pgfpathlineto{\pgfqpoint{2.136356in}{1.803168in}}%
\pgfpathlineto{\pgfqpoint{2.137388in}{1.800130in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{1.784981in}}%
\pgfpathlineto{\pgfqpoint{2.140897in}{1.743323in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.671699in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.647871in}}%
\pgfpathlineto{\pgfqpoint{2.145437in}{1.761177in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{1.795673in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.799607in}}%
\pgfpathlineto{\pgfqpoint{2.149565in}{1.799390in}}%
\pgfpathlineto{\pgfqpoint{2.150597in}{1.795324in}}%
\pgfpathlineto{\pgfqpoint{2.152249in}{1.776626in}}%
\pgfpathlineto{\pgfqpoint{2.153900in}{1.731663in}}%
\pgfpathlineto{\pgfqpoint{2.155138in}{1.629432in}}%
\pgfpathlineto{\pgfqpoint{2.155551in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{2.155964in}{1.634536in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{1.753906in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.796947in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.796625in}}%
\pgfpathlineto{\pgfqpoint{2.162981in}{1.791952in}}%
\pgfpathlineto{\pgfqpoint{2.164633in}{1.770527in}}%
\pgfpathlineto{\pgfqpoint{2.166284in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.599116in}}%
\pgfpathlineto{\pgfqpoint{2.167522in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{2.168141in}{1.656005in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.763054in}}%
\pgfpathlineto{\pgfqpoint{2.172476in}{1.791811in}}%
\pgfpathlineto{\pgfqpoint{2.173301in}{1.793731in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{1.793252in}}%
\pgfpathlineto{\pgfqpoint{2.174746in}{1.787701in}}%
\pgfpathlineto{\pgfqpoint{2.176397in}{1.762563in}}%
\pgfpathlineto{\pgfqpoint{2.177842in}{1.706956in}}%
\pgfpathlineto{\pgfqpoint{2.178668in}{1.610890in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{1.525968in}}%
\pgfpathlineto{\pgfqpoint{2.179493in}{1.651373in}}%
\pgfpathlineto{\pgfqpoint{2.181351in}{1.757419in}}%
\pgfpathlineto{\pgfqpoint{2.183621in}{1.789267in}}%
\pgfpathlineto{\pgfqpoint{2.184447in}{1.791298in}}%
\pgfpathlineto{\pgfqpoint{2.184860in}{1.790730in}}%
\pgfpathlineto{\pgfqpoint{2.185892in}{1.784497in}}%
\pgfpathlineto{\pgfqpoint{2.187543in}{1.756016in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{1.687734in}}%
\pgfpathlineto{\pgfqpoint{2.189607in}{1.592841in}}%
\pgfpathlineto{\pgfqpoint{2.189813in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{2.190432in}{1.661186in}}%
\pgfpathlineto{\pgfqpoint{2.192496in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{2.194767in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{2.195180in}{1.788317in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.787967in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{1.781658in}}%
\pgfpathlineto{\pgfqpoint{2.197863in}{1.756772in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{1.690291in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{1.478158in}}%
\pgfpathlineto{\pgfqpoint{2.200752in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{2.202816in}{1.763783in}}%
\pgfpathlineto{\pgfqpoint{2.204880in}{1.785885in}}%
\pgfpathlineto{\pgfqpoint{2.205293in}{1.786102in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{1.785736in}}%
\pgfpathlineto{\pgfqpoint{2.206532in}{1.778919in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{1.751455in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.671783in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{1.481433in}}%
\pgfpathlineto{\pgfqpoint{2.210453in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{2.212311in}{1.753868in}}%
\pgfpathlineto{\pgfqpoint{2.214581in}{1.783237in}}%
\pgfpathlineto{\pgfqpoint{2.214994in}{1.783427in}}%
\pgfpathlineto{\pgfqpoint{2.215200in}{1.783002in}}%
\pgfpathlineto{\pgfqpoint{2.216232in}{1.775384in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{1.744336in}}%
\pgfpathlineto{\pgfqpoint{2.218915in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{2.219328in}{1.594360in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.427451in}}%
\pgfpathlineto{\pgfqpoint{2.220154in}{1.663878in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{1.764211in}}%
\pgfpathlineto{\pgfqpoint{2.224075in}{1.781465in}}%
\pgfpathlineto{\pgfqpoint{2.224695in}{1.780059in}}%
\pgfpathlineto{\pgfqpoint{2.225933in}{1.766081in}}%
\pgfpathlineto{\pgfqpoint{2.227378in}{1.719441in}}%
\pgfpathlineto{\pgfqpoint{2.228410in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.228616in}{1.475976in}}%
\pgfpathlineto{\pgfqpoint{2.229235in}{1.661855in}}%
\pgfpathlineto{\pgfqpoint{2.231093in}{1.759260in}}%
\pgfpathlineto{\pgfqpoint{2.232951in}{1.779000in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{1.778980in}}%
\pgfpathlineto{\pgfqpoint{2.233983in}{1.774745in}}%
\pgfpathlineto{\pgfqpoint{2.235221in}{1.753514in}}%
\pgfpathlineto{\pgfqpoint{2.236459in}{1.697613in}}%
\pgfpathlineto{\pgfqpoint{2.237491in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.654294in}}%
\pgfpathlineto{\pgfqpoint{2.239762in}{1.757938in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{2.242239in}{1.775150in}}%
\pgfpathlineto{\pgfqpoint{2.243477in}{1.757675in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{1.694866in}}%
\pgfpathlineto{\pgfqpoint{2.245541in}{1.608302in}}%
\pgfpathlineto{\pgfqpoint{2.245747in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{2.246367in}{1.660835in}}%
\pgfpathlineto{\pgfqpoint{2.248224in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{2.249875in}{1.774900in}}%
\pgfpathlineto{\pgfqpoint{2.250082in}{1.774663in}}%
\pgfpathlineto{\pgfqpoint{2.250907in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{2.252146in}{1.741441in}}%
\pgfpathlineto{\pgfqpoint{2.253384in}{1.657694in}}%
\pgfpathlineto{\pgfqpoint{2.254003in}{1.530142in}}%
\pgfpathlineto{\pgfqpoint{2.254416in}{1.654666in}}%
\pgfpathlineto{\pgfqpoint{2.256274in}{1.757583in}}%
\pgfpathlineto{\pgfqpoint{2.257925in}{1.773098in}}%
\pgfpathlineto{\pgfqpoint{2.258131in}{1.772634in}}%
\pgfpathlineto{\pgfqpoint{2.258957in}{1.765448in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.733444in}}%
\pgfpathlineto{\pgfqpoint{2.261227in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{2.261640in}{1.537117in}}%
\pgfpathlineto{\pgfqpoint{2.262259in}{1.657061in}}%
\pgfpathlineto{\pgfqpoint{2.264117in}{1.757553in}}%
\pgfpathlineto{\pgfqpoint{2.265562in}{1.771041in}}%
\pgfpathlineto{\pgfqpoint{2.265768in}{1.770686in}}%
\pgfpathlineto{\pgfqpoint{2.266594in}{1.763573in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{1.730115in}}%
\pgfpathlineto{\pgfqpoint{2.268864in}{1.644214in}}%
\pgfpathlineto{\pgfqpoint{2.269277in}{1.408802in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{1.637951in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.754849in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{1.769397in}}%
\pgfpathlineto{\pgfqpoint{2.273198in}{1.769033in}}%
\pgfpathlineto{\pgfqpoint{2.274024in}{1.761495in}}%
\pgfpathlineto{\pgfqpoint{2.275262in}{1.725341in}}%
\pgfpathlineto{\pgfqpoint{2.276294in}{1.622867in}}%
\pgfpathlineto{\pgfqpoint{2.276707in}{1.533073in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{2.278978in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.280216in}{1.767424in}}%
\pgfpathlineto{\pgfqpoint{2.280422in}{1.766953in}}%
\pgfpathlineto{\pgfqpoint{2.281248in}{1.758510in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{1.717996in}}%
\pgfpathlineto{\pgfqpoint{2.283312in}{1.635790in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{2.284138in}{1.648221in}}%
\pgfpathlineto{\pgfqpoint{2.285995in}{1.755427in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{1.765179in}}%
\pgfpathlineto{\pgfqpoint{2.288266in}{1.755542in}}%
\pgfpathlineto{\pgfqpoint{2.289504in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.599993in}}%
\pgfpathlineto{\pgfqpoint{2.290536in}{1.431809in}}%
\pgfpathlineto{\pgfqpoint{2.291155in}{1.669308in}}%
\pgfpathlineto{\pgfqpoint{2.293013in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{2.293838in}{1.764035in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.763029in}}%
\pgfpathlineto{\pgfqpoint{2.295283in}{1.746967in}}%
\pgfpathlineto{\pgfqpoint{2.296522in}{1.680779in}}%
\pgfpathlineto{\pgfqpoint{2.297141in}{1.517751in}}%
\pgfpathlineto{\pgfqpoint{2.297760in}{1.663364in}}%
\pgfpathlineto{\pgfqpoint{2.299618in}{1.756260in}}%
\pgfpathlineto{\pgfqpoint{2.300443in}{1.762604in}}%
\pgfpathlineto{\pgfqpoint{2.300856in}{1.761243in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{1.743236in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.666202in}}%
\pgfpathlineto{\pgfqpoint{2.303746in}{1.498739in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.754476in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.760877in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{1.759270in}}%
\pgfpathlineto{\pgfqpoint{2.308286in}{1.739519in}}%
\pgfpathlineto{\pgfqpoint{2.309318in}{1.677337in}}%
\pgfpathlineto{\pgfqpoint{2.309938in}{1.459865in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{2.312208in}{1.752588in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{1.759498in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{2.314478in}{1.737139in}}%
\pgfpathlineto{\pgfqpoint{2.315510in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{2.316130in}{1.471777in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.651325in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{1.757835in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.756529in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{1.735808in}}%
\pgfpathlineto{\pgfqpoint{2.321496in}{1.665151in}}%
\pgfpathlineto{\pgfqpoint{2.322115in}{1.520671in}}%
\pgfpathlineto{\pgfqpoint{2.322528in}{1.657375in}}%
\pgfpathlineto{\pgfqpoint{2.324385in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{2.325417in}{1.754146in}}%
\pgfpathlineto{\pgfqpoint{2.326449in}{1.728819in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.635883in}}%
\pgfpathlineto{\pgfqpoint{2.327894in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{2.328307in}{1.654301in}}%
\pgfpathlineto{\pgfqpoint{2.330165in}{1.752021in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{2.331197in}{1.751839in}}%
\pgfpathlineto{\pgfqpoint{2.332229in}{1.722997in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{1.437232in}}%
\pgfpathlineto{\pgfqpoint{2.333880in}{1.641766in}}%
\pgfpathlineto{\pgfqpoint{2.335531in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{2.336357in}{1.753641in}}%
\pgfpathlineto{\pgfqpoint{2.336769in}{1.750561in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{1.720397in}}%
\pgfpathlineto{\pgfqpoint{2.338627in}{1.640717in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{1.459239in}}%
\pgfpathlineto{\pgfqpoint{2.339453in}{1.651936in}}%
\pgfpathlineto{\pgfqpoint{2.341310in}{1.750335in}}%
\pgfpathlineto{\pgfqpoint{2.341723in}{1.752285in}}%
\pgfpathlineto{\pgfqpoint{2.342136in}{1.749907in}}%
\pgfpathlineto{\pgfqpoint{2.343168in}{1.721079in}}%
\pgfpathlineto{\pgfqpoint{2.343993in}{1.643311in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{1.426352in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.650432in}}%
\pgfpathlineto{\pgfqpoint{2.346470in}{1.747047in}}%
\pgfpathlineto{\pgfqpoint{2.347089in}{1.751041in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.748004in}}%
\pgfpathlineto{\pgfqpoint{2.348534in}{1.715505in}}%
\pgfpathlineto{\pgfqpoint{2.349360in}{1.620117in}}%
\pgfpathlineto{\pgfqpoint{2.349566in}{1.524494in}}%
\pgfpathlineto{\pgfqpoint{2.350185in}{1.666825in}}%
\pgfpathlineto{\pgfqpoint{2.352043in}{1.749292in}}%
\pgfpathlineto{\pgfqpoint{2.352249in}{1.749684in}}%
\pgfpathlineto{\pgfqpoint{2.352456in}{1.748897in}}%
\pgfpathlineto{\pgfqpoint{2.353281in}{1.732694in}}%
\pgfpathlineto{\pgfqpoint{2.354313in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{2.354726in}{1.491389in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.670791in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.748452in}}%
\pgfpathlineto{\pgfqpoint{2.357409in}{1.748366in}}%
\pgfpathlineto{\pgfqpoint{2.358029in}{1.740423in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{1.689029in}}%
\pgfpathlineto{\pgfqpoint{2.359886in}{1.535936in}}%
\pgfpathlineto{\pgfqpoint{2.360299in}{1.662078in}}%
\pgfpathlineto{\pgfqpoint{2.361950in}{1.745808in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{1.747054in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.745731in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{1.725539in}}%
\pgfpathlineto{\pgfqpoint{2.364221in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.519325in}}%
\pgfpathlineto{\pgfqpoint{2.365253in}{1.668722in}}%
\pgfpathlineto{\pgfqpoint{2.366904in}{1.745453in}}%
\pgfpathlineto{\pgfqpoint{2.367110in}{1.746140in}}%
\pgfpathlineto{\pgfqpoint{2.367317in}{1.745481in}}%
\pgfpathlineto{\pgfqpoint{2.368142in}{1.727959in}}%
\pgfpathlineto{\pgfqpoint{2.369174in}{1.634103in}}%
\pgfpathlineto{\pgfqpoint{2.369587in}{1.525409in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.660943in}}%
\pgfpathlineto{\pgfqpoint{2.371651in}{1.744097in}}%
\pgfpathlineto{\pgfqpoint{2.371857in}{1.744858in}}%
\pgfpathlineto{\pgfqpoint{2.372270in}{1.742135in}}%
\pgfpathlineto{\pgfqpoint{2.373096in}{1.716450in}}%
\pgfpathlineto{\pgfqpoint{2.373921in}{1.623762in}}%
\pgfpathlineto{\pgfqpoint{2.374128in}{1.532723in}}%
\pgfpathlineto{\pgfqpoint{2.374747in}{1.667649in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{1.743559in}}%
\pgfpathlineto{\pgfqpoint{2.376604in}{1.743696in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.734991in}}%
\pgfpathlineto{\pgfqpoint{2.378256in}{1.671811in}}%
\pgfpathlineto{\pgfqpoint{2.378875in}{1.501337in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{1.658350in}}%
\pgfpathlineto{\pgfqpoint{2.380939in}{1.742229in}}%
\pgfpathlineto{\pgfqpoint{2.381145in}{1.742514in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.741269in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{1.718562in}}%
\pgfpathlineto{\pgfqpoint{2.383003in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.383416in}{1.533052in}}%
\pgfpathlineto{\pgfqpoint{2.383828in}{1.662940in}}%
\pgfpathlineto{\pgfqpoint{2.385480in}{1.741495in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.739383in}}%
\pgfpathlineto{\pgfqpoint{2.386718in}{1.712585in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{1.602953in}}%
\pgfpathlineto{\pgfqpoint{2.387750in}{1.366858in}}%
\pgfpathlineto{\pgfqpoint{2.388369in}{1.677670in}}%
\pgfpathlineto{\pgfqpoint{2.390020in}{1.740255in}}%
\pgfpathlineto{\pgfqpoint{2.390640in}{1.730239in}}%
\pgfpathlineto{\pgfqpoint{2.391465in}{1.680282in}}%
\pgfpathlineto{\pgfqpoint{2.391878in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{1.387830in}}%
\pgfpathlineto{\pgfqpoint{2.392704in}{1.677636in}}%
\pgfpathlineto{\pgfqpoint{2.394148in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.739125in}}%
\pgfpathlineto{\pgfqpoint{2.394974in}{1.727680in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{1.671692in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{1.515189in}}%
\pgfpathlineto{\pgfqpoint{2.396832in}{1.661071in}}%
\pgfpathlineto{\pgfqpoint{2.398483in}{1.738281in}}%
\pgfpathlineto{\pgfqpoint{2.399102in}{1.728925in}}%
\pgfpathlineto{\pgfqpoint{2.399928in}{1.677611in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{1.594658in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.417138in}}%
\pgfpathlineto{\pgfqpoint{2.401166in}{1.681257in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{2.402817in}{1.736204in}}%
\pgfpathlineto{\pgfqpoint{2.403643in}{1.709879in}}%
\pgfpathlineto{\pgfqpoint{2.404468in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{1.485250in}}%
\pgfpathlineto{\pgfqpoint{2.405294in}{1.684122in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{1.736105in}}%
\pgfpathlineto{\pgfqpoint{2.406945in}{1.734294in}}%
\pgfpathlineto{\pgfqpoint{2.407771in}{1.703348in}}%
\pgfpathlineto{\pgfqpoint{2.408390in}{1.620549in}}%
\pgfpathlineto{\pgfqpoint{2.408596in}{1.512458in}}%
\pgfpathlineto{\pgfqpoint{2.409216in}{1.672751in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{1.735381in}}%
\pgfpathlineto{\pgfqpoint{2.410867in}{1.734188in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.705881in}}%
\pgfpathlineto{\pgfqpoint{2.412312in}{1.629969in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{1.546663in}}%
\pgfpathlineto{\pgfqpoint{2.413137in}{1.668389in}}%
\pgfpathlineto{\pgfqpoint{2.414582in}{1.734328in}}%
\pgfpathlineto{\pgfqpoint{2.414788in}{1.733090in}}%
\pgfpathlineto{\pgfqpoint{2.415614in}{1.703559in}}%
\pgfpathlineto{\pgfqpoint{2.416233in}{1.621209in}}%
\pgfpathlineto{\pgfqpoint{2.416440in}{1.513338in}}%
\pgfpathlineto{\pgfqpoint{2.417059in}{1.673197in}}%
\pgfpathlineto{\pgfqpoint{2.418503in}{1.733277in}}%
\pgfpathlineto{\pgfqpoint{2.418710in}{1.731289in}}%
\pgfpathlineto{\pgfqpoint{2.419535in}{1.696370in}}%
\pgfpathlineto{\pgfqpoint{2.420155in}{1.587799in}}%
\pgfpathlineto{\pgfqpoint{2.420361in}{1.477386in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{1.684419in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.422425in}{1.731191in}}%
\pgfpathlineto{\pgfqpoint{2.423251in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{2.423870in}{1.603810in}}%
\pgfpathlineto{\pgfqpoint{2.424076in}{1.287842in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{1.698998in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{1.731615in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{1.726895in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{2.427585in}{1.597199in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.415161in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{1.682572in}}%
\pgfpathlineto{\pgfqpoint{2.429649in}{1.730553in}}%
\pgfpathlineto{\pgfqpoint{2.429855in}{1.728751in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{1.691745in}}%
\pgfpathlineto{\pgfqpoint{2.431507in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{1.667980in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{1.729766in}}%
\pgfpathlineto{\pgfqpoint{2.433364in}{1.729062in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{1.710833in}}%
\pgfpathlineto{\pgfqpoint{2.434809in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{2.435015in}{1.456612in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{1.684132in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.728665in}}%
\pgfpathlineto{\pgfqpoint{2.437079in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.679682in}}%
\pgfpathlineto{\pgfqpoint{2.438318in}{1.597674in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.683199in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{1.727940in}}%
\pgfpathlineto{\pgfqpoint{2.440588in}{1.724425in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{1.675130in}}%
\pgfpathlineto{\pgfqpoint{2.442033in}{1.511436in}}%
\pgfpathlineto{\pgfqpoint{2.442446in}{1.663123in}}%
\pgfpathlineto{\pgfqpoint{2.443684in}{1.727160in}}%
\pgfpathlineto{\pgfqpoint{2.443891in}{1.725812in}}%
\pgfpathlineto{\pgfqpoint{2.444716in}{1.687050in}}%
\pgfpathlineto{\pgfqpoint{2.445335in}{1.503020in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.726164in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{2.447812in}{1.707095in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{1.636247in}}%
\pgfpathlineto{\pgfqpoint{2.448844in}{1.546813in}}%
\pgfpathlineto{\pgfqpoint{2.449257in}{1.668475in}}%
\pgfpathlineto{\pgfqpoint{2.450495in}{1.725254in}}%
\pgfpathlineto{\pgfqpoint{2.450702in}{1.722617in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{1.672451in}}%
\pgfpathlineto{\pgfqpoint{2.452147in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{2.452559in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{2.453798in}{1.724414in}}%
\pgfpathlineto{\pgfqpoint{2.454004in}{1.721495in}}%
\pgfpathlineto{\pgfqpoint{2.454830in}{1.667793in}}%
\pgfpathlineto{\pgfqpoint{2.455243in}{1.540266in}}%
\pgfpathlineto{\pgfqpoint{2.455862in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{1.723824in}}%
\pgfpathlineto{\pgfqpoint{2.457307in}{1.719011in}}%
\pgfpathlineto{\pgfqpoint{2.458132in}{1.654943in}}%
\pgfpathlineto{\pgfqpoint{2.458339in}{1.605217in}}%
\pgfpathlineto{\pgfqpoint{2.458545in}{1.198261in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.699861in}}%
\pgfpathlineto{\pgfqpoint{2.460196in}{1.723025in}}%
\pgfpathlineto{\pgfqpoint{2.460609in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{2.461435in}{1.628429in}}%
\pgfpathlineto{\pgfqpoint{2.461641in}{1.532601in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{1.673870in}}%
\pgfpathlineto{\pgfqpoint{2.463292in}{1.722326in}}%
\pgfpathlineto{\pgfqpoint{2.463705in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{2.464531in}{1.636053in}}%
\pgfpathlineto{\pgfqpoint{2.464943in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{2.465356in}{1.670155in}}%
\pgfpathlineto{\pgfqpoint{2.466388in}{1.721626in}}%
\pgfpathlineto{\pgfqpoint{2.466801in}{1.714924in}}%
\pgfpathlineto{\pgfqpoint{2.467626in}{1.633847in}}%
\pgfpathlineto{\pgfqpoint{2.467833in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{2.468452in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.469484in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{1.712739in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.619947in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{1.490125in}}%
\pgfpathlineto{\pgfqpoint{2.471548in}{1.678259in}}%
\pgfpathlineto{\pgfqpoint{2.472374in}{1.719713in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.708693in}}%
\pgfpathlineto{\pgfqpoint{2.473612in}{1.646889in}}%
\pgfpathlineto{\pgfqpoint{2.474025in}{1.504132in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{1.663927in}}%
\pgfpathlineto{\pgfqpoint{2.475470in}{1.719321in}}%
\pgfpathlineto{\pgfqpoint{2.475882in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.476502in}{1.659631in}}%
\pgfpathlineto{\pgfqpoint{2.476914in}{1.438956in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{1.652565in}}%
\pgfpathlineto{\pgfqpoint{2.478359in}{1.718592in}}%
\pgfpathlineto{\pgfqpoint{2.478772in}{1.712587in}}%
\pgfpathlineto{\pgfqpoint{2.479391in}{1.665047in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{2.480423in}{1.677082in}}%
\pgfpathlineto{\pgfqpoint{2.481249in}{1.717752in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.712155in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{1.664560in}}%
\pgfpathlineto{\pgfqpoint{2.482694in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{2.483313in}{1.677705in}}%
\pgfpathlineto{\pgfqpoint{2.484138in}{1.717186in}}%
\pgfpathlineto{\pgfqpoint{2.484551in}{1.710587in}}%
\pgfpathlineto{\pgfqpoint{2.485170in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{1.397340in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{1.654680in}}%
\pgfpathlineto{\pgfqpoint{2.487028in}{1.716453in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{1.707293in}}%
\pgfpathlineto{\pgfqpoint{2.488060in}{1.645061in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.523185in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{1.666700in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.715482in}}%
\pgfpathlineto{\pgfqpoint{2.490124in}{1.710759in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{1.662017in}}%
\pgfpathlineto{\pgfqpoint{2.491156in}{1.469226in}}%
\pgfpathlineto{\pgfqpoint{2.491569in}{1.651621in}}%
\pgfpathlineto{\pgfqpoint{2.492601in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{1.704716in}}%
\pgfpathlineto{\pgfqpoint{2.493633in}{1.634610in}}%
\pgfpathlineto{\pgfqpoint{2.493839in}{1.549112in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{1.673411in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{1.714491in}}%
\pgfpathlineto{\pgfqpoint{2.495697in}{1.705920in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.641301in}}%
\pgfpathlineto{\pgfqpoint{2.496729in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.669873in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{1.713760in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{1.705505in}}%
\pgfpathlineto{\pgfqpoint{2.498999in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.548508in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{1.670634in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{1.713169in}}%
\pgfpathlineto{\pgfqpoint{2.501063in}{1.703778in}}%
\pgfpathlineto{\pgfqpoint{2.501682in}{1.632430in}}%
\pgfpathlineto{\pgfqpoint{2.501889in}{1.540085in}}%
\pgfpathlineto{\pgfqpoint{2.502508in}{1.675057in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{1.712309in}}%
\pgfpathlineto{\pgfqpoint{2.503746in}{1.700162in}}%
\pgfpathlineto{\pgfqpoint{2.504366in}{1.613482in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{2.505191in}{1.682414in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.711614in}}%
\pgfpathlineto{\pgfqpoint{2.506430in}{1.694046in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{1.542985in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{1.670004in}}%
\pgfpathlineto{\pgfqpoint{2.508494in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.699001in}}%
\pgfpathlineto{\pgfqpoint{2.509526in}{1.608024in}}%
\pgfpathlineto{\pgfqpoint{2.509732in}{1.318795in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{1.699234in}}%
\pgfpathlineto{\pgfqpoint{2.510970in}{1.710585in}}%
\pgfpathlineto{\pgfqpoint{2.511383in}{1.701612in}}%
\pgfpathlineto{\pgfqpoint{2.512002in}{1.624501in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{2.512828in}{1.679037in}}%
\pgfpathlineto{\pgfqpoint{2.513447in}{1.709736in}}%
\pgfpathlineto{\pgfqpoint{2.514066in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{2.514686in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{2.515305in}{1.676689in}}%
\pgfpathlineto{\pgfqpoint{2.515924in}{1.709097in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{2.517162in}{1.526407in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.646659in}}%
\pgfpathlineto{\pgfqpoint{2.518401in}{1.708570in}}%
\pgfpathlineto{\pgfqpoint{2.518813in}{1.700447in}}%
\pgfpathlineto{\pgfqpoint{2.519433in}{1.620952in}}%
\pgfpathlineto{\pgfqpoint{2.519639in}{1.477050in}}%
\pgfpathlineto{\pgfqpoint{2.520258in}{1.680665in}}%
\pgfpathlineto{\pgfqpoint{2.520877in}{1.708172in}}%
\pgfpathlineto{\pgfqpoint{2.521290in}{1.697362in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.601400in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{2.522735in}{1.686037in}}%
\pgfpathlineto{\pgfqpoint{2.523354in}{1.707266in}}%
\pgfpathlineto{\pgfqpoint{2.523767in}{1.691944in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{1.556258in}}%
\pgfpathlineto{\pgfqpoint{2.525005in}{1.673748in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{1.706863in}}%
\pgfpathlineto{\pgfqpoint{2.526037in}{1.697827in}}%
\pgfpathlineto{\pgfqpoint{2.526657in}{1.606823in}}%
\pgfpathlineto{\pgfqpoint{2.526863in}{1.394411in}}%
\pgfpathlineto{\pgfqpoint{2.527482in}{1.684889in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{1.705975in}}%
\pgfpathlineto{\pgfqpoint{2.528514in}{1.689162in}}%
\pgfpathlineto{\pgfqpoint{2.529133in}{1.522064in}}%
\pgfpathlineto{\pgfqpoint{2.529546in}{1.648271in}}%
\pgfpathlineto{\pgfqpoint{2.530372in}{1.705818in}}%
\pgfpathlineto{\pgfqpoint{2.530785in}{1.692581in}}%
\pgfpathlineto{\pgfqpoint{2.531610in}{1.555834in}}%
\pgfpathlineto{\pgfqpoint{2.532023in}{1.672513in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.705197in}}%
\pgfpathlineto{\pgfqpoint{2.533055in}{1.693981in}}%
\pgfpathlineto{\pgfqpoint{2.533881in}{1.535058in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{1.669608in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.704629in}}%
\pgfpathlineto{\pgfqpoint{2.535325in}{1.693997in}}%
\pgfpathlineto{\pgfqpoint{2.535945in}{1.580878in}}%
\pgfpathlineto{\pgfqpoint{2.536151in}{1.533601in}}%
\pgfpathlineto{\pgfqpoint{2.536564in}{1.669459in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{1.704068in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{1.692530in}}%
\pgfpathlineto{\pgfqpoint{2.538421in}{1.553612in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{1.672275in}}%
\pgfpathlineto{\pgfqpoint{2.539453in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{2.539866in}{1.689570in}}%
\pgfpathlineto{\pgfqpoint{2.540485in}{1.532729in}}%
\pgfpathlineto{\pgfqpoint{2.541105in}{1.677213in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{1.702684in}}%
\pgfpathlineto{\pgfqpoint{2.542137in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{2.542549in}{1.613081in}}%
\pgfpathlineto{\pgfqpoint{2.542756in}{1.313438in}}%
\pgfpathlineto{\pgfqpoint{2.543581in}{1.696770in}}%
\pgfpathlineto{\pgfqpoint{2.543788in}{1.702190in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{1.692816in}}%
\pgfpathlineto{\pgfqpoint{2.545026in}{1.546137in}}%
\pgfpathlineto{\pgfqpoint{2.545439in}{1.671255in}}%
\pgfpathlineto{\pgfqpoint{2.546058in}{1.701841in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{2.546884in}{1.616924in}}%
\pgfpathlineto{\pgfqpoint{2.547090in}{1.416029in}}%
\pgfpathlineto{\pgfqpoint{2.547709in}{1.682627in}}%
\pgfpathlineto{\pgfqpoint{2.548122in}{1.701206in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.690715in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.553610in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{2.551425in}{1.519716in}}%
\pgfpathlineto{\pgfqpoint{2.551837in}{1.668206in}}%
\pgfpathlineto{\pgfqpoint{2.552457in}{1.700272in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{1.682184in}}%
\pgfpathlineto{\pgfqpoint{2.553282in}{1.605242in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{2.554108in}{1.685347in}}%
\pgfpathlineto{\pgfqpoint{2.554521in}{1.699827in}}%
\pgfpathlineto{\pgfqpoint{2.554933in}{1.683612in}}%
\pgfpathlineto{\pgfqpoint{2.555346in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{2.556378in}{1.695757in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.699363in}}%
\pgfpathlineto{\pgfqpoint{2.556791in}{1.695563in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{2.557617in}{1.325879in}}%
\pgfpathlineto{\pgfqpoint{2.558442in}{1.695533in}}%
\pgfpathlineto{\pgfqpoint{2.558649in}{1.698803in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{1.694521in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.603929in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{2.561125in}{1.678127in}}%
\pgfpathlineto{\pgfqpoint{2.561745in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.669125in}}%
\pgfpathlineto{\pgfqpoint{2.562777in}{1.697070in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.672003in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{1.549815in}}%
\pgfpathlineto{\pgfqpoint{2.564221in}{1.675704in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{2.565460in}{1.617342in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.401753in}}%
\pgfpathlineto{\pgfqpoint{2.566492in}{1.694023in}}%
\pgfpathlineto{\pgfqpoint{2.566698in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{2.566905in}{1.691292in}}%
\pgfpathlineto{\pgfqpoint{2.567524in}{1.577700in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.545906in}}%
\pgfpathlineto{\pgfqpoint{2.567936in}{1.636754in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{1.695903in}}%
\pgfpathlineto{\pgfqpoint{2.569175in}{1.663113in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.427334in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.695667in}}%
\pgfpathlineto{\pgfqpoint{2.571032in}{1.673198in}}%
\pgfpathlineto{\pgfqpoint{2.571445in}{1.558503in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{1.674657in}}%
\pgfpathlineto{\pgfqpoint{2.572477in}{1.695371in}}%
\pgfpathlineto{\pgfqpoint{2.572890in}{1.679520in}}%
\pgfpathlineto{\pgfqpoint{2.573509in}{1.505965in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{2.574335in}{1.694274in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{1.660902in}}%
\pgfpathlineto{\pgfqpoint{2.575160in}{1.614193in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{2.576192in}{1.693025in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{1.693725in}}%
\pgfpathlineto{\pgfqpoint{2.577018in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{2.577224in}{1.476873in}}%
\pgfpathlineto{\pgfqpoint{2.577844in}{1.680560in}}%
\pgfpathlineto{\pgfqpoint{2.578256in}{1.693577in}}%
\pgfpathlineto{\pgfqpoint{2.578669in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{1.505774in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.679266in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.693238in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.667432in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.505939in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{1.679196in}}%
\pgfpathlineto{\pgfqpoint{2.581972in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.475437in}}%
\pgfpathlineto{\pgfqpoint{2.583416in}{1.680450in}}%
\pgfpathlineto{\pgfqpoint{2.583829in}{1.691832in}}%
\pgfpathlineto{\pgfqpoint{2.584036in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{2.584448in}{1.614920in}}%
\pgfpathlineto{\pgfqpoint{2.584655in}{1.130368in}}%
\pgfpathlineto{\pgfqpoint{2.585480in}{1.691443in}}%
\pgfpathlineto{\pgfqpoint{2.585687in}{1.690435in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.597299in}}%
\pgfpathlineto{\pgfqpoint{2.586512in}{1.504662in}}%
\pgfpathlineto{\pgfqpoint{2.587132in}{1.685362in}}%
\pgfpathlineto{\pgfqpoint{2.587338in}{1.691673in}}%
\pgfpathlineto{\pgfqpoint{2.587751in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{2.588164in}{1.563963in}}%
\pgfpathlineto{\pgfqpoint{2.588783in}{1.673939in}}%
\pgfpathlineto{\pgfqpoint{2.589196in}{1.691125in}}%
\pgfpathlineto{\pgfqpoint{2.589608in}{1.665036in}}%
\pgfpathlineto{\pgfqpoint{2.590021in}{1.467051in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.680411in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.690005in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{1.677786in}}%
\pgfpathlineto{\pgfqpoint{2.591879in}{1.526908in}}%
\pgfpathlineto{\pgfqpoint{2.592292in}{1.669152in}}%
\pgfpathlineto{\pgfqpoint{2.592704in}{1.690412in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{1.667123in}}%
\pgfpathlineto{\pgfqpoint{2.593530in}{1.501577in}}%
\pgfpathlineto{\pgfqpoint{2.594149in}{1.679018in}}%
\pgfpathlineto{\pgfqpoint{2.594356in}{1.689062in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{2.595388in}{1.539856in}}%
\pgfpathlineto{\pgfqpoint{2.595800in}{1.670442in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{1.689426in}}%
\pgfpathlineto{\pgfqpoint{2.596626in}{1.662056in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{1.335905in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.660674in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{1.688995in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.670141in}}%
\pgfpathlineto{\pgfqpoint{2.598690in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{2.599309in}{1.676699in}}%
\pgfpathlineto{\pgfqpoint{2.599516in}{1.687583in}}%
\pgfpathlineto{\pgfqpoint{2.599928in}{1.675196in}}%
\pgfpathlineto{\pgfqpoint{2.600548in}{1.553634in}}%
\pgfpathlineto{\pgfqpoint{2.600960in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{1.687750in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{1.653934in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{1.511164in}}%
\pgfpathlineto{\pgfqpoint{2.602612in}{1.667689in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.687719in}}%
\pgfpathlineto{\pgfqpoint{2.603437in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{1.457400in}}%
\pgfpathlineto{\pgfqpoint{2.604263in}{1.664587in}}%
\pgfpathlineto{\pgfqpoint{2.604676in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{1.660092in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{1.396111in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{1.662840in}}%
\pgfpathlineto{\pgfqpoint{2.606327in}{1.687049in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{1.660184in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{1.392232in}}%
\pgfpathlineto{\pgfqpoint{2.607565in}{1.662792in}}%
\pgfpathlineto{\pgfqpoint{2.607978in}{1.686655in}}%
\pgfpathlineto{\pgfqpoint{2.608391in}{1.658571in}}%
\pgfpathlineto{\pgfqpoint{2.608804in}{1.449055in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{1.686112in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{1.654889in}}%
\pgfpathlineto{\pgfqpoint{2.610455in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{1.667134in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.685360in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.648802in}}%
\pgfpathlineto{\pgfqpoint{2.612106in}{1.547560in}}%
\pgfpathlineto{\pgfqpoint{2.612519in}{1.670866in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.683979in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{1.671116in}}%
\pgfpathlineto{\pgfqpoint{2.613551in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{2.614170in}{1.675062in}}%
\pgfpathlineto{\pgfqpoint{2.614376in}{1.684696in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{1.664630in}}%
\pgfpathlineto{\pgfqpoint{2.615202in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{2.615821in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{2.616028in}{1.684650in}}%
\pgfpathlineto{\pgfqpoint{2.616234in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{2.617266in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.617679in}{1.683208in}}%
\pgfpathlineto{\pgfqpoint{2.617885in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{2.618298in}{1.548661in}}%
\pgfpathlineto{\pgfqpoint{2.618917in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{2.619536in}{1.660013in}}%
\pgfpathlineto{\pgfqpoint{2.619949in}{1.408252in}}%
\pgfpathlineto{\pgfqpoint{2.620362in}{1.663109in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{1.682950in}}%
\pgfpathlineto{\pgfqpoint{2.621187in}{1.642176in}}%
\pgfpathlineto{\pgfqpoint{2.621394in}{1.560011in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{1.673642in}}%
\pgfpathlineto{\pgfqpoint{2.622219in}{1.682921in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{1.658841in}}%
\pgfpathlineto{\pgfqpoint{2.623045in}{1.447865in}}%
\pgfpathlineto{\pgfqpoint{2.623458in}{1.664136in}}%
\pgfpathlineto{\pgfqpoint{2.623871in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{2.624077in}{1.669068in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.532326in}}%
\pgfpathlineto{\pgfqpoint{2.625109in}{1.675646in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.682375in}}%
\pgfpathlineto{\pgfqpoint{2.625522in}{1.675216in}}%
\pgfpathlineto{\pgfqpoint{2.626141in}{1.540228in}}%
\pgfpathlineto{\pgfqpoint{2.626554in}{1.669590in}}%
\pgfpathlineto{\pgfqpoint{2.626760in}{1.681357in}}%
\pgfpathlineto{\pgfqpoint{2.627173in}{1.660638in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{2.627999in}{1.662517in}}%
\pgfpathlineto{\pgfqpoint{2.628411in}{1.680480in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{1.666993in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{2.629650in}{1.676439in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{1.681071in}}%
\pgfpathlineto{\pgfqpoint{2.630063in}{1.671134in}}%
\pgfpathlineto{\pgfqpoint{2.630475in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{1.673469in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{1.680899in}}%
\pgfpathlineto{\pgfqpoint{2.631507in}{1.673653in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{1.555348in}}%
\pgfpathlineto{\pgfqpoint{2.632539in}{1.670764in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{1.680416in}}%
\pgfpathlineto{\pgfqpoint{2.633159in}{1.652298in}}%
\pgfpathlineto{\pgfqpoint{2.633571in}{1.532355in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.668541in}}%
\pgfpathlineto{\pgfqpoint{2.634191in}{1.679785in}}%
\pgfpathlineto{\pgfqpoint{2.634603in}{1.654521in}}%
\pgfpathlineto{\pgfqpoint{2.635016in}{1.514762in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{1.667160in}}%
\pgfpathlineto{\pgfqpoint{2.635635in}{1.679285in}}%
\pgfpathlineto{\pgfqpoint{2.636048in}{1.655229in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{2.636874in}{1.666649in}}%
\pgfpathlineto{\pgfqpoint{2.637080in}{1.678907in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{1.654402in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.516397in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{1.667148in}}%
\pgfpathlineto{\pgfqpoint{2.638525in}{1.678748in}}%
\pgfpathlineto{\pgfqpoint{2.638938in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{2.639351in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{1.668437in}}%
\pgfpathlineto{\pgfqpoint{2.639970in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{2.640383in}{1.647957in}}%
\pgfpathlineto{\pgfqpoint{2.640795in}{1.557607in}}%
\pgfpathlineto{\pgfqpoint{2.641208in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{2.641621in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{2.642034in}{1.556352in}}%
\pgfpathlineto{\pgfqpoint{2.642653in}{1.672641in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{1.677802in}}%
\pgfpathlineto{\pgfqpoint{2.643066in}{1.666507in}}%
\pgfpathlineto{\pgfqpoint{2.643479in}{1.508700in}}%
\pgfpathlineto{\pgfqpoint{2.644098in}{1.674842in}}%
\pgfpathlineto{\pgfqpoint{2.644304in}{1.676449in}}%
\pgfpathlineto{\pgfqpoint{2.644717in}{1.617020in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{1.345271in}}%
\pgfpathlineto{\pgfqpoint{2.645543in}{1.676455in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.673757in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{1.534395in}}%
\pgfpathlineto{\pgfqpoint{2.646781in}{1.668003in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{1.677044in}}%
\pgfpathlineto{\pgfqpoint{2.647194in}{1.669116in}}%
\pgfpathlineto{\pgfqpoint{2.647607in}{1.547416in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{1.672728in}}%
\pgfpathlineto{\pgfqpoint{2.648432in}{1.675874in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.618958in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{2.649671in}{1.675620in}}%
\pgfpathlineto{\pgfqpoint{2.649877in}{1.672201in}}%
\pgfpathlineto{\pgfqpoint{2.650496in}{1.554594in}}%
\pgfpathlineto{\pgfqpoint{2.650909in}{1.669352in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{1.664714in}}%
\pgfpathlineto{\pgfqpoint{2.651735in}{1.481476in}}%
\pgfpathlineto{\pgfqpoint{2.652354in}{1.674270in}}%
\pgfpathlineto{\pgfqpoint{2.652560in}{1.672669in}}%
\pgfpathlineto{\pgfqpoint{2.653179in}{1.541222in}}%
\pgfpathlineto{\pgfqpoint{2.653592in}{1.668034in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.654005in}{1.664394in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{1.476886in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{1.673903in}}%
\pgfpathlineto{\pgfqpoint{2.655243in}{1.671398in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{1.558169in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.669177in}}%
\pgfpathlineto{\pgfqpoint{2.656482in}{1.674265in}}%
\pgfpathlineto{\pgfqpoint{2.656688in}{1.660568in}}%
\pgfpathlineto{\pgfqpoint{2.657101in}{1.345938in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{1.674168in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{1.638503in}}%
\pgfpathlineto{\pgfqpoint{2.658339in}{1.542382in}}%
\pgfpathlineto{\pgfqpoint{2.659165in}{1.671783in}}%
\pgfpathlineto{\pgfqpoint{2.659784in}{1.541930in}}%
\pgfpathlineto{\pgfqpoint{2.660197in}{1.667554in}}%
\pgfpathlineto{\pgfqpoint{2.660403in}{1.673419in}}%
\pgfpathlineto{\pgfqpoint{2.660610in}{1.659865in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.398350in}}%
\pgfpathlineto{\pgfqpoint{2.661642in}{1.673353in}}%
\pgfpathlineto{\pgfqpoint{2.662055in}{1.631871in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.505404in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{2.663087in}{1.668594in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{1.558491in}}%
\pgfpathlineto{\pgfqpoint{2.664119in}{1.670250in}}%
\pgfpathlineto{\pgfqpoint{2.664325in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{2.664944in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{2.665357in}{1.667998in}}%
\pgfpathlineto{\pgfqpoint{2.665563in}{1.671471in}}%
\pgfpathlineto{\pgfqpoint{2.665976in}{1.599821in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.521422in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{1.671781in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.609500in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{1.479112in}}%
\pgfpathlineto{\pgfqpoint{2.668040in}{1.671763in}}%
\pgfpathlineto{\pgfqpoint{2.668246in}{1.659208in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.420794in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{1.671518in}}%
\pgfpathlineto{\pgfqpoint{2.669691in}{1.618577in}}%
\pgfpathlineto{\pgfqpoint{2.669898in}{1.339955in}}%
\pgfpathlineto{\pgfqpoint{2.670517in}{1.671246in}}%
\pgfpathlineto{\pgfqpoint{2.670723in}{1.660353in}}%
\pgfpathlineto{\pgfqpoint{2.670930in}{1.619353in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{2.671755in}{1.670918in}}%
\pgfpathlineto{\pgfqpoint{2.671962in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.670601in}}%
\pgfpathlineto{\pgfqpoint{2.673406in}{1.613849in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{1.446430in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.670133in}}%
\pgfpathlineto{\pgfqpoint{2.674438in}{1.656049in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{1.496942in}}%
\pgfpathlineto{\pgfqpoint{2.675470in}{1.669442in}}%
\pgfpathlineto{\pgfqpoint{2.676090in}{1.534591in}}%
\pgfpathlineto{\pgfqpoint{2.676502in}{1.665468in}}%
\pgfpathlineto{\pgfqpoint{2.676709in}{1.668223in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{1.564655in}}%
\pgfpathlineto{\pgfqpoint{2.677741in}{1.667159in}}%
\pgfpathlineto{\pgfqpoint{2.677947in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{2.678360in}{1.549426in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{1.668392in}}%
\pgfpathlineto{\pgfqpoint{2.679392in}{1.629657in}}%
\pgfpathlineto{\pgfqpoint{2.679598in}{1.484590in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.668843in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{2.680837in}{1.449917in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.667950in}}%
\pgfpathlineto{\pgfqpoint{2.682075in}{1.550538in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{2.682694in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.683107in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{2.683726in}{1.667675in}}%
\pgfpathlineto{\pgfqpoint{2.684139in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.684346in}{1.287714in}}%
\pgfpathlineto{\pgfqpoint{2.684965in}{1.667274in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{1.650085in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.551716in}}%
\pgfpathlineto{\pgfqpoint{2.685997in}{1.665228in}}%
\pgfpathlineto{\pgfqpoint{2.686203in}{1.663560in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{1.516697in}}%
\pgfpathlineto{\pgfqpoint{2.687235in}{1.667116in}}%
\pgfpathlineto{\pgfqpoint{2.687648in}{1.606704in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{2.688474in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.688680in}{1.640083in}}%
\pgfpathlineto{\pgfqpoint{2.688886in}{1.548743in}}%
\pgfpathlineto{\pgfqpoint{2.689506in}{1.666384in}}%
\pgfpathlineto{\pgfqpoint{2.689712in}{1.656899in}}%
\pgfpathlineto{\pgfqpoint{2.690125in}{1.469134in}}%
\pgfpathlineto{\pgfqpoint{2.690744in}{1.664566in}}%
\pgfpathlineto{\pgfqpoint{2.691157in}{1.551650in}}%
\pgfpathlineto{\pgfqpoint{2.691776in}{1.665860in}}%
\pgfpathlineto{\pgfqpoint{2.692189in}{1.609284in}}%
\pgfpathlineto{\pgfqpoint{2.692395in}{1.491225in}}%
\pgfpathlineto{\pgfqpoint{2.693014in}{1.663265in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{1.665439in}}%
\pgfpathlineto{\pgfqpoint{2.694459in}{1.595682in}}%
\pgfpathlineto{\pgfqpoint{2.694666in}{1.539609in}}%
\pgfpathlineto{\pgfqpoint{2.695078in}{1.663332in}}%
\pgfpathlineto{\pgfqpoint{2.695285in}{1.660201in}}%
\pgfpathlineto{\pgfqpoint{2.695698in}{1.429007in}}%
\pgfpathlineto{\pgfqpoint{2.696317in}{1.664098in}}%
\pgfpathlineto{\pgfqpoint{2.696730in}{1.562157in}}%
\pgfpathlineto{\pgfqpoint{2.697349in}{1.664492in}}%
\pgfpathlineto{\pgfqpoint{2.697762in}{1.602790in}}%
\pgfpathlineto{\pgfqpoint{2.698381in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{1.422400in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{1.662915in}}%
\pgfpathlineto{\pgfqpoint{2.700238in}{1.593084in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{1.663802in}}%
\pgfpathlineto{\pgfqpoint{2.701064in}{1.586270in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{1.558386in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{1.641998in}}%
\pgfpathlineto{\pgfqpoint{2.701683in}{1.662933in}}%
\pgfpathlineto{\pgfqpoint{2.702096in}{1.608749in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.660802in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{1.362159in}}%
\pgfpathlineto{\pgfqpoint{2.703954in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{2.704573in}{1.606321in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.662114in}}%
\pgfpathlineto{\pgfqpoint{2.705398in}{1.550455in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{2.706018in}{1.662399in}}%
\pgfpathlineto{\pgfqpoint{2.706224in}{1.645215in}}%
\pgfpathlineto{\pgfqpoint{2.706430in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{2.707050in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{2.707462in}{1.586578in}}%
\pgfpathlineto{\pgfqpoint{2.707669in}{1.559058in}}%
\pgfpathlineto{\pgfqpoint{2.707875in}{1.642027in}}%
\pgfpathlineto{\pgfqpoint{2.708082in}{1.661691in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.595577in}}%
\pgfpathlineto{\pgfqpoint{2.709114in}{1.661105in}}%
\pgfpathlineto{\pgfqpoint{2.709733in}{1.528569in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{1.660521in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{1.518624in}}%
\pgfpathlineto{\pgfqpoint{2.710971in}{1.634617in}}%
\pgfpathlineto{\pgfqpoint{2.711178in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.711590in}{1.605552in}}%
\pgfpathlineto{\pgfqpoint{2.711797in}{1.514976in}}%
\pgfpathlineto{\pgfqpoint{2.712210in}{1.659819in}}%
\pgfpathlineto{\pgfqpoint{2.712829in}{1.519017in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.659754in}}%
\pgfpathlineto{\pgfqpoint{2.714067in}{1.636268in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.595914in}}%
\pgfpathlineto{\pgfqpoint{2.714893in}{1.543520in}}%
\pgfpathlineto{\pgfqpoint{2.715306in}{1.659906in}}%
\pgfpathlineto{\pgfqpoint{2.715925in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.659891in}}%
\pgfpathlineto{\pgfqpoint{2.717163in}{1.645477in}}%
\pgfpathlineto{\pgfqpoint{2.717370in}{1.659623in}}%
\pgfpathlineto{\pgfqpoint{2.717576in}{1.640713in}}%
\pgfpathlineto{\pgfqpoint{2.718401in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.517086in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{1.657184in}}%
\pgfpathlineto{\pgfqpoint{2.719640in}{1.625716in}}%
\pgfpathlineto{\pgfqpoint{2.719846in}{1.417160in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{1.477893in}}%
\pgfpathlineto{\pgfqpoint{2.721291in}{1.657589in}}%
\pgfpathlineto{\pgfqpoint{2.722117in}{1.639434in}}%
\pgfpathlineto{\pgfqpoint{2.722323in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{1.642752in}}%
\pgfpathlineto{\pgfqpoint{2.723355in}{1.657592in}}%
\pgfpathlineto{\pgfqpoint{2.723768in}{1.499647in}}%
\pgfpathlineto{\pgfqpoint{2.724387in}{1.654475in}}%
\pgfpathlineto{\pgfqpoint{2.724593in}{1.615910in}}%
\pgfpathlineto{\pgfqpoint{2.724800in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{2.725213in}{1.656641in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.589558in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{2.726245in}{1.657451in}}%
\pgfpathlineto{\pgfqpoint{2.726657in}{1.538062in}}%
\pgfpathlineto{\pgfqpoint{2.727483in}{1.620160in}}%
\pgfpathlineto{\pgfqpoint{2.727689in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{2.728102in}{1.655605in}}%
\pgfpathlineto{\pgfqpoint{2.728515in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{2.728721in}{1.557955in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{1.656691in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{2.730992in}{1.655986in}}%
\pgfpathlineto{\pgfqpoint{2.731817in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{2.732024in}{1.654663in}}%
\pgfpathlineto{\pgfqpoint{2.732230in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{1.026015in}}%
\pgfpathlineto{\pgfqpoint{2.732849in}{1.654513in}}%
\pgfpathlineto{\pgfqpoint{2.733262in}{1.582654in}}%
\pgfpathlineto{\pgfqpoint{2.733469in}{1.568671in}}%
\pgfpathlineto{\pgfqpoint{2.733881in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{1.627267in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.441647in}}%
\pgfpathlineto{\pgfqpoint{2.734707in}{1.653358in}}%
\pgfpathlineto{\pgfqpoint{2.735120in}{1.587869in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{1.561891in}}%
\pgfpathlineto{\pgfqpoint{2.735533in}{1.641705in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{1.654674in}}%
\pgfpathlineto{\pgfqpoint{2.735945in}{1.627522in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.445498in}}%
\pgfpathlineto{\pgfqpoint{2.736565in}{1.653043in}}%
\pgfpathlineto{\pgfqpoint{2.736977in}{1.583967in}}%
\pgfpathlineto{\pgfqpoint{2.737184in}{1.567588in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{1.653853in}}%
\pgfpathlineto{\pgfqpoint{2.737803in}{1.623560in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{2.738422in}{1.653473in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{1.569122in}}%
\pgfpathlineto{\pgfqpoint{2.739454in}{1.652087in}}%
\pgfpathlineto{\pgfqpoint{2.739661in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{2.739867in}{1.478460in}}%
\pgfpathlineto{\pgfqpoint{2.740280in}{1.653933in}}%
\pgfpathlineto{\pgfqpoint{2.740693in}{1.532845in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{1.653094in}}%
\pgfpathlineto{\pgfqpoint{2.742344in}{1.624206in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{2.742963in}{1.652597in}}%
\pgfpathlineto{\pgfqpoint{2.743376in}{1.555418in}}%
\pgfpathlineto{\pgfqpoint{2.743995in}{1.648912in}}%
\pgfpathlineto{\pgfqpoint{2.744201in}{1.600250in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{1.652525in}}%
\pgfpathlineto{\pgfqpoint{2.745233in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{1.652159in}}%
\pgfpathlineto{\pgfqpoint{2.746472in}{1.648292in}}%
\pgfpathlineto{\pgfqpoint{2.746678in}{1.646393in}}%
\pgfpathlineto{\pgfqpoint{2.747504in}{1.650755in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{1.486236in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{1.652029in}}%
\pgfpathlineto{\pgfqpoint{2.748742in}{1.462659in}}%
\pgfpathlineto{\pgfqpoint{2.749155in}{1.650849in}}%
\pgfpathlineto{\pgfqpoint{2.749361in}{1.638686in}}%
\pgfpathlineto{\pgfqpoint{2.749568in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{2.749981in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.750600in}{1.570166in}}%
\pgfpathlineto{\pgfqpoint{2.751425in}{1.528905in}}%
\pgfpathlineto{\pgfqpoint{2.751838in}{1.650619in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{1.438188in}}%
\pgfpathlineto{\pgfqpoint{2.752664in}{1.650976in}}%
\pgfpathlineto{\pgfqpoint{2.753077in}{1.453864in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.650165in}}%
\pgfpathlineto{\pgfqpoint{2.754315in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{2.754521in}{1.639855in}}%
\pgfpathlineto{\pgfqpoint{2.754728in}{1.556921in}}%
\pgfpathlineto{\pgfqpoint{2.755141in}{1.646222in}}%
\pgfpathlineto{\pgfqpoint{2.755760in}{1.578673in}}%
\pgfpathlineto{\pgfqpoint{2.756585in}{1.562816in}}%
\pgfpathlineto{\pgfqpoint{2.756998in}{1.647028in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{1.647954in}}%
\pgfpathlineto{\pgfqpoint{2.758237in}{1.527263in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{1.508588in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{1.648661in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{1.648671in}}%
\pgfpathlineto{\pgfqpoint{2.760713in}{1.476935in}}%
\pgfpathlineto{\pgfqpoint{2.761126in}{1.648584in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.469850in}}%
\pgfpathlineto{\pgfqpoint{2.761952in}{1.648386in}}%
\pgfpathlineto{\pgfqpoint{2.762365in}{1.472281in}}%
\pgfpathlineto{\pgfqpoint{2.763190in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.647754in}}%
\pgfpathlineto{\pgfqpoint{2.764429in}{1.647243in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{2.765667in}{1.535677in}}%
\pgfpathlineto{\pgfqpoint{2.766080in}{1.645350in}}%
\pgfpathlineto{\pgfqpoint{2.766905in}{1.643687in}}%
\pgfpathlineto{\pgfqpoint{2.767318in}{1.569512in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.584289in}}%
\pgfpathlineto{\pgfqpoint{2.769176in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{2.768763in}{1.550460in}}%
\pgfpathlineto{\pgfqpoint{2.769382in}{1.633180in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{1.646245in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.424400in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{1.646490in}}%
\pgfpathlineto{\pgfqpoint{2.771652in}{1.645444in}}%
\pgfpathlineto{\pgfqpoint{2.772065in}{1.535048in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.644280in}}%
\pgfpathlineto{\pgfqpoint{2.773510in}{1.552096in}}%
\pgfpathlineto{\pgfqpoint{2.774129in}{1.629879in}}%
\pgfpathlineto{\pgfqpoint{2.774748in}{1.645509in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{2.775574in}{1.644155in}}%
\pgfpathlineto{\pgfqpoint{2.776400in}{1.639533in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{1.642855in}}%
\pgfpathlineto{\pgfqpoint{2.777432in}{1.492007in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{1.644751in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.480697in}}%
\pgfpathlineto{\pgfqpoint{2.778670in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{2.779702in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{2.779908in}{1.603628in}}%
\pgfpathlineto{\pgfqpoint{2.780115in}{1.643802in}}%
\pgfpathlineto{\pgfqpoint{2.780321in}{1.621244in}}%
\pgfpathlineto{\pgfqpoint{2.780528in}{1.388560in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.642917in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{2.782385in}{1.643238in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.541902in}}%
\pgfpathlineto{\pgfqpoint{2.782592in}{1.620010in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{1.422113in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{1.641868in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.567498in}}%
\pgfpathlineto{\pgfqpoint{2.784243in}{1.514087in}}%
\pgfpathlineto{\pgfqpoint{2.784656in}{1.643084in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{1.509333in}}%
\pgfpathlineto{\pgfqpoint{2.785894in}{1.590610in}}%
\pgfpathlineto{\pgfqpoint{2.786100in}{1.641523in}}%
\pgfpathlineto{\pgfqpoint{2.786307in}{1.623192in}}%
\pgfpathlineto{\pgfqpoint{2.786513in}{1.166950in}}%
\pgfpathlineto{\pgfqpoint{2.786926in}{1.641219in}}%
\pgfpathlineto{\pgfqpoint{2.787339in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{2.787958in}{1.486492in}}%
\pgfpathlineto{\pgfqpoint{2.788371in}{1.641947in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{1.524215in}}%
\pgfpathlineto{\pgfqpoint{2.789609in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{2.789816in}{1.641801in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{1.528065in}}%
\pgfpathlineto{\pgfqpoint{2.790641in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{1.641419in}}%
\pgfpathlineto{\pgfqpoint{2.791673in}{1.520751in}}%
\pgfpathlineto{\pgfqpoint{2.792705in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{2.792912in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.793324in}{1.633212in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{1.607995in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{1.640695in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{2.794976in}{1.629757in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{1.490797in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{1.639817in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{1.567374in}}%
\pgfpathlineto{\pgfqpoint{2.796214in}{1.637428in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.623805in}}%
\pgfpathlineto{\pgfqpoint{2.796627in}{1.309560in}}%
\pgfpathlineto{\pgfqpoint{2.797040in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.589014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249768in}{0.471024in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.294667in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{1.261843in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{1.528595in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.576687in}}%
\pgfpathlineto{\pgfqpoint{1.283360in}{1.618114in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{1.653851in}}%
\pgfpathlineto{\pgfqpoint{1.303484in}{1.685666in}}%
\pgfpathlineto{\pgfqpoint{1.315403in}{1.714212in}}%
\pgfpathlineto{\pgfqpoint{1.328561in}{1.739974in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{1.763302in}}%
\pgfpathlineto{\pgfqpoint{1.358592in}{1.784443in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{1.803548in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{1.820542in}}%
\pgfpathlineto{\pgfqpoint{1.412153in}{1.835232in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.847387in}}%
\pgfpathlineto{\pgfqpoint{1.450233in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{1.468500in}{1.863656in}}%
\pgfpathlineto{\pgfqpoint{1.485837in}{1.867712in}}%
\pgfpathlineto{\pgfqpoint{1.501936in}{1.869233in}}%
\pgfpathlineto{\pgfqpoint{1.516797in}{1.868425in}}%
\pgfpathlineto{\pgfqpoint{1.530419in}{1.865465in}}%
\pgfpathlineto{\pgfqpoint{1.542803in}{1.860527in}}%
\pgfpathlineto{\pgfqpoint{1.554259in}{1.853578in}}%
\pgfpathlineto{\pgfqpoint{1.564785in}{1.844605in}}%
\pgfpathlineto{\pgfqpoint{1.574537in}{1.833361in}}%
\pgfpathlineto{\pgfqpoint{1.583516in}{1.819576in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{1.802801in}}%
\pgfpathlineto{\pgfqpoint{1.598996in}{1.782748in}}%
\pgfpathlineto{\pgfqpoint{1.605342in}{1.758554in}}%
\pgfpathlineto{\pgfqpoint{1.610606in}{1.729629in}}%
\pgfpathlineto{\pgfqpoint{1.614940in}{1.692723in}}%
\pgfpathlineto{\pgfqpoint{1.618191in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{1.574365in}}%
\pgfpathlineto{\pgfqpoint{1.621441in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{1.621751in}{1.194437in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.620849in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{1.678997in}}%
\pgfpathlineto{\pgfqpoint{1.631968in}{1.718035in}}%
\pgfpathlineto{\pgfqpoint{1.637231in}{1.746262in}}%
\pgfpathlineto{\pgfqpoint{1.643268in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{1.649770in}{1.782130in}}%
\pgfpathlineto{\pgfqpoint{1.656426in}{1.792186in}}%
\pgfpathlineto{\pgfqpoint{1.662773in}{1.798009in}}%
\pgfpathlineto{\pgfqpoint{1.668655in}{1.800584in}}%
\pgfpathlineto{\pgfqpoint{1.674228in}{1.800643in}}%
\pgfpathlineto{\pgfqpoint{1.679646in}{1.798417in}}%
\pgfpathlineto{\pgfqpoint{1.685064in}{1.793719in}}%
\pgfpathlineto{\pgfqpoint{1.690637in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{1.696210in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{1.706581in}{1.733854in}}%
\pgfpathlineto{\pgfqpoint{1.710761in}{1.703425in}}%
\pgfpathlineto{\pgfqpoint{1.714166in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{1.716488in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{1.717881in}{1.512359in}}%
\pgfpathlineto{\pgfqpoint{1.718501in}{1.341332in}}%
\pgfpathlineto{\pgfqpoint{1.718965in}{1.506438in}}%
\pgfpathlineto{\pgfqpoint{1.720977in}{1.623198in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{1.683863in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{1.724246in}}%
\pgfpathlineto{\pgfqpoint{1.733826in}{1.753158in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.773512in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.786421in}}%
\pgfpathlineto{\pgfqpoint{1.751163in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.755962in}{1.796648in}}%
\pgfpathlineto{\pgfqpoint{1.760297in}{1.796835in}}%
\pgfpathlineto{\pgfqpoint{1.764476in}{1.794720in}}%
\pgfpathlineto{\pgfqpoint{1.768810in}{1.789923in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{1.781332in}}%
\pgfpathlineto{\pgfqpoint{1.778253in}{1.767610in}}%
\pgfpathlineto{\pgfqpoint{1.782897in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{1.787077in}{1.719307in}}%
\pgfpathlineto{\pgfqpoint{1.790637in}{1.679138in}}%
\pgfpathlineto{\pgfqpoint{1.793114in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{1.794662in}{1.545569in}}%
\pgfpathlineto{\pgfqpoint{1.795281in}{1.431849in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{1.247761in}}%
\pgfpathlineto{\pgfqpoint{1.796210in}{1.542581in}}%
\pgfpathlineto{\pgfqpoint{1.798377in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.801628in}{1.694552in}}%
\pgfpathlineto{\pgfqpoint{1.805808in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{1.751773in}}%
\pgfpathlineto{\pgfqpoint{1.815250in}{1.764022in}}%
\pgfpathlineto{\pgfqpoint{1.819275in}{1.769273in}}%
\pgfpathlineto{\pgfqpoint{1.822526in}{1.770354in}}%
\pgfpathlineto{\pgfqpoint{1.825467in}{1.768945in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{1.764580in}}%
\pgfpathlineto{\pgfqpoint{1.832433in}{1.755393in}}%
\pgfpathlineto{\pgfqpoint{1.836303in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{1.840018in}{1.714704in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{1.677390in}}%
\pgfpathlineto{\pgfqpoint{1.845746in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.541671in}}%
\pgfpathlineto{\pgfqpoint{1.847913in}{1.357733in}}%
\pgfpathlineto{\pgfqpoint{1.848377in}{1.518733in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{1.634829in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{1.857511in}{1.729088in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.751378in}}%
\pgfpathlineto{\pgfqpoint{1.866179in}{1.762444in}}%
\pgfpathlineto{\pgfqpoint{1.869585in}{1.766312in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{1.766425in}}%
\pgfpathlineto{\pgfqpoint{1.874848in}{1.764003in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{1.757593in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.744392in}}%
\pgfpathlineto{\pgfqpoint{1.885065in}{1.722119in}}%
\pgfpathlineto{\pgfqpoint{1.888316in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{1.635822in}}%
\pgfpathlineto{\pgfqpoint{1.892340in}{1.560358in}}%
\pgfpathlineto{\pgfqpoint{1.893114in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{1.893269in}{1.366061in}}%
\pgfpathlineto{\pgfqpoint{1.893579in}{1.497775in}}%
\pgfpathlineto{\pgfqpoint{1.895436in}{1.629027in}}%
\pgfpathlineto{\pgfqpoint{1.898378in}{1.688686in}}%
\pgfpathlineto{\pgfqpoint{1.902248in}{1.724486in}}%
\pgfpathlineto{\pgfqpoint{1.906272in}{1.742877in}}%
\pgfpathlineto{\pgfqpoint{1.909678in}{1.749537in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.750224in}}%
\pgfpathlineto{\pgfqpoint{1.914012in}{1.748341in}}%
\pgfpathlineto{\pgfqpoint{1.916489in}{1.742617in}}%
\pgfpathlineto{\pgfqpoint{1.919585in}{1.729040in}}%
\pgfpathlineto{\pgfqpoint{1.922681in}{1.704895in}}%
\pgfpathlineto{\pgfqpoint{1.925467in}{1.665049in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.928563in}{1.513103in}}%
\pgfpathlineto{\pgfqpoint{1.929028in}{1.294491in}}%
\pgfpathlineto{\pgfqpoint{1.929492in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{1.931505in}{1.640328in}}%
\pgfpathlineto{\pgfqpoint{1.934601in}{1.697116in}}%
\pgfpathlineto{\pgfqpoint{1.938316in}{1.728494in}}%
\pgfpathlineto{\pgfqpoint{1.942031in}{1.743303in}}%
\pgfpathlineto{\pgfqpoint{1.944817in}{1.747141in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{1.746618in}}%
\pgfpathlineto{\pgfqpoint{1.948687in}{1.743202in}}%
\pgfpathlineto{\pgfqpoint{1.951319in}{1.733670in}}%
\pgfpathlineto{\pgfqpoint{1.954260in}{1.713968in}}%
\pgfpathlineto{\pgfqpoint{1.957047in}{1.679951in}}%
\pgfpathlineto{\pgfqpoint{1.959369in}{1.621405in}}%
\pgfpathlineto{\pgfqpoint{1.960762in}{1.518077in}}%
\pgfpathlineto{\pgfqpoint{1.961226in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{1.961691in}{1.521359in}}%
\pgfpathlineto{\pgfqpoint{1.963703in}{1.642095in}}%
\pgfpathlineto{\pgfqpoint{1.966799in}{1.697384in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{1.724830in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.734462in}}%
\pgfpathlineto{\pgfqpoint{1.975468in}{1.735425in}}%
\pgfpathlineto{\pgfqpoint{1.977016in}{1.733438in}}%
\pgfpathlineto{\pgfqpoint{1.979183in}{1.726326in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{1.709130in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.676382in}}%
\pgfpathlineto{\pgfqpoint{1.986613in}{1.619593in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{1.530959in}}%
\pgfpathlineto{\pgfqpoint{1.988316in}{1.373203in}}%
\pgfpathlineto{\pgfqpoint{1.988935in}{1.535223in}}%
\pgfpathlineto{\pgfqpoint{1.990948in}{1.646792in}}%
\pgfpathlineto{\pgfqpoint{1.994044in}{1.700402in}}%
\pgfpathlineto{\pgfqpoint{1.997449in}{1.725263in}}%
\pgfpathlineto{\pgfqpoint{2.000236in}{1.732560in}}%
\pgfpathlineto{\pgfqpoint{2.001784in}{1.732568in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{1.729706in}}%
\pgfpathlineto{\pgfqpoint{2.005499in}{1.720313in}}%
\pgfpathlineto{\pgfqpoint{2.008130in}{1.697523in}}%
\pgfpathlineto{\pgfqpoint{2.010607in}{1.654203in}}%
\pgfpathlineto{\pgfqpoint{2.012310in}{1.584541in}}%
\pgfpathlineto{\pgfqpoint{2.013084in}{1.487340in}}%
\pgfpathlineto{\pgfqpoint{2.013394in}{1.315505in}}%
\pgfpathlineto{\pgfqpoint{2.014013in}{1.548205in}}%
\pgfpathlineto{\pgfqpoint{2.016025in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{2.018966in}{1.699088in}}%
\pgfpathlineto{\pgfqpoint{2.022062in}{1.719658in}}%
\pgfpathlineto{\pgfqpoint{2.024384in}{1.723865in}}%
\pgfpathlineto{\pgfqpoint{2.025623in}{1.722737in}}%
\pgfpathlineto{\pgfqpoint{2.027325in}{1.717181in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{1.700487in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{1.666672in}}%
\pgfpathlineto{\pgfqpoint{2.033827in}{1.607326in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.501155in}}%
\pgfpathlineto{\pgfqpoint{2.035220in}{1.305497in}}%
\pgfpathlineto{\pgfqpoint{2.035839in}{1.543988in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{1.651087in}}%
\pgfpathlineto{\pgfqpoint{2.040793in}{1.699940in}}%
\pgfpathlineto{\pgfqpoint{2.043734in}{1.718658in}}%
\pgfpathlineto{\pgfqpoint{2.045747in}{1.721530in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{2.048843in}{1.711522in}}%
\pgfpathlineto{\pgfqpoint{2.051165in}{1.689098in}}%
\pgfpathlineto{\pgfqpoint{2.053332in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{1.565729in}}%
\pgfpathlineto{\pgfqpoint{2.055499in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{1.216132in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{1.564149in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{1.701436in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{1.713642in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.714058in}}%
\pgfpathlineto{\pgfqpoint{2.065561in}{1.713710in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{2.068966in}{1.694350in}}%
\pgfpathlineto{\pgfqpoint{2.071134in}{1.659193in}}%
\pgfpathlineto{\pgfqpoint{2.072836in}{1.594308in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{1.469317in}}%
\pgfpathlineto{\pgfqpoint{2.073920in}{1.367740in}}%
\pgfpathlineto{\pgfqpoint{2.074694in}{1.561237in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{1.660433in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{1.701660in}}%
\pgfpathlineto{\pgfqpoint{2.082279in}{1.711974in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{1.711806in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{1.711571in}}%
\pgfpathlineto{\pgfqpoint{2.084756in}{1.706669in}}%
\pgfpathlineto{\pgfqpoint{2.086768in}{1.689100in}}%
\pgfpathlineto{\pgfqpoint{2.088781in}{1.650842in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.579387in}}%
\pgfpathlineto{\pgfqpoint{2.091103in}{1.437216in}}%
\pgfpathlineto{\pgfqpoint{2.091258in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{1.569838in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{1.662450in}}%
\pgfpathlineto{\pgfqpoint{2.096985in}{1.698867in}}%
\pgfpathlineto{\pgfqpoint{2.099152in}{1.705968in}}%
\pgfpathlineto{\pgfqpoint{2.100081in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{2.101474in}{1.697791in}}%
\pgfpathlineto{\pgfqpoint{2.103487in}{1.673954in}}%
\pgfpathlineto{\pgfqpoint{2.105344in}{1.622950in}}%
\pgfpathlineto{\pgfqpoint{2.106583in}{1.519686in}}%
\pgfpathlineto{\pgfqpoint{2.107047in}{1.391171in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{1.541719in}}%
\pgfpathlineto{\pgfqpoint{2.109524in}{1.653686in}}%
\pgfpathlineto{\pgfqpoint{2.112156in}{1.694788in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.704080in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{1.703558in}}%
\pgfpathlineto{\pgfqpoint{2.116335in}{1.698498in}}%
\pgfpathlineto{\pgfqpoint{2.118193in}{1.679046in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{1.634248in}}%
\pgfpathlineto{\pgfqpoint{2.121289in}{1.556628in}}%
\pgfpathlineto{\pgfqpoint{2.121753in}{1.461969in}}%
\pgfpathlineto{\pgfqpoint{2.121908in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.567923in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.662706in}}%
\pgfpathlineto{\pgfqpoint{2.127481in}{1.695048in}}%
\pgfpathlineto{\pgfqpoint{2.128874in}{1.698797in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{1.698615in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{1.695837in}}%
\pgfpathlineto{\pgfqpoint{2.131660in}{1.682829in}}%
\pgfpathlineto{\pgfqpoint{2.133518in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{2.134911in}{1.576062in}}%
\pgfpathlineto{\pgfqpoint{2.135530in}{1.474650in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{1.373804in}}%
\pgfpathlineto{\pgfqpoint{2.136459in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{1.693714in}}%
\pgfpathlineto{\pgfqpoint{2.142341in}{1.697127in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{1.696731in}}%
\pgfpathlineto{\pgfqpoint{2.143889in}{1.692167in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.672635in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{1.626042in}}%
\pgfpathlineto{\pgfqpoint{2.148533in}{1.522790in}}%
\pgfpathlineto{\pgfqpoint{2.148998in}{1.397081in}}%
\pgfpathlineto{\pgfqpoint{2.149462in}{1.545360in}}%
\pgfpathlineto{\pgfqpoint{2.151475in}{1.655158in}}%
\pgfpathlineto{\pgfqpoint{2.153951in}{1.689206in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.692429in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{1.692074in}}%
\pgfpathlineto{\pgfqpoint{2.156583in}{1.687065in}}%
\pgfpathlineto{\pgfqpoint{2.158286in}{1.664709in}}%
\pgfpathlineto{\pgfqpoint{2.159989in}{1.606773in}}%
\pgfpathlineto{\pgfqpoint{2.160917in}{1.504746in}}%
\pgfpathlineto{\pgfqpoint{2.161227in}{1.213533in}}%
\pgfpathlineto{\pgfqpoint{2.161846in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{1.658182in}}%
\pgfpathlineto{\pgfqpoint{2.166335in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{1.690882in}}%
\pgfpathlineto{\pgfqpoint{2.167574in}{1.690445in}}%
\pgfpathlineto{\pgfqpoint{2.168657in}{1.684781in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.662973in}}%
\pgfpathlineto{\pgfqpoint{2.171753in}{1.609717in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{1.513292in}}%
\pgfpathlineto{\pgfqpoint{2.172992in}{1.326771in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.554629in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.657248in}}%
\pgfpathlineto{\pgfqpoint{2.177945in}{1.685532in}}%
\pgfpathlineto{\pgfqpoint{2.178564in}{1.686746in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{1.679601in}}%
\pgfpathlineto{\pgfqpoint{2.181660in}{1.654060in}}%
\pgfpathlineto{\pgfqpoint{2.183208in}{1.585157in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{2.184137in}{1.354195in}}%
\pgfpathlineto{\pgfqpoint{2.184756in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{2.186769in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.684895in}}%
\pgfpathlineto{\pgfqpoint{2.189555in}{1.685303in}}%
\pgfpathlineto{\pgfqpoint{2.190020in}{1.684325in}}%
\pgfpathlineto{\pgfqpoint{2.191103in}{1.676298in}}%
\pgfpathlineto{\pgfqpoint{2.192651in}{1.646080in}}%
\pgfpathlineto{\pgfqpoint{2.194044in}{1.571398in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{1.371059in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.545712in}}%
\pgfpathlineto{\pgfqpoint{2.197140in}{1.652082in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{1.680584in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{1.681549in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{1.680468in}}%
\pgfpathlineto{\pgfqpoint{2.201475in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.203023in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.557401in}}%
\pgfpathlineto{\pgfqpoint{2.204880in}{1.325139in}}%
\pgfpathlineto{\pgfqpoint{2.205345in}{1.543319in}}%
\pgfpathlineto{\pgfqpoint{2.207202in}{1.652149in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{2.209834in}{1.680235in}}%
\pgfpathlineto{\pgfqpoint{2.210298in}{1.679090in}}%
\pgfpathlineto{\pgfqpoint{2.211382in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{2.212930in}{1.631291in}}%
\pgfpathlineto{\pgfqpoint{2.214168in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.214633in}{1.350037in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{1.545466in}}%
\pgfpathlineto{\pgfqpoint{2.216955in}{1.652118in}}%
\pgfpathlineto{\pgfqpoint{2.219122in}{1.676791in}}%
\pgfpathlineto{\pgfqpoint{2.219586in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{2.220515in}{1.669738in}}%
\pgfpathlineto{\pgfqpoint{2.221908in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{2.223147in}{1.571151in}}%
\pgfpathlineto{\pgfqpoint{2.223921in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{2.224385in}{1.551278in}}%
\pgfpathlineto{\pgfqpoint{2.226243in}{1.653461in}}%
\pgfpathlineto{\pgfqpoint{2.228255in}{1.675581in}}%
\pgfpathlineto{\pgfqpoint{2.228719in}{1.674997in}}%
\pgfpathlineto{\pgfqpoint{2.229648in}{1.667661in}}%
\pgfpathlineto{\pgfqpoint{2.231041in}{1.635988in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{1.551763in}}%
\pgfpathlineto{\pgfqpoint{2.232744in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{1.554054in}}%
\pgfpathlineto{\pgfqpoint{2.235221in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.237079in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{2.237233in}{1.672410in}}%
\pgfpathlineto{\pgfqpoint{2.238007in}{1.668335in}}%
\pgfpathlineto{\pgfqpoint{2.239246in}{1.646667in}}%
\pgfpathlineto{\pgfqpoint{2.240639in}{1.574214in}}%
\pgfpathlineto{\pgfqpoint{2.241413in}{1.383155in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{1.550263in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{1.653010in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{1.668803in}}%
\pgfpathlineto{\pgfqpoint{2.247450in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{2.248843in}{1.583700in}}%
\pgfpathlineto{\pgfqpoint{2.249463in}{1.479386in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{1.362924in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{2.253642in}{1.668458in}}%
\pgfpathlineto{\pgfqpoint{2.253952in}{1.667905in}}%
\pgfpathlineto{\pgfqpoint{2.254881in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.256274in}{1.617870in}}%
\pgfpathlineto{\pgfqpoint{2.257203in}{1.532161in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{1.401898in}}%
\pgfpathlineto{\pgfqpoint{2.258131in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{1.653024in}}%
\pgfpathlineto{\pgfqpoint{2.261537in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{2.261692in}{1.667081in}}%
\pgfpathlineto{\pgfqpoint{2.262466in}{1.661195in}}%
\pgfpathlineto{\pgfqpoint{2.263704in}{1.631472in}}%
\pgfpathlineto{\pgfqpoint{2.264788in}{1.554854in}}%
\pgfpathlineto{\pgfqpoint{2.265252in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{2.265871in}{1.556008in}}%
\pgfpathlineto{\pgfqpoint{2.267729in}{1.652652in}}%
\pgfpathlineto{\pgfqpoint{2.269122in}{1.664655in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{1.663701in}}%
\pgfpathlineto{\pgfqpoint{2.270360in}{1.652581in}}%
\pgfpathlineto{\pgfqpoint{2.271599in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{2.272528in}{1.487907in}}%
\pgfpathlineto{\pgfqpoint{2.272682in}{1.392809in}}%
\pgfpathlineto{\pgfqpoint{2.273456in}{1.575972in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.657914in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{1.663655in}}%
\pgfpathlineto{\pgfqpoint{2.276862in}{1.661929in}}%
\pgfpathlineto{\pgfqpoint{2.277946in}{1.644615in}}%
\pgfpathlineto{\pgfqpoint{2.279184in}{1.583092in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{1.469259in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.258868in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.581097in}}%
\pgfpathlineto{\pgfqpoint{2.282744in}{1.657306in}}%
\pgfpathlineto{\pgfqpoint{2.283518in}{1.661141in}}%
\pgfpathlineto{\pgfqpoint{2.283983in}{1.659066in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{1.639621in}}%
\pgfpathlineto{\pgfqpoint{2.286305in}{1.566678in}}%
\pgfpathlineto{\pgfqpoint{2.286769in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{2.286924in}{0.846038in}}%
\pgfpathlineto{\pgfqpoint{2.287698in}{1.582566in}}%
\pgfpathlineto{\pgfqpoint{2.289710in}{1.657135in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.660189in}}%
\pgfpathlineto{\pgfqpoint{2.290794in}{1.658459in}}%
\pgfpathlineto{\pgfqpoint{2.291878in}{1.639250in}}%
\pgfpathlineto{\pgfqpoint{2.293116in}{1.564564in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{1.325708in}}%
\pgfpathlineto{\pgfqpoint{2.294200in}{1.549870in}}%
\pgfpathlineto{\pgfqpoint{2.296057in}{1.650136in}}%
\pgfpathlineto{\pgfqpoint{2.296986in}{1.657856in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.298379in}{1.640264in}}%
\pgfpathlineto{\pgfqpoint{2.299618in}{1.570530in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.477710in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{2.301011in}{1.581113in}}%
\pgfpathlineto{\pgfqpoint{2.302868in}{1.653647in}}%
\pgfpathlineto{\pgfqpoint{2.303488in}{1.656920in}}%
\pgfpathlineto{\pgfqpoint{2.303952in}{1.654847in}}%
\pgfpathlineto{\pgfqpoint{2.305036in}{1.632531in}}%
\pgfpathlineto{\pgfqpoint{2.306119in}{1.558823in}}%
\pgfpathlineto{\pgfqpoint{2.306738in}{1.414713in}}%
\pgfpathlineto{\pgfqpoint{2.307203in}{1.558286in}}%
\pgfpathlineto{\pgfqpoint{2.309060in}{1.649926in}}%
\pgfpathlineto{\pgfqpoint{2.309834in}{1.654685in}}%
\pgfpathlineto{\pgfqpoint{2.310299in}{1.651990in}}%
\pgfpathlineto{\pgfqpoint{2.311382in}{1.626376in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.534275in}}%
\pgfpathlineto{\pgfqpoint{2.312776in}{1.414470in}}%
\pgfpathlineto{\pgfqpoint{2.313395in}{1.559282in}}%
\pgfpathlineto{\pgfqpoint{2.315252in}{1.649783in}}%
\pgfpathlineto{\pgfqpoint{2.315872in}{1.653836in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.651806in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.633011in}}%
\pgfpathlineto{\pgfqpoint{2.318348in}{1.561466in}}%
\pgfpathlineto{\pgfqpoint{2.318967in}{1.401498in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.557396in}}%
\pgfpathlineto{\pgfqpoint{2.321289in}{1.648471in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{1.651728in}}%
\pgfpathlineto{\pgfqpoint{2.322373in}{1.648777in}}%
\pgfpathlineto{\pgfqpoint{2.323457in}{1.619898in}}%
\pgfpathlineto{\pgfqpoint{2.324385in}{1.535051in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.414664in}}%
\pgfpathlineto{\pgfqpoint{2.325314in}{1.560259in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{1.648384in}}%
\pgfpathlineto{\pgfqpoint{2.327636in}{1.650916in}}%
\pgfpathlineto{\pgfqpoint{2.328101in}{1.648636in}}%
\pgfpathlineto{\pgfqpoint{2.329029in}{1.627423in}}%
\pgfpathlineto{\pgfqpoint{2.330113in}{1.538499in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.404489in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.558485in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.647010in}}%
\pgfpathlineto{\pgfqpoint{2.333364in}{1.648923in}}%
\pgfpathlineto{\pgfqpoint{2.333828in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{2.334757in}{1.620881in}}%
\pgfpathlineto{\pgfqpoint{2.335686in}{1.538933in}}%
\pgfpathlineto{\pgfqpoint{2.336150in}{1.404476in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{1.646622in}}%
\pgfpathlineto{\pgfqpoint{2.338782in}{1.648122in}}%
\pgfpathlineto{\pgfqpoint{2.339246in}{1.645949in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{1.547151in}}%
\pgfpathlineto{\pgfqpoint{2.341568in}{1.314735in}}%
\pgfpathlineto{\pgfqpoint{2.342033in}{1.552834in}}%
\pgfpathlineto{\pgfqpoint{2.343735in}{1.643348in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.646287in}}%
\pgfpathlineto{\pgfqpoint{2.344664in}{1.643595in}}%
\pgfpathlineto{\pgfqpoint{2.345593in}{1.618169in}}%
\pgfpathlineto{\pgfqpoint{2.346522in}{1.527224in}}%
\pgfpathlineto{\pgfqpoint{2.346831in}{1.342301in}}%
\pgfpathlineto{\pgfqpoint{2.347451in}{1.567734in}}%
\pgfpathlineto{\pgfqpoint{2.349153in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.349463in}{1.645502in}}%
\pgfpathlineto{\pgfqpoint{2.349927in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{1.615863in}}%
\pgfpathlineto{\pgfqpoint{2.351785in}{1.514914in}}%
\pgfpathlineto{\pgfqpoint{2.352095in}{1.341937in}}%
\pgfpathlineto{\pgfqpoint{2.352714in}{1.574131in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{1.643220in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{1.643719in}}%
\pgfpathlineto{\pgfqpoint{2.354881in}{1.642677in}}%
\pgfpathlineto{\pgfqpoint{2.355655in}{1.626961in}}%
\pgfpathlineto{\pgfqpoint{2.356584in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.560693in}}%
\pgfpathlineto{\pgfqpoint{2.359370in}{1.641978in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.642947in}}%
\pgfpathlineto{\pgfqpoint{2.359989in}{1.641077in}}%
\pgfpathlineto{\pgfqpoint{2.360918in}{1.615284in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{2.362157in}{1.375987in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.576400in}}%
\pgfpathlineto{\pgfqpoint{2.364479in}{1.641233in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{1.640377in}}%
\pgfpathlineto{\pgfqpoint{2.365562in}{1.623937in}}%
\pgfpathlineto{\pgfqpoint{2.366491in}{1.553253in}}%
\pgfpathlineto{\pgfqpoint{2.366801in}{1.475996in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{2.367729in}{1.586745in}}%
\pgfpathlineto{\pgfqpoint{2.369277in}{1.640482in}}%
\pgfpathlineto{\pgfqpoint{2.369432in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{2.370051in}{1.632423in}}%
\pgfpathlineto{\pgfqpoint{2.370980in}{1.585762in}}%
\pgfpathlineto{\pgfqpoint{2.371599in}{1.459774in}}%
\pgfpathlineto{\pgfqpoint{2.371754in}{1.336199in}}%
\pgfpathlineto{\pgfqpoint{2.372528in}{1.589716in}}%
\pgfpathlineto{\pgfqpoint{2.374076in}{1.638960in}}%
\pgfpathlineto{\pgfqpoint{2.374231in}{1.638466in}}%
\pgfpathlineto{\pgfqpoint{2.375005in}{1.622721in}}%
\pgfpathlineto{\pgfqpoint{2.375934in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{1.320814in}}%
\pgfpathlineto{\pgfqpoint{2.376862in}{1.555532in}}%
\pgfpathlineto{\pgfqpoint{2.378565in}{1.638076in}}%
\pgfpathlineto{\pgfqpoint{2.378720in}{1.638215in}}%
\pgfpathlineto{\pgfqpoint{2.378875in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{2.379649in}{1.620034in}}%
\pgfpathlineto{\pgfqpoint{2.380578in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{1.406077in}}%
\pgfpathlineto{\pgfqpoint{2.381506in}{1.565650in}}%
\pgfpathlineto{\pgfqpoint{2.383209in}{1.636714in}}%
\pgfpathlineto{\pgfqpoint{2.383674in}{1.632287in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.591533in}}%
\pgfpathlineto{\pgfqpoint{2.385222in}{1.489019in}}%
\pgfpathlineto{\pgfqpoint{2.385376in}{1.367344in}}%
\pgfpathlineto{\pgfqpoint{2.386150in}{1.585231in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{1.634952in}}%
\pgfpathlineto{\pgfqpoint{2.388627in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{2.389556in}{1.508594in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{1.404950in}}%
\pgfpathlineto{\pgfqpoint{2.390485in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.634452in}}%
\pgfpathlineto{\pgfqpoint{2.392188in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{2.392962in}{1.612420in}}%
\pgfpathlineto{\pgfqpoint{2.393736in}{1.536027in}}%
\pgfpathlineto{\pgfqpoint{2.394045in}{1.394312in}}%
\pgfpathlineto{\pgfqpoint{2.394664in}{1.567808in}}%
\pgfpathlineto{\pgfqpoint{2.396212in}{1.633913in}}%
\pgfpathlineto{\pgfqpoint{2.396367in}{1.633437in}}%
\pgfpathlineto{\pgfqpoint{2.396986in}{1.621016in}}%
\pgfpathlineto{\pgfqpoint{2.397915in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{2.398380in}{1.399664in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{1.562044in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{1.632498in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.632004in}}%
\pgfpathlineto{\pgfqpoint{2.401166in}{1.619017in}}%
\pgfpathlineto{\pgfqpoint{2.402095in}{1.536884in}}%
\pgfpathlineto{\pgfqpoint{2.402404in}{1.396669in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.568180in}}%
\pgfpathlineto{\pgfqpoint{2.404572in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{1.620759in}}%
\pgfpathlineto{\pgfqpoint{2.406120in}{1.546055in}}%
\pgfpathlineto{\pgfqpoint{2.406584in}{1.397222in}}%
\pgfpathlineto{\pgfqpoint{2.407048in}{1.562264in}}%
\pgfpathlineto{\pgfqpoint{2.408596in}{1.630392in}}%
\pgfpathlineto{\pgfqpoint{2.409216in}{1.619078in}}%
\pgfpathlineto{\pgfqpoint{2.410144in}{1.539430in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.410001in}}%
\pgfpathlineto{\pgfqpoint{2.411073in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{2.412466in}{1.629874in}}%
\pgfpathlineto{\pgfqpoint{2.412621in}{1.629449in}}%
\pgfpathlineto{\pgfqpoint{2.413240in}{1.615530in}}%
\pgfpathlineto{\pgfqpoint{2.414014in}{1.550305in}}%
\pgfpathlineto{\pgfqpoint{2.414479in}{1.359125in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.559760in}}%
\pgfpathlineto{\pgfqpoint{2.416336in}{1.628535in}}%
\pgfpathlineto{\pgfqpoint{2.416491in}{1.628243in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{1.614424in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.547197in}}%
\pgfpathlineto{\pgfqpoint{2.418349in}{1.395132in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{1.562787in}}%
\pgfpathlineto{\pgfqpoint{2.420206in}{1.627971in}}%
\pgfpathlineto{\pgfqpoint{2.420361in}{1.627303in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{2.421754in}{1.533505in}}%
\pgfpathlineto{\pgfqpoint{2.422064in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{1.572064in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.424231in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{2.425005in}{1.593065in}}%
\pgfpathlineto{\pgfqpoint{2.425624in}{1.492318in}}%
\pgfpathlineto{\pgfqpoint{2.425779in}{1.371049in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{1.587037in}}%
\pgfpathlineto{\pgfqpoint{2.427637in}{1.626117in}}%
\pgfpathlineto{\pgfqpoint{2.428101in}{1.620608in}}%
\pgfpathlineto{\pgfqpoint{2.428875in}{1.575246in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{2.429494in}{1.243716in}}%
\pgfpathlineto{\pgfqpoint{2.430268in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{1.624806in}}%
\pgfpathlineto{\pgfqpoint{2.431661in}{1.621011in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{2.432900in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.433055in}{1.369558in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.587389in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.624290in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{1.620732in}}%
\pgfpathlineto{\pgfqpoint{2.435996in}{1.579488in}}%
\pgfpathlineto{\pgfqpoint{2.436460in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{1.358546in}}%
\pgfpathlineto{\pgfqpoint{2.437389in}{1.587835in}}%
\pgfpathlineto{\pgfqpoint{2.438318in}{1.622989in}}%
\pgfpathlineto{\pgfqpoint{2.438782in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{2.439556in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{1.376869in}}%
\pgfpathlineto{\pgfqpoint{2.440640in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{2.441878in}{1.622601in}}%
\pgfpathlineto{\pgfqpoint{2.442188in}{1.619300in}}%
\pgfpathlineto{\pgfqpoint{2.442962in}{1.576748in}}%
\pgfpathlineto{\pgfqpoint{2.443426in}{1.478676in}}%
\pgfpathlineto{\pgfqpoint{2.443581in}{1.114363in}}%
\pgfpathlineto{\pgfqpoint{2.444355in}{1.590436in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.621467in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.614185in}}%
\pgfpathlineto{\pgfqpoint{2.446522in}{1.554355in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.325672in}}%
\pgfpathlineto{\pgfqpoint{2.447451in}{1.560111in}}%
\pgfpathlineto{\pgfqpoint{2.448689in}{1.620855in}}%
\pgfpathlineto{\pgfqpoint{2.448999in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.567518in}}%
\pgfpathlineto{\pgfqpoint{2.450237in}{1.423320in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{1.568468in}}%
\pgfpathlineto{\pgfqpoint{2.451940in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{2.452250in}{1.616869in}}%
\pgfpathlineto{\pgfqpoint{2.453024in}{1.571822in}}%
\pgfpathlineto{\pgfqpoint{2.453643in}{1.391231in}}%
\pgfpathlineto{\pgfqpoint{2.454107in}{1.564260in}}%
\pgfpathlineto{\pgfqpoint{2.455191in}{1.619271in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.616577in}}%
\pgfpathlineto{\pgfqpoint{2.456275in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{1.398420in}}%
\pgfpathlineto{\pgfqpoint{2.457358in}{1.564976in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.618232in}}%
\pgfpathlineto{\pgfqpoint{2.458751in}{1.614727in}}%
\pgfpathlineto{\pgfqpoint{2.459525in}{1.564336in}}%
\pgfpathlineto{\pgfqpoint{2.459990in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{2.460454in}{1.551108in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.462002in}{1.612063in}}%
\pgfpathlineto{\pgfqpoint{2.462776in}{1.550257in}}%
\pgfpathlineto{\pgfqpoint{2.463241in}{1.398711in}}%
\pgfpathlineto{\pgfqpoint{2.463705in}{1.565292in}}%
\pgfpathlineto{\pgfqpoint{2.464789in}{1.616604in}}%
\pgfpathlineto{\pgfqpoint{2.465098in}{1.611816in}}%
\pgfpathlineto{\pgfqpoint{2.465872in}{1.551693in}}%
\pgfpathlineto{\pgfqpoint{2.466337in}{1.386830in}}%
\pgfpathlineto{\pgfqpoint{2.466801in}{1.564501in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{1.616064in}}%
\pgfpathlineto{\pgfqpoint{2.468194in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{1.547217in}}%
\pgfpathlineto{\pgfqpoint{2.469432in}{1.423270in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{1.568112in}}%
\pgfpathlineto{\pgfqpoint{2.470826in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{2.471290in}{1.608014in}}%
\pgfpathlineto{\pgfqpoint{2.472064in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{2.472374in}{1.259377in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.576882in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.614604in}}%
\pgfpathlineto{\pgfqpoint{2.474386in}{1.603533in}}%
\pgfpathlineto{\pgfqpoint{2.475160in}{1.502121in}}%
\pgfpathlineto{\pgfqpoint{2.475315in}{1.401933in}}%
\pgfpathlineto{\pgfqpoint{2.476089in}{1.586933in}}%
\pgfpathlineto{\pgfqpoint{2.476863in}{1.613684in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{1.603236in}}%
\pgfpathlineto{\pgfqpoint{2.478101in}{1.502217in}}%
\pgfpathlineto{\pgfqpoint{2.478256in}{1.401762in}}%
\pgfpathlineto{\pgfqpoint{2.479030in}{1.587098in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.613165in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.601737in}}%
\pgfpathlineto{\pgfqpoint{2.480888in}{1.535730in}}%
\pgfpathlineto{\pgfqpoint{2.481197in}{1.332190in}}%
\pgfpathlineto{\pgfqpoint{2.481816in}{1.575782in}}%
\pgfpathlineto{\pgfqpoint{2.482590in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.483829in}{1.517396in}}%
\pgfpathlineto{\pgfqpoint{2.484138in}{1.405487in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{1.583219in}}%
\pgfpathlineto{\pgfqpoint{2.485532in}{1.611773in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{1.600189in}}%
\pgfpathlineto{\pgfqpoint{2.486615in}{1.530179in}}%
\pgfpathlineto{\pgfqpoint{2.486925in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{2.487544in}{1.578652in}}%
\pgfpathlineto{\pgfqpoint{2.488318in}{1.610882in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.600310in}}%
\pgfpathlineto{\pgfqpoint{2.489402in}{1.532138in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.148824in}}%
\pgfpathlineto{\pgfqpoint{2.490330in}{1.578036in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{2.491569in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{2.492188in}{1.527398in}}%
\pgfpathlineto{\pgfqpoint{2.492498in}{1.329389in}}%
\pgfpathlineto{\pgfqpoint{2.493117in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.493891in}{1.609411in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{1.595847in}}%
\pgfpathlineto{\pgfqpoint{2.494974in}{1.510953in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{1.429371in}}%
\pgfpathlineto{\pgfqpoint{2.495903in}{1.585441in}}%
\pgfpathlineto{\pgfqpoint{2.496522in}{1.609023in}}%
\pgfpathlineto{\pgfqpoint{2.496987in}{1.599350in}}%
\pgfpathlineto{\pgfqpoint{2.497606in}{1.529452in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{1.297201in}}%
\pgfpathlineto{\pgfqpoint{2.498535in}{1.579513in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.592214in}}%
\pgfpathlineto{\pgfqpoint{2.500392in}{1.490427in}}%
\pgfpathlineto{\pgfqpoint{2.500547in}{1.322187in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{1.607591in}}%
\pgfpathlineto{\pgfqpoint{2.502405in}{1.592495in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{1.492151in}}%
\pgfpathlineto{\pgfqpoint{2.503179in}{1.336173in}}%
\pgfpathlineto{\pgfqpoint{2.503953in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.590259in}}%
\pgfpathlineto{\pgfqpoint{2.505656in}{1.477798in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.287154in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{1.591569in}}%
\pgfpathlineto{\pgfqpoint{2.507049in}{1.606386in}}%
\pgfpathlineto{\pgfqpoint{2.507513in}{1.596077in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.515535in}}%
\pgfpathlineto{\pgfqpoint{2.508442in}{1.422734in}}%
\pgfpathlineto{\pgfqpoint{2.509061in}{1.584441in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{1.605567in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{2.510764in}{1.481681in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{1.209546in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.590991in}}%
\pgfpathlineto{\pgfqpoint{2.512157in}{1.605197in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{1.593088in}}%
\pgfpathlineto{\pgfqpoint{2.513241in}{1.498939in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{1.377052in}}%
\pgfpathlineto{\pgfqpoint{2.514170in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.604295in}}%
\pgfpathlineto{\pgfqpoint{2.515098in}{1.593302in}}%
\pgfpathlineto{\pgfqpoint{2.515718in}{1.501955in}}%
\pgfpathlineto{\pgfqpoint{2.515872in}{1.391441in}}%
\pgfpathlineto{\pgfqpoint{2.516646in}{1.587707in}}%
\pgfpathlineto{\pgfqpoint{2.517111in}{1.603900in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{2.518194in}{1.496361in}}%
\pgfpathlineto{\pgfqpoint{2.518349in}{1.359999in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.588599in}}%
\pgfpathlineto{\pgfqpoint{2.519587in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{2.520052in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{2.520671in}{1.475439in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{1.324519in}}%
\pgfpathlineto{\pgfqpoint{2.521600in}{1.591480in}}%
\pgfpathlineto{\pgfqpoint{2.522064in}{1.602622in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.584709in}}%
\pgfpathlineto{\pgfqpoint{2.523148in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{2.523767in}{1.571785in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{1.601971in}}%
\pgfpathlineto{\pgfqpoint{2.524851in}{1.588577in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{1.469567in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{1.361337in}}%
\pgfpathlineto{\pgfqpoint{2.526399in}{1.591878in}}%
\pgfpathlineto{\pgfqpoint{2.526708in}{1.601305in}}%
\pgfpathlineto{\pgfqpoint{2.527173in}{1.590775in}}%
\pgfpathlineto{\pgfqpoint{2.527792in}{1.488004in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{1.256695in}}%
\pgfpathlineto{\pgfqpoint{2.528721in}{1.589631in}}%
\pgfpathlineto{\pgfqpoint{2.529185in}{1.600553in}}%
\pgfpathlineto{\pgfqpoint{2.529495in}{1.590974in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{1.491468in}}%
\pgfpathlineto{\pgfqpoint{2.530269in}{1.311031in}}%
\pgfpathlineto{\pgfqpoint{2.531043in}{1.589184in}}%
\pgfpathlineto{\pgfqpoint{2.531507in}{1.600135in}}%
\pgfpathlineto{\pgfqpoint{2.531817in}{1.590248in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{1.485978in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{2.533365in}{1.589715in}}%
\pgfpathlineto{\pgfqpoint{2.533674in}{1.599450in}}%
\pgfpathlineto{\pgfqpoint{2.534139in}{1.587653in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{1.464710in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.382630in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{1.581984in}}%
\pgfpathlineto{\pgfqpoint{2.535996in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{2.536461in}{1.583589in}}%
\pgfpathlineto{\pgfqpoint{2.536925in}{1.508208in}}%
\pgfpathlineto{\pgfqpoint{2.537080in}{1.412656in}}%
\pgfpathlineto{\pgfqpoint{2.537854in}{1.586134in}}%
\pgfpathlineto{\pgfqpoint{2.538318in}{1.598313in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{1.471035in}}%
\pgfpathlineto{\pgfqpoint{2.539402in}{1.360768in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.540485in}{1.598216in}}%
\pgfpathlineto{\pgfqpoint{2.540950in}{1.580791in}}%
\pgfpathlineto{\pgfqpoint{2.541414in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{2.541569in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{2.542343in}{1.588068in}}%
\pgfpathlineto{\pgfqpoint{2.542653in}{1.597400in}}%
\pgfpathlineto{\pgfqpoint{2.543117in}{1.582652in}}%
\pgfpathlineto{\pgfqpoint{2.543581in}{1.505468in}}%
\pgfpathlineto{\pgfqpoint{2.543736in}{1.400202in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{1.586541in}}%
\pgfpathlineto{\pgfqpoint{2.544820in}{1.596917in}}%
\pgfpathlineto{\pgfqpoint{2.545284in}{1.583234in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{1.508258in}}%
\pgfpathlineto{\pgfqpoint{2.545903in}{1.411110in}}%
\pgfpathlineto{\pgfqpoint{2.546677in}{1.585877in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.547451in}{1.581871in}}%
\pgfpathlineto{\pgfqpoint{2.547916in}{1.502543in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.586850in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.596025in}}%
\pgfpathlineto{\pgfqpoint{2.549619in}{1.579240in}}%
\pgfpathlineto{\pgfqpoint{2.550083in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{2.550238in}{1.235712in}}%
\pgfpathlineto{\pgfqpoint{2.551012in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{1.595339in}}%
\pgfpathlineto{\pgfqpoint{2.551631in}{1.585979in}}%
\pgfpathlineto{\pgfqpoint{2.552250in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.406683in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{1.568607in}}%
\pgfpathlineto{\pgfqpoint{2.553334in}{1.594650in}}%
\pgfpathlineto{\pgfqpoint{2.553798in}{1.581040in}}%
\pgfpathlineto{\pgfqpoint{2.554263in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{2.554417in}{1.364425in}}%
\pgfpathlineto{\pgfqpoint{2.555191in}{1.586894in}}%
\pgfpathlineto{\pgfqpoint{2.555501in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.555811in}{1.584850in}}%
\pgfpathlineto{\pgfqpoint{2.556275in}{1.519147in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.425641in}}%
\pgfpathlineto{\pgfqpoint{2.557204in}{1.583410in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{1.593906in}}%
\pgfpathlineto{\pgfqpoint{2.557978in}{1.576614in}}%
\pgfpathlineto{\pgfqpoint{2.558442in}{1.474824in}}%
\pgfpathlineto{\pgfqpoint{2.558597in}{1.351062in}}%
\pgfpathlineto{\pgfqpoint{2.559371in}{1.589020in}}%
\pgfpathlineto{\pgfqpoint{2.559526in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{1.578282in}}%
\pgfpathlineto{\pgfqpoint{2.560455in}{1.485882in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{2.561383in}{1.588040in}}%
\pgfpathlineto{\pgfqpoint{2.561693in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{2.562003in}{1.578758in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{1.488679in}}%
\pgfpathlineto{\pgfqpoint{2.562622in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{2.563396in}{1.587496in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.564015in}{1.577416in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.588023in}}%
\pgfpathlineto{\pgfqpoint{2.565563in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{2.565873in}{1.585618in}}%
\pgfpathlineto{\pgfqpoint{2.566337in}{1.526499in}}%
\pgfpathlineto{\pgfqpoint{2.566647in}{1.393189in}}%
\pgfpathlineto{\pgfqpoint{2.567266in}{1.581231in}}%
\pgfpathlineto{\pgfqpoint{2.567575in}{1.591358in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{2.568504in}{1.421413in}}%
\pgfpathlineto{\pgfqpoint{2.569123in}{1.572868in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.590827in}}%
\pgfpathlineto{\pgfqpoint{2.570052in}{1.562479in}}%
\pgfpathlineto{\pgfqpoint{2.570362in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{2.570516in}{1.178551in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{1.586870in}}%
\pgfpathlineto{\pgfqpoint{2.571445in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{2.571755in}{1.582717in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{1.514406in}}%
\pgfpathlineto{\pgfqpoint{2.572374in}{1.428956in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{1.583552in}}%
\pgfpathlineto{\pgfqpoint{2.573458in}{1.589760in}}%
\pgfpathlineto{\pgfqpoint{2.573767in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{2.574232in}{1.473246in}}%
\pgfpathlineto{\pgfqpoint{2.574386in}{1.366033in}}%
\pgfpathlineto{\pgfqpoint{2.575160in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{2.575315in}{1.589459in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.578664in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{1.492644in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{1.281453in}}%
\pgfpathlineto{\pgfqpoint{2.577018in}{1.585873in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{2.577482in}{1.580323in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{1.502869in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{1.377686in}}%
\pgfpathlineto{\pgfqpoint{2.578876in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{2.579030in}{1.588388in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{1.580544in}}%
\pgfpathlineto{\pgfqpoint{2.579804in}{1.505505in}}%
\pgfpathlineto{\pgfqpoint{2.579959in}{1.391309in}}%
\pgfpathlineto{\pgfqpoint{2.580733in}{1.584188in}}%
\pgfpathlineto{\pgfqpoint{2.580888in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{2.581198in}{1.580117in}}%
\pgfpathlineto{\pgfqpoint{2.581662in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{2.581817in}{1.379046in}}%
\pgfpathlineto{\pgfqpoint{2.582591in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{2.582746in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.583055in}{1.578387in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{1.493878in}}%
\pgfpathlineto{\pgfqpoint{2.583674in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{2.584448in}{1.584883in}}%
\pgfpathlineto{\pgfqpoint{2.584603in}{1.587310in}}%
\pgfpathlineto{\pgfqpoint{2.584913in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{2.585377in}{1.476110in}}%
\pgfpathlineto{\pgfqpoint{2.585532in}{1.357475in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.585535in}}%
\pgfpathlineto{\pgfqpoint{2.586461in}{1.586436in}}%
\pgfpathlineto{\pgfqpoint{2.586616in}{1.581870in}}%
\pgfpathlineto{\pgfqpoint{2.587080in}{1.517621in}}%
\pgfpathlineto{\pgfqpoint{2.587235in}{1.437505in}}%
\pgfpathlineto{\pgfqpoint{2.588009in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{2.588164in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{2.588473in}{1.578111in}}%
\pgfpathlineto{\pgfqpoint{2.588938in}{1.494112in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{1.291207in}}%
\pgfpathlineto{\pgfqpoint{2.589866in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.590021in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.581846in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.520046in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{1.433284in}}%
\pgfpathlineto{\pgfqpoint{2.591569in}{1.581151in}}%
\pgfpathlineto{\pgfqpoint{2.591724in}{1.585383in}}%
\pgfpathlineto{\pgfqpoint{2.592034in}{1.576496in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{1.484703in}}%
\pgfpathlineto{\pgfqpoint{2.592653in}{1.291696in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{1.584007in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.584485in}}%
\pgfpathlineto{\pgfqpoint{2.594046in}{1.544947in}}%
\pgfpathlineto{\pgfqpoint{2.594356in}{1.380881in}}%
\pgfpathlineto{\pgfqpoint{2.594975in}{1.574452in}}%
\pgfpathlineto{\pgfqpoint{2.595284in}{1.584605in}}%
\pgfpathlineto{\pgfqpoint{2.595594in}{1.570243in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.596678in}{1.571599in}}%
\pgfpathlineto{\pgfqpoint{2.596987in}{1.584127in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.553824in}}%
\pgfpathlineto{\pgfqpoint{2.597916in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.569981in}}%
\pgfpathlineto{\pgfqpoint{2.598690in}{1.583806in}}%
\pgfpathlineto{\pgfqpoint{2.599154in}{1.554982in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{1.421988in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{2.600393in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{2.600857in}{1.553830in}}%
\pgfpathlineto{\pgfqpoint{2.601322in}{1.430798in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{1.569914in}}%
\pgfpathlineto{\pgfqpoint{2.602096in}{1.582991in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{1.551016in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.571373in}}%
\pgfpathlineto{\pgfqpoint{2.603798in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{2.604108in}{1.566740in}}%
\pgfpathlineto{\pgfqpoint{2.604572in}{1.382241in}}%
\pgfpathlineto{\pgfqpoint{2.605037in}{1.558523in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{1.581633in}}%
\pgfpathlineto{\pgfqpoint{2.605811in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{1.486726in}}%
\pgfpathlineto{\pgfqpoint{2.606275in}{1.276717in}}%
\pgfpathlineto{\pgfqpoint{2.607049in}{1.581413in}}%
\pgfpathlineto{\pgfqpoint{2.607359in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.607978in}{1.428598in}}%
\pgfpathlineto{\pgfqpoint{2.608442in}{1.569449in}}%
\pgfpathlineto{\pgfqpoint{2.608752in}{1.581289in}}%
\pgfpathlineto{\pgfqpoint{2.609062in}{1.565279in}}%
\pgfpathlineto{\pgfqpoint{2.609526in}{1.345914in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{1.580355in}}%
\pgfpathlineto{\pgfqpoint{2.610764in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{2.611229in}{1.421986in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.568802in}}%
\pgfpathlineto{\pgfqpoint{2.612003in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{2.612312in}{1.563319in}}%
\pgfpathlineto{\pgfqpoint{2.612622in}{1.492864in}}%
\pgfpathlineto{\pgfqpoint{2.612777in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{2.613551in}{1.579915in}}%
\pgfpathlineto{\pgfqpoint{2.613860in}{1.568249in}}%
\pgfpathlineto{\pgfqpoint{2.614325in}{1.414867in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{2.615099in}{1.578946in}}%
\pgfpathlineto{\pgfqpoint{2.615563in}{1.555314in}}%
\pgfpathlineto{\pgfqpoint{2.616028in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{2.616492in}{1.568534in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.578954in}}%
\pgfpathlineto{\pgfqpoint{2.617111in}{1.559004in}}%
\pgfpathlineto{\pgfqpoint{2.617576in}{1.376353in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{1.565998in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{1.578909in}}%
\pgfpathlineto{\pgfqpoint{2.618659in}{1.561281in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{1.312814in}}%
\pgfpathlineto{\pgfqpoint{2.619588in}{1.564051in}}%
\pgfpathlineto{\pgfqpoint{2.619897in}{1.578470in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{1.561901in}}%
\pgfpathlineto{\pgfqpoint{2.620517in}{1.488261in}}%
\pgfpathlineto{\pgfqpoint{2.620671in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{1.578203in}}%
\pgfpathlineto{\pgfqpoint{2.621910in}{1.537032in}}%
\pgfpathlineto{\pgfqpoint{2.622219in}{1.294407in}}%
\pgfpathlineto{\pgfqpoint{2.622839in}{1.574769in}}%
\pgfpathlineto{\pgfqpoint{2.622993in}{1.577677in}}%
\pgfpathlineto{\pgfqpoint{2.623148in}{1.573029in}}%
\pgfpathlineto{\pgfqpoint{2.623613in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{2.623767in}{1.360502in}}%
\pgfpathlineto{\pgfqpoint{2.624541in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{2.625006in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.409468in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.575745in}}%
\pgfpathlineto{\pgfqpoint{2.626089in}{1.576255in}}%
\pgfpathlineto{\pgfqpoint{2.626554in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{2.626709in}{1.433908in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{1.576346in}}%
\pgfpathlineto{\pgfqpoint{2.627792in}{1.565041in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{1.358213in}}%
\pgfpathlineto{\pgfqpoint{2.628721in}{1.559665in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{1.576232in}}%
\pgfpathlineto{\pgfqpoint{2.629495in}{1.532646in}}%
\pgfpathlineto{\pgfqpoint{2.629805in}{1.375771in}}%
\pgfpathlineto{\pgfqpoint{2.630424in}{1.574571in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{1.575313in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.515099in}}%
\pgfpathlineto{\pgfqpoint{2.631198in}{1.422575in}}%
\pgfpathlineto{\pgfqpoint{2.631972in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.632281in}{1.560619in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{2.633210in}{1.563942in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{1.574671in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{1.549423in}}%
\pgfpathlineto{\pgfqpoint{2.634139in}{1.416803in}}%
\pgfpathlineto{\pgfqpoint{2.634758in}{1.570150in}}%
\pgfpathlineto{\pgfqpoint{2.634913in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{2.635223in}{1.557796in}}%
\pgfpathlineto{\pgfqpoint{2.635687in}{1.394844in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{1.565890in}}%
\pgfpathlineto{\pgfqpoint{2.636306in}{1.573819in}}%
\pgfpathlineto{\pgfqpoint{2.636771in}{1.542040in}}%
\pgfpathlineto{\pgfqpoint{2.637080in}{1.304324in}}%
\pgfpathlineto{\pgfqpoint{2.637699in}{1.571896in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.573720in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.566819in}}%
\pgfpathlineto{\pgfqpoint{2.638473in}{1.415638in}}%
\pgfpathlineto{\pgfqpoint{2.639093in}{1.569836in}}%
\pgfpathlineto{\pgfqpoint{2.639247in}{1.573808in}}%
\pgfpathlineto{\pgfqpoint{2.639557in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{2.640021in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{2.640486in}{1.567577in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.557181in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{1.402640in}}%
\pgfpathlineto{\pgfqpoint{2.641879in}{1.565845in}}%
\pgfpathlineto{\pgfqpoint{2.642034in}{1.572805in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{1.559030in}}%
\pgfpathlineto{\pgfqpoint{2.642808in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{1.564437in}}%
\pgfpathlineto{\pgfqpoint{2.643427in}{1.572171in}}%
\pgfpathlineto{\pgfqpoint{2.643737in}{1.559562in}}%
\pgfpathlineto{\pgfqpoint{2.644201in}{1.354688in}}%
\pgfpathlineto{\pgfqpoint{2.644665in}{1.563931in}}%
\pgfpathlineto{\pgfqpoint{2.644820in}{1.571880in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{1.559371in}}%
\pgfpathlineto{\pgfqpoint{2.645594in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{2.646059in}{1.563935in}}%
\pgfpathlineto{\pgfqpoint{2.646213in}{1.571563in}}%
\pgfpathlineto{\pgfqpoint{2.646523in}{1.557990in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{1.388490in}}%
\pgfpathlineto{\pgfqpoint{2.647452in}{1.564819in}}%
\pgfpathlineto{\pgfqpoint{2.647607in}{1.571547in}}%
\pgfpathlineto{\pgfqpoint{2.647916in}{1.555758in}}%
\pgfpathlineto{\pgfqpoint{2.648381in}{1.419228in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.565995in}}%
\pgfpathlineto{\pgfqpoint{2.649000in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{2.649309in}{1.551931in}}%
\pgfpathlineto{\pgfqpoint{2.649619in}{1.437606in}}%
\pgfpathlineto{\pgfqpoint{2.650238in}{1.567624in}}%
\pgfpathlineto{\pgfqpoint{2.650393in}{1.570957in}}%
\pgfpathlineto{\pgfqpoint{2.650548in}{1.564589in}}%
\pgfpathlineto{\pgfqpoint{2.651012in}{1.386855in}}%
\pgfpathlineto{\pgfqpoint{2.651477in}{1.557849in}}%
\pgfpathlineto{\pgfqpoint{2.651786in}{1.569821in}}%
\pgfpathlineto{\pgfqpoint{2.652096in}{1.538260in}}%
\pgfpathlineto{\pgfqpoint{2.652405in}{1.288192in}}%
\pgfpathlineto{\pgfqpoint{2.653025in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{1.554930in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{1.426863in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{1.565826in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{1.569941in}}%
\pgfpathlineto{\pgfqpoint{2.654573in}{1.564000in}}%
\pgfpathlineto{\pgfqpoint{2.654882in}{1.507537in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.568515in}}%
\pgfpathlineto{\pgfqpoint{2.655811in}{1.568477in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.476129in}}%
\pgfpathlineto{\pgfqpoint{2.656430in}{1.385767in}}%
\pgfpathlineto{\pgfqpoint{2.657049in}{1.569322in}}%
\pgfpathlineto{\pgfqpoint{2.657204in}{1.564497in}}%
\pgfpathlineto{\pgfqpoint{2.657669in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{1.556771in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{1.567891in}}%
\pgfpathlineto{\pgfqpoint{2.658752in}{1.531867in}}%
\pgfpathlineto{\pgfqpoint{2.659062in}{1.395599in}}%
\pgfpathlineto{\pgfqpoint{2.659681in}{1.568668in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{1.544514in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.567863in}}%
\pgfpathlineto{\pgfqpoint{2.661229in}{1.552992in}}%
\pgfpathlineto{\pgfqpoint{2.661693in}{1.442435in}}%
\pgfpathlineto{\pgfqpoint{2.662158in}{1.565630in}}%
\pgfpathlineto{\pgfqpoint{2.662313in}{1.567480in}}%
\pgfpathlineto{\pgfqpoint{2.662467in}{1.558356in}}%
\pgfpathlineto{\pgfqpoint{2.662932in}{1.367338in}}%
\pgfpathlineto{\pgfqpoint{2.663396in}{1.562765in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{1.567807in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{2.664170in}{1.323517in}}%
\pgfpathlineto{\pgfqpoint{2.664789in}{1.567184in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{1.548504in}}%
\pgfpathlineto{\pgfqpoint{2.665409in}{1.410565in}}%
\pgfpathlineto{\pgfqpoint{2.666028in}{1.566303in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.565223in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{1.443387in}}%
\pgfpathlineto{\pgfqpoint{2.667266in}{1.565098in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{1.565677in}}%
\pgfpathlineto{\pgfqpoint{2.667885in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{2.668040in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.668504in}{1.564142in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{2.668814in}{1.556017in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{1.408923in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.563251in}}%
\pgfpathlineto{\pgfqpoint{2.669898in}{1.565715in}}%
\pgfpathlineto{\pgfqpoint{2.670052in}{1.556450in}}%
\pgfpathlineto{\pgfqpoint{2.670517in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{2.670981in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.565534in}}%
\pgfpathlineto{\pgfqpoint{2.671291in}{1.556357in}}%
\pgfpathlineto{\pgfqpoint{2.671755in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{2.672220in}{1.562701in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.565044in}}%
\pgfpathlineto{\pgfqpoint{2.672529in}{1.555366in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.415100in}}%
\pgfpathlineto{\pgfqpoint{2.673458in}{1.563032in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{2.674077in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.433248in}}%
\pgfpathlineto{\pgfqpoint{2.674542in}{1.550627in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{1.563540in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{2.675316in}{1.436249in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{1.564005in}}%
\pgfpathlineto{\pgfqpoint{2.676090in}{1.562212in}}%
\pgfpathlineto{\pgfqpoint{2.676399in}{1.511442in}}%
\pgfpathlineto{\pgfqpoint{2.676554in}{1.398294in}}%
\pgfpathlineto{\pgfqpoint{2.677173in}{1.564227in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{1.559928in}}%
\pgfpathlineto{\pgfqpoint{2.677638in}{1.498043in}}%
\pgfpathlineto{\pgfqpoint{2.677792in}{1.251629in}}%
\pgfpathlineto{\pgfqpoint{2.678412in}{1.564094in}}%
\pgfpathlineto{\pgfqpoint{2.678721in}{1.533517in}}%
\pgfpathlineto{\pgfqpoint{2.679031in}{1.387925in}}%
\pgfpathlineto{\pgfqpoint{2.679650in}{1.562892in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{1.521587in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.441200in}}%
\pgfpathlineto{\pgfqpoint{2.680734in}{1.563010in}}%
\pgfpathlineto{\pgfqpoint{2.680888in}{1.560448in}}%
\pgfpathlineto{\pgfqpoint{2.681198in}{1.503892in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{2.681972in}{1.563158in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.532209in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{1.400042in}}%
\pgfpathlineto{\pgfqpoint{2.683210in}{1.561538in}}%
\pgfpathlineto{\pgfqpoint{2.683520in}{1.514455in}}%
\pgfpathlineto{\pgfqpoint{2.683675in}{1.411975in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{1.562570in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{1.557039in}}%
\pgfpathlineto{\pgfqpoint{2.684913in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{2.685378in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{2.685532in}{1.561333in}}%
\pgfpathlineto{\pgfqpoint{2.685842in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{2.685997in}{1.418983in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{2.686771in}{1.556240in}}%
\pgfpathlineto{\pgfqpoint{2.687235in}{1.380945in}}%
\pgfpathlineto{\pgfqpoint{2.687700in}{1.560106in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.560227in}}%
\pgfpathlineto{\pgfqpoint{2.688164in}{1.509750in}}%
\pgfpathlineto{\pgfqpoint{2.688319in}{1.386105in}}%
\pgfpathlineto{\pgfqpoint{2.688938in}{1.561417in}}%
\pgfpathlineto{\pgfqpoint{2.689248in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{2.689557in}{1.431335in}}%
\pgfpathlineto{\pgfqpoint{2.690022in}{1.560769in}}%
\pgfpathlineto{\pgfqpoint{2.690331in}{1.538953in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{2.691260in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{2.691724in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.560616in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.551793in}}%
\pgfpathlineto{\pgfqpoint{2.692963in}{1.444413in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{1.560228in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{1.396633in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.559284in}}%
\pgfpathlineto{\pgfqpoint{2.694666in}{1.557165in}}%
\pgfpathlineto{\pgfqpoint{2.694975in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{2.695130in}{1.278443in}}%
\pgfpathlineto{\pgfqpoint{2.695749in}{1.558239in}}%
\pgfpathlineto{\pgfqpoint{2.696059in}{1.503875in}}%
\pgfpathlineto{\pgfqpoint{2.696214in}{1.336133in}}%
\pgfpathlineto{\pgfqpoint{2.696833in}{1.558852in}}%
\pgfpathlineto{\pgfqpoint{2.697142in}{1.511319in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{2.697916in}{1.558928in}}%
\pgfpathlineto{\pgfqpoint{2.698226in}{1.515929in}}%
\pgfpathlineto{\pgfqpoint{2.698381in}{1.416910in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{1.558921in}}%
\pgfpathlineto{\pgfqpoint{2.699464in}{1.429160in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{2.701167in}{1.558462in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{1.519449in}}%
\pgfpathlineto{\pgfqpoint{2.702251in}{1.558079in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.422549in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{1.557741in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{2.704418in}{1.557069in}}%
\pgfpathlineto{\pgfqpoint{2.704882in}{1.366564in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.556194in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{1.498901in}}%
\pgfpathlineto{\pgfqpoint{2.705966in}{1.220886in}}%
\pgfpathlineto{\pgfqpoint{2.706430in}{1.555649in}}%
\pgfpathlineto{\pgfqpoint{2.706895in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{2.707050in}{1.362605in}}%
\pgfpathlineto{\pgfqpoint{2.707514in}{1.556480in}}%
\pgfpathlineto{\pgfqpoint{2.707978in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{2.708133in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.556619in}}%
\pgfpathlineto{\pgfqpoint{2.708752in}{1.548693in}}%
\pgfpathlineto{\pgfqpoint{2.709681in}{1.555987in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{1.349199in}}%
\pgfpathlineto{\pgfqpoint{2.710610in}{1.554237in}}%
\pgfpathlineto{\pgfqpoint{2.711384in}{1.508486in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{1.555708in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.447811in}}%
\pgfpathlineto{\pgfqpoint{2.712313in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.712777in}{1.555309in}}%
\pgfpathlineto{\pgfqpoint{2.713087in}{1.505916in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.349278in}}%
\pgfpathlineto{\pgfqpoint{2.713706in}{1.553832in}}%
\pgfpathlineto{\pgfqpoint{2.714170in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{2.714325in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{2.714790in}{1.555090in}}%
\pgfpathlineto{\pgfqpoint{2.715254in}{1.414371in}}%
\pgfpathlineto{\pgfqpoint{2.715873in}{1.553451in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{1.487543in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.356172in}}%
\pgfpathlineto{\pgfqpoint{2.716802in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{2.717266in}{1.428111in}}%
\pgfpathlineto{\pgfqpoint{2.717885in}{1.553163in}}%
\pgfpathlineto{\pgfqpoint{2.718195in}{1.488059in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{1.353766in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.554023in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.417064in}}%
\pgfpathlineto{\pgfqpoint{2.719898in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{2.720207in}{1.478585in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{2.721291in}{1.362879in}}%
\pgfpathlineto{\pgfqpoint{2.721755in}{1.552376in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{1.523122in}}%
\pgfpathlineto{\pgfqpoint{2.722839in}{1.552317in}}%
\pgfpathlineto{\pgfqpoint{2.723149in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{2.723303in}{1.349595in}}%
\pgfpathlineto{\pgfqpoint{2.723768in}{1.552934in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{2.724697in}{1.551587in}}%
\pgfpathlineto{\pgfqpoint{2.725471in}{1.525103in}}%
\pgfpathlineto{\pgfqpoint{2.725780in}{1.551077in}}%
\pgfpathlineto{\pgfqpoint{2.726090in}{1.478272in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{1.551990in}}%
\pgfpathlineto{\pgfqpoint{2.727173in}{1.212328in}}%
\pgfpathlineto{\pgfqpoint{2.727638in}{1.551915in}}%
\pgfpathlineto{\pgfqpoint{2.728412in}{1.534763in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{1.550922in}}%
\pgfpathlineto{\pgfqpoint{2.728876in}{1.519117in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{1.428686in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.549526in}}%
\pgfpathlineto{\pgfqpoint{2.729960in}{1.454393in}}%
\pgfpathlineto{\pgfqpoint{2.730115in}{1.445401in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{2.731043in}{1.422106in}}%
\pgfpathlineto{\pgfqpoint{2.731353in}{1.545950in}}%
\pgfpathlineto{\pgfqpoint{2.731508in}{1.550247in}}%
\pgfpathlineto{\pgfqpoint{2.731663in}{1.533583in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{1.550384in}}%
\pgfpathlineto{\pgfqpoint{2.732901in}{1.365172in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{1.550420in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{1.333091in}}%
\pgfpathlineto{\pgfqpoint{2.734139in}{1.541595in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.734449in}{1.537785in}}%
\pgfpathlineto{\pgfqpoint{2.735223in}{1.550070in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.549769in}}%
\pgfpathlineto{\pgfqpoint{2.736926in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{2.737081in}{1.549533in}}%
\pgfpathlineto{\pgfqpoint{2.737235in}{1.536156in}}%
\pgfpathlineto{\pgfqpoint{2.737545in}{1.355503in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.549076in}}%
\pgfpathlineto{\pgfqpoint{2.738474in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{2.738938in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.544530in}}%
\pgfpathlineto{\pgfqpoint{2.739867in}{1.547558in}}%
\pgfpathlineto{\pgfqpoint{2.740331in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{2.741260in}{1.459209in}}%
\pgfpathlineto{\pgfqpoint{2.742034in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{2.742499in}{1.547972in}}%
\pgfpathlineto{\pgfqpoint{2.742808in}{1.504623in}}%
\pgfpathlineto{\pgfqpoint{2.742963in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.548031in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{1.353166in}}%
\pgfpathlineto{\pgfqpoint{2.744356in}{1.547203in}}%
\pgfpathlineto{\pgfqpoint{2.745130in}{1.544734in}}%
\pgfpathlineto{\pgfqpoint{2.745285in}{1.544870in}}%
\pgfpathlineto{\pgfqpoint{2.746523in}{1.329935in}}%
\pgfpathlineto{\pgfqpoint{2.746059in}{1.546811in}}%
\pgfpathlineto{\pgfqpoint{2.746678in}{1.492824in}}%
\pgfpathlineto{\pgfqpoint{2.746988in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{1.483657in}}%
\pgfpathlineto{\pgfqpoint{2.747452in}{1.388099in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{1.545432in}}%
\pgfpathlineto{\pgfqpoint{2.748381in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{2.749155in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{2.749619in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{2.749929in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{2.750084in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{2.750548in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{2.751013in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{2.751322in}{1.545879in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{1.495829in}}%
\pgfpathlineto{\pgfqpoint{2.751787in}{1.294154in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{2.752715in}{1.450934in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{2.753335in}{1.503085in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.283536in}}%
\pgfpathlineto{\pgfqpoint{2.753954in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{2.754418in}{1.440727in}}%
\pgfpathlineto{\pgfqpoint{2.755192in}{1.312370in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.544613in}}%
\pgfpathlineto{\pgfqpoint{2.756121in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{2.756740in}{1.501005in}}%
\pgfpathlineto{\pgfqpoint{2.756895in}{1.194276in}}%
\pgfpathlineto{\pgfqpoint{2.757359in}{1.543745in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{1.458483in}}%
\pgfpathlineto{\pgfqpoint{2.758133in}{1.544121in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.351827in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{1.541901in}}%
\pgfpathlineto{\pgfqpoint{2.759372in}{1.407868in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.544025in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.760920in}{1.500787in}}%
\pgfpathlineto{\pgfqpoint{2.761075in}{1.157019in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.542320in}}%
\pgfpathlineto{\pgfqpoint{2.762003in}{1.471054in}}%
\pgfpathlineto{\pgfqpoint{2.762313in}{1.543378in}}%
\pgfpathlineto{\pgfqpoint{2.762777in}{1.422952in}}%
\pgfpathlineto{\pgfqpoint{2.763242in}{1.537057in}}%
\pgfpathlineto{\pgfqpoint{2.763551in}{1.248977in}}%
\pgfpathlineto{\pgfqpoint{2.764016in}{1.540968in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{1.481220in}}%
\pgfpathlineto{\pgfqpoint{2.764790in}{1.542636in}}%
\pgfpathlineto{\pgfqpoint{2.765254in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{2.765719in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{2.766338in}{1.540626in}}%
\pgfpathlineto{\pgfqpoint{2.766802in}{1.226574in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{1.541340in}}%
\pgfpathlineto{\pgfqpoint{2.768350in}{1.430801in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{1.541748in}}%
\pgfpathlineto{\pgfqpoint{2.769279in}{1.447803in}}%
\pgfpathlineto{\pgfqpoint{2.769588in}{1.541462in}}%
\pgfpathlineto{\pgfqpoint{2.770053in}{1.419661in}}%
\pgfpathlineto{\pgfqpoint{2.770517in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{2.771136in}{1.539291in}}%
\pgfpathlineto{\pgfqpoint{2.771601in}{1.310768in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.225500in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.538112in}}%
\pgfpathlineto{\pgfqpoint{2.773149in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{1.538649in}}%
\pgfpathlineto{\pgfqpoint{2.774078in}{1.489411in}}%
\pgfpathlineto{\pgfqpoint{2.774697in}{1.387270in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.539035in}}%
\pgfpathlineto{\pgfqpoint{2.775471in}{1.395289in}}%
\pgfpathlineto{\pgfqpoint{2.776400in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{2.776709in}{1.538748in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{1.394172in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{1.538437in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.365144in}}%
\pgfpathlineto{\pgfqpoint{2.778722in}{1.490461in}}%
\pgfpathlineto{\pgfqpoint{2.779031in}{1.537130in}}%
\pgfpathlineto{\pgfqpoint{2.779186in}{1.506212in}}%
\pgfpathlineto{\pgfqpoint{2.780115in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{2.779805in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{2.780424in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{2.780734in}{1.495251in}}%
\pgfpathlineto{\pgfqpoint{2.780889in}{1.325050in}}%
\pgfpathlineto{\pgfqpoint{2.781198in}{1.536733in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.512039in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{2.782282in}{1.474887in}}%
\pgfpathlineto{\pgfqpoint{2.782437in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{1.538175in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{1.449631in}}%
\pgfpathlineto{\pgfqpoint{2.783520in}{1.538159in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{2.785378in}{0.834353in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{1.535238in}}%
\pgfpathlineto{\pgfqpoint{2.785533in}{1.501127in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{1.535090in}}%
\pgfpathlineto{\pgfqpoint{2.785997in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.391190in}}%
\pgfpathlineto{\pgfqpoint{2.786462in}{1.536949in}}%
\pgfpathlineto{\pgfqpoint{2.786926in}{1.443958in}}%
\pgfpathlineto{\pgfqpoint{2.787236in}{1.537192in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{1.423386in}}%
\pgfpathlineto{\pgfqpoint{2.788010in}{1.535624in}}%
\pgfpathlineto{\pgfqpoint{2.788319in}{1.311368in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{1.388519in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{2.790332in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{1.341914in}}%
\pgfpathlineto{\pgfqpoint{2.790951in}{1.533004in}}%
\pgfpathlineto{\pgfqpoint{2.791415in}{1.507484in}}%
\pgfpathlineto{\pgfqpoint{2.792344in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{2.792034in}{1.445395in}}%
\pgfpathlineto{\pgfqpoint{2.792499in}{1.512924in}}%
\pgfpathlineto{\pgfqpoint{2.793428in}{1.366850in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.509762in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{2.794047in}{1.450984in}}%
\pgfpathlineto{\pgfqpoint{2.794666in}{1.506246in}}%
\pgfpathlineto{\pgfqpoint{2.794821in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{2.795130in}{1.532801in}}%
\pgfpathlineto{\pgfqpoint{2.795750in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{1.535079in}}%
\pgfpathlineto{\pgfqpoint{2.796059in}{1.514746in}}%
\pgfpathlineto{\pgfqpoint{2.796988in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{2.796678in}{1.531178in}}%
\pgfpathlineto{\pgfqpoint{2.797143in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{1.534590in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.519328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765663in}{0.471024in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{1.120023in}}%
\pgfpathlineto{\pgfqpoint{1.769172in}{1.290359in}}%
\pgfpathlineto{\pgfqpoint{1.772784in}{1.391835in}}%
\pgfpathlineto{\pgfqpoint{1.777531in}{1.464823in}}%
\pgfpathlineto{\pgfqpoint{1.783207in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.789708in}{1.561280in}}%
\pgfpathlineto{\pgfqpoint{1.796623in}{1.592027in}}%
\pgfpathlineto{\pgfqpoint{1.803537in}{1.613196in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{1.626136in}}%
\pgfpathlineto{\pgfqpoint{1.815508in}{1.632825in}}%
\pgfpathlineto{\pgfqpoint{1.820152in}{1.635263in}}%
\pgfpathlineto{\pgfqpoint{1.824177in}{1.635023in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.632461in}}%
\pgfpathlineto{\pgfqpoint{1.832536in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.616663in}}%
\pgfpathlineto{\pgfqpoint{1.842237in}{1.600363in}}%
\pgfpathlineto{\pgfqpoint{1.847087in}{1.576307in}}%
\pgfpathlineto{\pgfqpoint{1.851525in}{1.542340in}}%
\pgfpathlineto{\pgfqpoint{1.855137in}{1.496477in}}%
\pgfpathlineto{\pgfqpoint{1.857717in}{1.433336in}}%
\pgfpathlineto{\pgfqpoint{1.859162in}{1.342856in}}%
\pgfpathlineto{\pgfqpoint{1.859678in}{1.214298in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.359741in}}%
\pgfpathlineto{\pgfqpoint{1.862774in}{1.450460in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.494641in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{1.515779in}}%
\pgfpathlineto{\pgfqpoint{1.872268in}{1.522900in}}%
\pgfpathlineto{\pgfqpoint{1.874126in}{1.523229in}}%
\pgfpathlineto{\pgfqpoint{1.875880in}{1.520755in}}%
\pgfpathlineto{\pgfqpoint{1.878150in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{1.880834in}{1.495303in}}%
\pgfpathlineto{\pgfqpoint{1.883414in}{1.462081in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.407448in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{1.318534in}}%
\pgfpathlineto{\pgfqpoint{1.887026in}{1.156235in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{1.319865in}}%
\pgfpathlineto{\pgfqpoint{1.889399in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{1.892598in}{1.509773in}}%
\pgfpathlineto{\pgfqpoint{1.896830in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{1.901577in}{1.579712in}}%
\pgfpathlineto{\pgfqpoint{1.906118in}{1.594091in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{1.599554in}}%
\pgfpathlineto{\pgfqpoint{1.912619in}{1.600262in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{1.598431in}}%
\pgfpathlineto{\pgfqpoint{1.917985in}{1.593146in}}%
\pgfpathlineto{\pgfqpoint{1.921391in}{1.581848in}}%
\pgfpathlineto{\pgfqpoint{1.925106in}{1.561168in}}%
\pgfpathlineto{\pgfqpoint{1.928615in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.931505in}{1.480019in}}%
\pgfpathlineto{\pgfqpoint{1.933465in}{1.409320in}}%
\pgfpathlineto{\pgfqpoint{1.934497in}{1.285258in}}%
\pgfpathlineto{\pgfqpoint{1.934704in}{1.142027in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{1.349216in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{1.940277in}{1.503036in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{1.524969in}}%
\pgfpathlineto{\pgfqpoint{1.946159in}{1.530612in}}%
\pgfpathlineto{\pgfqpoint{1.947604in}{1.530267in}}%
\pgfpathlineto{\pgfqpoint{1.949255in}{1.526779in}}%
\pgfpathlineto{\pgfqpoint{1.951525in}{1.515748in}}%
\pgfpathlineto{\pgfqpoint{1.954002in}{1.491727in}}%
\pgfpathlineto{\pgfqpoint{1.956273in}{1.445930in}}%
\pgfpathlineto{\pgfqpoint{1.957821in}{1.363114in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{1.208435in}}%
\pgfpathlineto{\pgfqpoint{1.958543in}{1.093501in}}%
\pgfpathlineto{\pgfqpoint{1.959369in}{1.378501in}}%
\pgfpathlineto{\pgfqpoint{1.961639in}{1.476577in}}%
\pgfpathlineto{\pgfqpoint{1.964941in}{1.529797in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.560602in}}%
\pgfpathlineto{\pgfqpoint{1.972475in}{1.574189in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.577614in}}%
\pgfpathlineto{\pgfqpoint{1.976912in}{1.577012in}}%
\pgfpathlineto{\pgfqpoint{1.978976in}{1.573335in}}%
\pgfpathlineto{\pgfqpoint{1.981660in}{1.563138in}}%
\pgfpathlineto{\pgfqpoint{1.984652in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{1.987542in}{1.505816in}}%
\pgfpathlineto{\pgfqpoint{1.989812in}{1.448736in}}%
\pgfpathlineto{\pgfqpoint{1.991257in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{1.991670in}{1.236491in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{1.992599in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{1.994766in}{1.471114in}}%
\pgfpathlineto{\pgfqpoint{1.997759in}{1.512089in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{1.527655in}}%
\pgfpathlineto{\pgfqpoint{2.002403in}{1.527529in}}%
\pgfpathlineto{\pgfqpoint{2.003744in}{1.524937in}}%
\pgfpathlineto{\pgfqpoint{2.005705in}{1.515010in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{1.490692in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{1.442996in}}%
\pgfpathlineto{\pgfqpoint{2.011381in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{2.011897in}{1.220124in}}%
\pgfpathlineto{\pgfqpoint{2.012000in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{2.012826in}{1.385039in}}%
\pgfpathlineto{\pgfqpoint{2.015096in}{1.482423in}}%
\pgfpathlineto{\pgfqpoint{2.018295in}{1.531606in}}%
\pgfpathlineto{\pgfqpoint{2.021701in}{1.554644in}}%
\pgfpathlineto{\pgfqpoint{2.024384in}{1.560963in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{1.560731in}}%
\pgfpathlineto{\pgfqpoint{2.027480in}{1.557318in}}%
\pgfpathlineto{\pgfqpoint{2.029751in}{1.546454in}}%
\pgfpathlineto{\pgfqpoint{2.032434in}{1.521031in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.473858in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.399860in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.257070in}}%
\pgfpathlineto{\pgfqpoint{2.037491in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{2.038316in}{1.382539in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.474603in}}%
\pgfpathlineto{\pgfqpoint{2.043373in}{1.512641in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{1.522364in}}%
\pgfpathlineto{\pgfqpoint{2.046779in}{1.522232in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{1.521933in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{2.050287in}{1.501786in}}%
\pgfpathlineto{\pgfqpoint{2.052351in}{1.465581in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.270718in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.159826in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{1.382412in}}%
\pgfpathlineto{\pgfqpoint{2.057821in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{2.060814in}{1.528148in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{2.065561in}{1.548274in}}%
\pgfpathlineto{\pgfqpoint{2.065664in}{1.548233in}}%
\pgfpathlineto{\pgfqpoint{2.066903in}{1.546235in}}%
\pgfpathlineto{\pgfqpoint{2.068760in}{1.537599in}}%
\pgfpathlineto{\pgfqpoint{2.071030in}{1.515144in}}%
\pgfpathlineto{\pgfqpoint{2.073301in}{1.468133in}}%
\pgfpathlineto{\pgfqpoint{2.074849in}{1.387531in}}%
\pgfpathlineto{\pgfqpoint{2.075468in}{1.271146in}}%
\pgfpathlineto{\pgfqpoint{2.075674in}{1.174722in}}%
\pgfpathlineto{\pgfqpoint{2.076397in}{1.384111in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{1.474642in}}%
\pgfpathlineto{\pgfqpoint{2.081144in}{1.510140in}}%
\pgfpathlineto{\pgfqpoint{2.083311in}{1.517025in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{1.515524in}}%
\pgfpathlineto{\pgfqpoint{2.085685in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.087646in}{1.481981in}}%
\pgfpathlineto{\pgfqpoint{2.089400in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{2.090432in}{1.329919in}}%
\pgfpathlineto{\pgfqpoint{2.090742in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{2.091361in}{1.364433in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{1.473872in}}%
\pgfpathlineto{\pgfqpoint{2.096211in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.536952in}}%
\pgfpathlineto{\pgfqpoint{2.099823in}{1.537732in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{1.533826in}}%
\pgfpathlineto{\pgfqpoint{2.103229in}{1.519973in}}%
\pgfpathlineto{\pgfqpoint{2.105396in}{1.484464in}}%
\pgfpathlineto{\pgfqpoint{2.107150in}{1.415573in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{1.277662in}}%
\pgfpathlineto{\pgfqpoint{2.108286in}{1.162732in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{2.111072in}{1.476433in}}%
\pgfpathlineto{\pgfqpoint{2.113652in}{1.508113in}}%
\pgfpathlineto{\pgfqpoint{2.114994in}{1.511656in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.511323in}}%
\pgfpathlineto{\pgfqpoint{2.116438in}{1.507502in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.490938in}}%
\pgfpathlineto{\pgfqpoint{2.119844in}{1.449229in}}%
\pgfpathlineto{\pgfqpoint{2.121082in}{1.369395in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{1.221159in}}%
\pgfpathlineto{\pgfqpoint{2.121701in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{1.387473in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{1.485367in}}%
\pgfpathlineto{\pgfqpoint{2.127377in}{1.522793in}}%
\pgfpathlineto{\pgfqpoint{2.129338in}{1.528923in}}%
\pgfpathlineto{\pgfqpoint{2.129441in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{2.130370in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{2.131918in}{1.516630in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{1.486104in}}%
\pgfpathlineto{\pgfqpoint{2.135633in}{1.419188in}}%
\pgfpathlineto{\pgfqpoint{2.136562in}{1.288436in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{1.104315in}}%
\pgfpathlineto{\pgfqpoint{2.137491in}{1.386738in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{1.477347in}}%
\pgfpathlineto{\pgfqpoint{2.141929in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{2.142857in}{1.506560in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{2.144405in}{1.500049in}}%
\pgfpathlineto{\pgfqpoint{2.146057in}{1.476512in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{1.421193in}}%
\pgfpathlineto{\pgfqpoint{2.148533in}{1.310085in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{1.188583in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.477174in}}%
\pgfpathlineto{\pgfqpoint{2.153900in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{2.155551in}{1.521266in}}%
\pgfpathlineto{\pgfqpoint{2.155757in}{1.521104in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{2.158234in}{1.503548in}}%
\pgfpathlineto{\pgfqpoint{2.160092in}{1.461387in}}%
\pgfpathlineto{\pgfqpoint{2.161433in}{1.378111in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{2.162053in}{1.007393in}}%
\pgfpathlineto{\pgfqpoint{2.162981in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.483509in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.501669in}}%
\pgfpathlineto{\pgfqpoint{2.167728in}{1.501680in}}%
\pgfpathlineto{\pgfqpoint{2.168038in}{1.501019in}}%
\pgfpathlineto{\pgfqpoint{2.169173in}{1.493374in}}%
\pgfpathlineto{\pgfqpoint{2.170721in}{1.465428in}}%
\pgfpathlineto{\pgfqpoint{2.172166in}{1.394326in}}%
\pgfpathlineto{\pgfqpoint{2.172785in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{2.172992in}{1.169678in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{1.393073in}}%
\pgfpathlineto{\pgfqpoint{2.175778in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.512991in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.513955in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.508320in}}%
\pgfpathlineto{\pgfqpoint{2.182073in}{1.483951in}}%
\pgfpathlineto{\pgfqpoint{2.183724in}{1.420119in}}%
\pgfpathlineto{\pgfqpoint{2.184550in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{2.184756in}{1.189076in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{2.187336in}{1.473111in}}%
\pgfpathlineto{\pgfqpoint{2.189504in}{1.497034in}}%
\pgfpathlineto{\pgfqpoint{2.189916in}{1.497294in}}%
\pgfpathlineto{\pgfqpoint{2.190329in}{1.496327in}}%
\pgfpathlineto{\pgfqpoint{2.191464in}{1.486859in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.364042in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{1.239783in}}%
\pgfpathlineto{\pgfqpoint{2.194767in}{1.078423in}}%
\pgfpathlineto{\pgfqpoint{2.195592in}{1.401891in}}%
\pgfpathlineto{\pgfqpoint{2.197760in}{1.488578in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{2.200236in}{1.508529in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{2.201784in}{1.499337in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.468670in}}%
\pgfpathlineto{\pgfqpoint{2.204777in}{1.388370in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.371831in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{1.473116in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{1.493173in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{1.492098in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{1.445756in}}%
\pgfpathlineto{\pgfqpoint{2.214168in}{1.356984in}}%
\pgfpathlineto{\pgfqpoint{2.214581in}{1.170806in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{1.362917in}}%
\pgfpathlineto{\pgfqpoint{2.216955in}{1.474090in}}%
\pgfpathlineto{\pgfqpoint{2.219122in}{1.502527in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.503152in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{1.502055in}}%
\pgfpathlineto{\pgfqpoint{2.221186in}{1.491744in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{2.223869in}{1.368343in}}%
\pgfpathlineto{\pgfqpoint{2.224282in}{1.245951in}}%
\pgfpathlineto{\pgfqpoint{2.224385in}{1.043432in}}%
\pgfpathlineto{\pgfqpoint{2.225211in}{1.402318in}}%
\pgfpathlineto{\pgfqpoint{2.227275in}{1.479760in}}%
\pgfpathlineto{\pgfqpoint{2.228616in}{1.489264in}}%
\pgfpathlineto{\pgfqpoint{2.228926in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{2.229751in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{2.231093in}{1.453445in}}%
\pgfpathlineto{\pgfqpoint{2.232331in}{1.369663in}}%
\pgfpathlineto{\pgfqpoint{2.232744in}{1.255623in}}%
\pgfpathlineto{\pgfqpoint{2.232847in}{1.051494in}}%
\pgfpathlineto{\pgfqpoint{2.233776in}{1.411866in}}%
\pgfpathlineto{\pgfqpoint{2.235840in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.498225in}}%
\pgfpathlineto{\pgfqpoint{2.237595in}{1.497976in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{2.239762in}{1.467634in}}%
\pgfpathlineto{\pgfqpoint{2.241103in}{1.395364in}}%
\pgfpathlineto{\pgfqpoint{2.241723in}{1.253143in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{2.242755in}{1.411223in}}%
\pgfpathlineto{\pgfqpoint{2.244819in}{1.480126in}}%
\pgfpathlineto{\pgfqpoint{2.245747in}{1.485585in}}%
\pgfpathlineto{\pgfqpoint{2.246263in}{1.484260in}}%
\pgfpathlineto{\pgfqpoint{2.247295in}{1.471535in}}%
\pgfpathlineto{\pgfqpoint{2.248637in}{1.422229in}}%
\pgfpathlineto{\pgfqpoint{2.249463in}{1.318097in}}%
\pgfpathlineto{\pgfqpoint{2.249669in}{1.193415in}}%
\pgfpathlineto{\pgfqpoint{2.250288in}{1.378645in}}%
\pgfpathlineto{\pgfqpoint{2.252249in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{2.253900in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{2.254107in}{1.493441in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{1.487622in}}%
\pgfpathlineto{\pgfqpoint{2.256274in}{1.457431in}}%
\pgfpathlineto{\pgfqpoint{2.257512in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{2.257925in}{1.245513in}}%
\pgfpathlineto{\pgfqpoint{2.258028in}{1.084029in}}%
\pgfpathlineto{\pgfqpoint{2.258854in}{1.405149in}}%
\pgfpathlineto{\pgfqpoint{2.260815in}{1.476661in}}%
\pgfpathlineto{\pgfqpoint{2.261743in}{1.482127in}}%
\pgfpathlineto{\pgfqpoint{2.262156in}{1.480851in}}%
\pgfpathlineto{\pgfqpoint{2.263188in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{1.415803in}}%
\pgfpathlineto{\pgfqpoint{2.265252in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{2.265355in}{1.180407in}}%
\pgfpathlineto{\pgfqpoint{2.266181in}{1.402890in}}%
\pgfpathlineto{\pgfqpoint{2.268142in}{1.481362in}}%
\pgfpathlineto{\pgfqpoint{2.269277in}{1.489532in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{1.488438in}}%
\pgfpathlineto{\pgfqpoint{2.270618in}{1.477626in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.430911in}}%
\pgfpathlineto{\pgfqpoint{2.272889in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{2.273095in}{1.145485in}}%
\pgfpathlineto{\pgfqpoint{2.273714in}{1.382286in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{1.470836in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.478861in}}%
\pgfpathlineto{\pgfqpoint{2.277017in}{1.477498in}}%
\pgfpathlineto{\pgfqpoint{2.277946in}{1.464144in}}%
\pgfpathlineto{\pgfqpoint{2.279184in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{2.279906in}{1.276093in}}%
\pgfpathlineto{\pgfqpoint{2.280010in}{1.174280in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{1.404256in}}%
\pgfpathlineto{\pgfqpoint{2.282796in}{1.480139in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{2.284138in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.468365in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.410901in}}%
\pgfpathlineto{\pgfqpoint{2.287130in}{1.276774in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{1.173919in}}%
\pgfpathlineto{\pgfqpoint{2.288059in}{1.403401in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{2.290536in}{1.475766in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{2.292084in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{2.293219in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{2.293838in}{1.193800in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.365635in}}%
\pgfpathlineto{\pgfqpoint{2.296006in}{1.470060in}}%
\pgfpathlineto{\pgfqpoint{2.297244in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{2.297554in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{2.298482in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{2.299721in}{1.411485in}}%
\pgfpathlineto{\pgfqpoint{2.300443in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.300546in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.470985in}}%
\pgfpathlineto{\pgfqpoint{2.303642in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{1.470553in}}%
\pgfpathlineto{\pgfqpoint{2.305190in}{1.448331in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{2.306635in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{2.306738in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{2.307564in}{1.408262in}}%
\pgfpathlineto{\pgfqpoint{2.309525in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{2.309938in}{1.478625in}}%
\pgfpathlineto{\pgfqpoint{2.310454in}{1.476353in}}%
\pgfpathlineto{\pgfqpoint{2.311486in}{1.455050in}}%
\pgfpathlineto{\pgfqpoint{2.312621in}{1.376718in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{1.260982in}}%
\pgfpathlineto{\pgfqpoint{2.313137in}{1.025435in}}%
\pgfpathlineto{\pgfqpoint{2.314066in}{1.415678in}}%
\pgfpathlineto{\pgfqpoint{2.315923in}{1.469791in}}%
\pgfpathlineto{\pgfqpoint{2.316130in}{1.469996in}}%
\pgfpathlineto{\pgfqpoint{2.316439in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{2.317368in}{1.450760in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.385374in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{1.158240in}}%
\pgfpathlineto{\pgfqpoint{2.319535in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{2.321393in}{1.471338in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{1.475424in}}%
\pgfpathlineto{\pgfqpoint{2.322528in}{1.472838in}}%
\pgfpathlineto{\pgfqpoint{2.323560in}{1.448537in}}%
\pgfpathlineto{\pgfqpoint{2.324592in}{1.366540in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{1.176979in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{1.371096in}}%
\pgfpathlineto{\pgfqpoint{2.327275in}{1.463775in}}%
\pgfpathlineto{\pgfqpoint{2.327791in}{1.467347in}}%
\pgfpathlineto{\pgfqpoint{2.328307in}{1.464644in}}%
\pgfpathlineto{\pgfqpoint{2.329236in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{2.330268in}{1.345112in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.153375in}}%
\pgfpathlineto{\pgfqpoint{2.331197in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{1.470383in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{1.472400in}}%
\pgfpathlineto{\pgfqpoint{2.333983in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{2.335015in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{2.336357in}{1.138165in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{1.379473in}}%
\pgfpathlineto{\pgfqpoint{2.338627in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.339453in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{2.340381in}{1.436638in}}%
\pgfpathlineto{\pgfqpoint{2.341310in}{1.344810in}}%
\pgfpathlineto{\pgfqpoint{2.341620in}{1.136003in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.388840in}}%
\pgfpathlineto{\pgfqpoint{2.343993in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{1.469520in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.467044in}}%
\pgfpathlineto{\pgfqpoint{2.345748in}{1.443150in}}%
\pgfpathlineto{\pgfqpoint{2.346677in}{1.363092in}}%
\pgfpathlineto{\pgfqpoint{2.346986in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{2.347089in}{1.013386in}}%
\pgfpathlineto{\pgfqpoint{2.348018in}{1.417566in}}%
\pgfpathlineto{\pgfqpoint{2.349669in}{1.462351in}}%
\pgfpathlineto{\pgfqpoint{2.349773in}{1.462088in}}%
\pgfpathlineto{\pgfqpoint{2.350392in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{2.351424in}{1.402475in}}%
\pgfpathlineto{\pgfqpoint{2.352043in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{2.352146in}{1.096749in}}%
\pgfpathlineto{\pgfqpoint{2.352972in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{2.354726in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{2.355036in}{1.465796in}}%
\pgfpathlineto{\pgfqpoint{2.355861in}{1.449018in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.371600in}}%
\pgfpathlineto{\pgfqpoint{2.357306in}{1.209092in}}%
\pgfpathlineto{\pgfqpoint{2.357925in}{1.385139in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{2.359783in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{2.360093in}{1.458572in}}%
\pgfpathlineto{\pgfqpoint{2.360918in}{1.438201in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{1.352313in}}%
\pgfpathlineto{\pgfqpoint{2.362157in}{1.203862in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.386869in}}%
\pgfpathlineto{\pgfqpoint{2.364530in}{1.463818in}}%
\pgfpathlineto{\pgfqpoint{2.364737in}{1.464186in}}%
\pgfpathlineto{\pgfqpoint{2.365046in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{2.365872in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{2.366801in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{2.367213in}{1.195917in}}%
\pgfpathlineto{\pgfqpoint{2.367729in}{1.384501in}}%
\pgfpathlineto{\pgfqpoint{2.369484in}{1.457782in}}%
\pgfpathlineto{\pgfqpoint{2.369793in}{1.456333in}}%
\pgfpathlineto{\pgfqpoint{2.370619in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{2.371548in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{2.371857in}{1.190781in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{1.385350in}}%
\pgfpathlineto{\pgfqpoint{2.374128in}{1.461647in}}%
\pgfpathlineto{\pgfqpoint{2.374231in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.460830in}}%
\pgfpathlineto{\pgfqpoint{2.375160in}{1.445690in}}%
\pgfpathlineto{\pgfqpoint{2.376088in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{2.376604in}{1.172523in}}%
\pgfpathlineto{\pgfqpoint{2.377120in}{1.383655in}}%
\pgfpathlineto{\pgfqpoint{2.378772in}{1.455598in}}%
\pgfpathlineto{\pgfqpoint{2.379081in}{1.454283in}}%
\pgfpathlineto{\pgfqpoint{2.379907in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{2.380732in}{1.342445in}}%
\pgfpathlineto{\pgfqpoint{2.381042in}{1.036588in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{1.394169in}}%
\pgfpathlineto{\pgfqpoint{2.383312in}{1.459363in}}%
\pgfpathlineto{\pgfqpoint{2.383622in}{1.457773in}}%
\pgfpathlineto{\pgfqpoint{2.384448in}{1.434326in}}%
\pgfpathlineto{\pgfqpoint{2.385273in}{1.348101in}}%
\pgfpathlineto{\pgfqpoint{2.385583in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{2.386202in}{1.391128in}}%
\pgfpathlineto{\pgfqpoint{2.387750in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{1.453330in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.442763in}}%
\pgfpathlineto{\pgfqpoint{2.389401in}{1.377086in}}%
\pgfpathlineto{\pgfqpoint{2.389917in}{1.161254in}}%
\pgfpathlineto{\pgfqpoint{2.390433in}{1.384828in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{2.392394in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{2.393220in}{1.429254in}}%
\pgfpathlineto{\pgfqpoint{2.394045in}{1.323006in}}%
\pgfpathlineto{\pgfqpoint{2.394252in}{1.151283in}}%
\pgfpathlineto{\pgfqpoint{2.394871in}{1.390936in}}%
\pgfpathlineto{\pgfqpoint{2.396316in}{1.451517in}}%
\pgfpathlineto{\pgfqpoint{2.396522in}{1.450873in}}%
\pgfpathlineto{\pgfqpoint{2.397141in}{1.437228in}}%
\pgfpathlineto{\pgfqpoint{2.397967in}{1.370431in}}%
\pgfpathlineto{\pgfqpoint{2.398380in}{1.172900in}}%
\pgfpathlineto{\pgfqpoint{2.398896in}{1.377811in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.454897in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.450878in}}%
\pgfpathlineto{\pgfqpoint{2.401785in}{1.415441in}}%
\pgfpathlineto{\pgfqpoint{2.402508in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{1.122923in}}%
\pgfpathlineto{\pgfqpoint{2.403436in}{1.411554in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{1.446600in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{2.406429in}{1.308365in}}%
\pgfpathlineto{\pgfqpoint{2.406636in}{1.147626in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{1.407410in}}%
\pgfpathlineto{\pgfqpoint{2.408700in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{1.451346in}}%
\pgfpathlineto{\pgfqpoint{2.409628in}{1.429112in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.322725in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{1.134379in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{2.412621in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{1.446532in}}%
\pgfpathlineto{\pgfqpoint{2.413550in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{2.414272in}{1.332937in}}%
\pgfpathlineto{\pgfqpoint{2.414479in}{1.214791in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{1.450732in}}%
\pgfpathlineto{\pgfqpoint{2.416749in}{1.449223in}}%
\pgfpathlineto{\pgfqpoint{2.417472in}{1.425149in}}%
\pgfpathlineto{\pgfqpoint{2.418194in}{1.333303in}}%
\pgfpathlineto{\pgfqpoint{2.418400in}{1.213246in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{1.389133in}}%
\pgfpathlineto{\pgfqpoint{2.420361in}{1.445855in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{1.444246in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{1.417718in}}%
\pgfpathlineto{\pgfqpoint{2.422012in}{1.300192in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{1.202805in}}%
\pgfpathlineto{\pgfqpoint{2.422941in}{1.409967in}}%
\pgfpathlineto{\pgfqpoint{2.424076in}{1.448839in}}%
\pgfpathlineto{\pgfqpoint{2.424489in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{2.425315in}{1.399372in}}%
\pgfpathlineto{\pgfqpoint{2.425831in}{1.285198in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{2.426759in}{1.411312in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.444137in}}%
\pgfpathlineto{\pgfqpoint{2.428204in}{1.438729in}}%
\pgfpathlineto{\pgfqpoint{2.429030in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{2.429546in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{2.430062in}{1.380872in}}%
\pgfpathlineto{\pgfqpoint{2.431403in}{1.446957in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{1.445780in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.420309in}}%
\pgfpathlineto{\pgfqpoint{2.433055in}{1.307172in}}%
\pgfpathlineto{\pgfqpoint{2.433261in}{1.176298in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{2.435015in}{1.442412in}}%
\pgfpathlineto{\pgfqpoint{2.435428in}{1.436342in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.377396in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{1.206716in}}%
\pgfpathlineto{\pgfqpoint{2.437286in}{1.390078in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{1.445121in}}%
\pgfpathlineto{\pgfqpoint{2.438834in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{2.439556in}{1.406431in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{2.440279in}{1.071528in}}%
\pgfpathlineto{\pgfqpoint{2.441104in}{1.414292in}}%
\pgfpathlineto{\pgfqpoint{2.441930in}{1.440748in}}%
\pgfpathlineto{\pgfqpoint{2.442446in}{1.433355in}}%
\pgfpathlineto{\pgfqpoint{2.443271in}{1.364442in}}%
\pgfpathlineto{\pgfqpoint{2.443684in}{1.161816in}}%
\pgfpathlineto{\pgfqpoint{2.444200in}{1.387904in}}%
\pgfpathlineto{\pgfqpoint{2.445335in}{1.443309in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.439122in}}%
\pgfpathlineto{\pgfqpoint{2.446471in}{1.398141in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.274052in}}%
\pgfpathlineto{\pgfqpoint{2.447090in}{1.076153in}}%
\pgfpathlineto{\pgfqpoint{2.448019in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{2.448741in}{1.439188in}}%
\pgfpathlineto{\pgfqpoint{2.449257in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{2.449979in}{1.368205in}}%
\pgfpathlineto{\pgfqpoint{2.450289in}{1.264975in}}%
\pgfpathlineto{\pgfqpoint{2.450392in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{2.451321in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{2.452043in}{1.441661in}}%
\pgfpathlineto{\pgfqpoint{2.452559in}{1.433011in}}%
\pgfpathlineto{\pgfqpoint{2.453385in}{1.355543in}}%
\pgfpathlineto{\pgfqpoint{2.453695in}{1.170363in}}%
\pgfpathlineto{\pgfqpoint{2.454314in}{1.393642in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{2.455759in}{1.430641in}}%
\pgfpathlineto{\pgfqpoint{2.456481in}{1.373406in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{1.161057in}}%
\pgfpathlineto{\pgfqpoint{2.457410in}{1.382319in}}%
\pgfpathlineto{\pgfqpoint{2.458545in}{1.440010in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{2.459577in}{1.393444in}}%
\pgfpathlineto{\pgfqpoint{2.460196in}{1.201328in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{1.436068in}}%
\pgfpathlineto{\pgfqpoint{2.462157in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.462879in}{1.364889in}}%
\pgfpathlineto{\pgfqpoint{2.463292in}{1.176852in}}%
\pgfpathlineto{\pgfqpoint{2.463808in}{1.389516in}}%
\pgfpathlineto{\pgfqpoint{2.464840in}{1.438404in}}%
\pgfpathlineto{\pgfqpoint{2.465253in}{1.431871in}}%
\pgfpathlineto{\pgfqpoint{2.465975in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{2.466388in}{1.155692in}}%
\pgfpathlineto{\pgfqpoint{2.466904in}{1.382346in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{1.434623in}}%
\pgfpathlineto{\pgfqpoint{2.468349in}{1.427228in}}%
\pgfpathlineto{\pgfqpoint{2.469071in}{1.361342in}}%
\pgfpathlineto{\pgfqpoint{2.469484in}{1.217624in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{1.392314in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{1.436788in}}%
\pgfpathlineto{\pgfqpoint{2.471445in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{2.472167in}{1.354850in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{2.473096in}{1.395436in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.433097in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{2.475160in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{2.475470in}{1.181122in}}%
\pgfpathlineto{\pgfqpoint{2.476089in}{1.401311in}}%
\pgfpathlineto{\pgfqpoint{2.476914in}{1.435313in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.424510in}}%
\pgfpathlineto{\pgfqpoint{2.478153in}{1.340299in}}%
\pgfpathlineto{\pgfqpoint{2.478462in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{1.401651in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.431671in}}%
\pgfpathlineto{\pgfqpoint{2.480320in}{1.421818in}}%
\pgfpathlineto{\pgfqpoint{2.481042in}{1.334492in}}%
\pgfpathlineto{\pgfqpoint{2.481249in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{2.481868in}{1.394370in}}%
\pgfpathlineto{\pgfqpoint{2.482694in}{1.433750in}}%
\pgfpathlineto{\pgfqpoint{2.483210in}{1.423842in}}%
\pgfpathlineto{\pgfqpoint{2.483932in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{2.484138in}{1.220053in}}%
\pgfpathlineto{\pgfqpoint{2.484861in}{1.402490in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{1.430412in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{2.486718in}{1.341538in}}%
\pgfpathlineto{\pgfqpoint{2.487028in}{1.202951in}}%
\pgfpathlineto{\pgfqpoint{2.487647in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{2.488370in}{1.432354in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{1.421227in}}%
\pgfpathlineto{\pgfqpoint{2.489608in}{1.323484in}}%
\pgfpathlineto{\pgfqpoint{2.489814in}{0.956088in}}%
\pgfpathlineto{\pgfqpoint{2.490537in}{1.406663in}}%
\pgfpathlineto{\pgfqpoint{2.491156in}{1.429043in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.338018in}}%
\pgfpathlineto{\pgfqpoint{2.492498in}{1.216787in}}%
\pgfpathlineto{\pgfqpoint{2.493220in}{1.403906in}}%
\pgfpathlineto{\pgfqpoint{2.493942in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{1.416502in}}%
\pgfpathlineto{\pgfqpoint{2.495078in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{1.153328in}}%
\pgfpathlineto{\pgfqpoint{2.496006in}{1.405208in}}%
\pgfpathlineto{\pgfqpoint{2.496626in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.414027in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{1.324208in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{1.003068in}}%
\pgfpathlineto{\pgfqpoint{2.498690in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{1.415805in}}%
\pgfpathlineto{\pgfqpoint{2.500444in}{1.327684in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{2.501373in}{1.405932in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.426456in}}%
\pgfpathlineto{\pgfqpoint{2.502508in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{2.503127in}{1.294615in}}%
\pgfpathlineto{\pgfqpoint{2.503230in}{1.193854in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{1.412662in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{1.428298in}}%
\pgfpathlineto{\pgfqpoint{2.505088in}{1.413791in}}%
\pgfpathlineto{\pgfqpoint{2.505707in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{2.505914in}{1.151122in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.408164in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.425234in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{2.508287in}{1.301722in}}%
\pgfpathlineto{\pgfqpoint{2.508390in}{1.217980in}}%
\pgfpathlineto{\pgfqpoint{2.509216in}{1.411679in}}%
\pgfpathlineto{\pgfqpoint{2.509732in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{2.510248in}{1.410627in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{1.296232in}}%
\pgfpathlineto{\pgfqpoint{2.510970in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.423916in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{2.513344in}{1.301996in}}%
\pgfpathlineto{\pgfqpoint{2.513447in}{1.218005in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{1.411556in}}%
\pgfpathlineto{\pgfqpoint{2.514789in}{1.425649in}}%
\pgfpathlineto{\pgfqpoint{2.515202in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{2.515821in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{2.516027in}{1.158541in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{2.517266in}{1.422729in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{2.518297in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.518401in}{1.203790in}}%
\pgfpathlineto{\pgfqpoint{2.519226in}{1.411921in}}%
\pgfpathlineto{\pgfqpoint{2.519639in}{1.424429in}}%
\pgfpathlineto{\pgfqpoint{2.520155in}{1.409136in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{2.520877in}{1.146236in}}%
\pgfpathlineto{\pgfqpoint{2.521703in}{1.411778in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{1.421615in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{2.523148in}{1.291932in}}%
\pgfpathlineto{\pgfqpoint{2.523251in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{2.524077in}{1.412425in}}%
\pgfpathlineto{\pgfqpoint{2.524489in}{1.423263in}}%
\pgfpathlineto{\pgfqpoint{2.525005in}{1.404270in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{1.306955in}}%
\pgfpathlineto{\pgfqpoint{2.525728in}{1.217350in}}%
\pgfpathlineto{\pgfqpoint{2.526450in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{2.526863in}{1.420505in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{1.407622in}}%
\pgfpathlineto{\pgfqpoint{2.527895in}{1.285676in}}%
\pgfpathlineto{\pgfqpoint{2.527998in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{2.528824in}{1.412789in}}%
\pgfpathlineto{\pgfqpoint{2.529237in}{1.421943in}}%
\pgfpathlineto{\pgfqpoint{2.529649in}{1.407252in}}%
\pgfpathlineto{\pgfqpoint{2.530269in}{1.271401in}}%
\pgfpathlineto{\pgfqpoint{2.530372in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{2.531301in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{2.531507in}{1.419396in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.407071in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.101489in}}%
\pgfpathlineto{\pgfqpoint{2.533571in}{1.417087in}}%
\pgfpathlineto{\pgfqpoint{2.533777in}{1.420861in}}%
\pgfpathlineto{\pgfqpoint{2.534190in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{2.534809in}{1.301325in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.211325in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{1.409703in}}%
\pgfpathlineto{\pgfqpoint{2.536048in}{1.418237in}}%
\pgfpathlineto{\pgfqpoint{2.536564in}{1.399608in}}%
\pgfpathlineto{\pgfqpoint{2.537080in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{1.121576in}}%
\pgfpathlineto{\pgfqpoint{2.538009in}{1.412344in}}%
\pgfpathlineto{\pgfqpoint{2.538318in}{1.419769in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{2.539350in}{1.275818in}}%
\pgfpathlineto{\pgfqpoint{2.539453in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.415034in}}%
\pgfpathlineto{\pgfqpoint{2.540589in}{1.417118in}}%
\pgfpathlineto{\pgfqpoint{2.540898in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.541517in}{1.294114in}}%
\pgfpathlineto{\pgfqpoint{2.541621in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{2.542446in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{2.542756in}{1.418655in}}%
\pgfpathlineto{\pgfqpoint{2.543169in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.543685in}{1.315910in}}%
\pgfpathlineto{\pgfqpoint{2.543891in}{1.184497in}}%
\pgfpathlineto{\pgfqpoint{2.544613in}{1.407522in}}%
\pgfpathlineto{\pgfqpoint{2.544923in}{1.416139in}}%
\pgfpathlineto{\pgfqpoint{2.545439in}{1.394642in}}%
\pgfpathlineto{\pgfqpoint{2.546058in}{1.211527in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.381233in}}%
\pgfpathlineto{\pgfqpoint{2.547090in}{1.417550in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{2.548225in}{1.207596in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{1.392500in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{1.415106in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{1.389413in}}%
\pgfpathlineto{\pgfqpoint{2.550186in}{1.283457in}}%
\pgfpathlineto{\pgfqpoint{2.550289in}{1.101662in}}%
\pgfpathlineto{\pgfqpoint{2.551218in}{1.414760in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{1.416340in}}%
\pgfpathlineto{\pgfqpoint{2.551631in}{1.410584in}}%
\pgfpathlineto{\pgfqpoint{2.552250in}{1.316549in}}%
\pgfpathlineto{\pgfqpoint{2.552457in}{1.185204in}}%
\pgfpathlineto{\pgfqpoint{2.553179in}{1.406975in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{2.553901in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{2.554417in}{1.262585in}}%
\pgfpathlineto{\pgfqpoint{2.554521in}{1.152469in}}%
\pgfpathlineto{\pgfqpoint{2.555346in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.415430in}}%
\pgfpathlineto{\pgfqpoint{2.555965in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{2.556481in}{1.281518in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.062792in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{2.557617in}{1.413098in}}%
\pgfpathlineto{\pgfqpoint{2.557823in}{1.409046in}}%
\pgfpathlineto{\pgfqpoint{2.558339in}{1.351136in}}%
\pgfpathlineto{\pgfqpoint{2.558649in}{1.162215in}}%
\pgfpathlineto{\pgfqpoint{2.559268in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.414334in}}%
\pgfpathlineto{\pgfqpoint{2.560093in}{1.396103in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{1.247310in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.199060in}}%
\pgfpathlineto{\pgfqpoint{2.561332in}{1.400654in}}%
\pgfpathlineto{\pgfqpoint{2.561641in}{1.411994in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.389002in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{1.049243in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{2.563705in}{1.413350in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{1.408675in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.345704in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{1.219141in}}%
\pgfpathlineto{\pgfqpoint{2.565357in}{1.401211in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.411146in}}%
\pgfpathlineto{\pgfqpoint{2.566079in}{1.394611in}}%
\pgfpathlineto{\pgfqpoint{2.566595in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{2.566698in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{2.567111in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{2.567627in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{2.568143in}{1.386506in}}%
\pgfpathlineto{\pgfqpoint{2.568659in}{1.172702in}}%
\pgfpathlineto{\pgfqpoint{2.569175in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.410186in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{2.570516in}{1.225196in}}%
\pgfpathlineto{\pgfqpoint{2.571032in}{1.383305in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.411402in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{1.380665in}}%
\pgfpathlineto{\pgfqpoint{2.572477in}{1.193494in}}%
\pgfpathlineto{\pgfqpoint{2.572993in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{2.573509in}{1.409024in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.385270in}}%
\pgfpathlineto{\pgfqpoint{2.574438in}{1.186776in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{1.392163in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.410449in}}%
\pgfpathlineto{\pgfqpoint{2.575883in}{1.379487in}}%
\pgfpathlineto{\pgfqpoint{2.576296in}{1.169194in}}%
\pgfpathlineto{\pgfqpoint{2.576812in}{1.385896in}}%
\pgfpathlineto{\pgfqpoint{2.577224in}{1.408265in}}%
\pgfpathlineto{\pgfqpoint{2.577740in}{1.380246in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{1.195676in}}%
\pgfpathlineto{\pgfqpoint{2.578669in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{1.409304in}}%
\pgfpathlineto{\pgfqpoint{2.579598in}{1.383557in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.225895in}}%
\pgfpathlineto{\pgfqpoint{2.580630in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.407241in}}%
\pgfpathlineto{\pgfqpoint{2.581456in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{2.581868in}{1.195538in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.385493in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.408490in}}%
\pgfpathlineto{\pgfqpoint{2.583313in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{2.584242in}{1.386006in}}%
\pgfpathlineto{\pgfqpoint{2.584655in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{2.585584in}{1.183968in}}%
\pgfpathlineto{\pgfqpoint{2.586100in}{1.391837in}}%
\pgfpathlineto{\pgfqpoint{2.586512in}{1.407413in}}%
\pgfpathlineto{\pgfqpoint{2.586925in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{2.587338in}{1.199994in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.384612in}}%
\pgfpathlineto{\pgfqpoint{2.588267in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{2.588783in}{1.368927in}}%
\pgfpathlineto{\pgfqpoint{2.589196in}{1.217997in}}%
\pgfpathlineto{\pgfqpoint{2.589712in}{1.393199in}}%
\pgfpathlineto{\pgfqpoint{2.590021in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{2.590537in}{1.374923in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{1.113124in}}%
\pgfpathlineto{\pgfqpoint{2.591466in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.404634in}}%
\pgfpathlineto{\pgfqpoint{2.592292in}{1.373887in}}%
\pgfpathlineto{\pgfqpoint{2.592704in}{1.133744in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.390363in}}%
\pgfpathlineto{\pgfqpoint{2.593530in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{2.594046in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{2.594459in}{1.097744in}}%
\pgfpathlineto{\pgfqpoint{2.594975in}{1.389052in}}%
\pgfpathlineto{\pgfqpoint{2.595284in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{2.595800in}{1.370046in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{1.209173in}}%
\pgfpathlineto{\pgfqpoint{2.596729in}{1.392497in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{1.215844in}}%
\pgfpathlineto{\pgfqpoint{2.598484in}{1.393346in}}%
\pgfpathlineto{\pgfqpoint{2.598793in}{1.402970in}}%
\pgfpathlineto{\pgfqpoint{2.599206in}{1.374064in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{1.133660in}}%
\pgfpathlineto{\pgfqpoint{2.600135in}{1.390167in}}%
\pgfpathlineto{\pgfqpoint{2.600444in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{2.600857in}{1.382140in}}%
\pgfpathlineto{\pgfqpoint{2.601270in}{1.213594in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{1.401981in}}%
\pgfpathlineto{\pgfqpoint{2.602508in}{1.383989in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.212979in}}%
\pgfpathlineto{\pgfqpoint{2.603540in}{1.392354in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{1.403226in}}%
\pgfpathlineto{\pgfqpoint{2.604263in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{2.604676in}{1.118938in}}%
\pgfpathlineto{\pgfqpoint{2.605192in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{1.401485in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{1.374119in}}%
\pgfpathlineto{\pgfqpoint{2.606327in}{1.136756in}}%
\pgfpathlineto{\pgfqpoint{2.606843in}{1.389982in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{1.402461in}}%
\pgfpathlineto{\pgfqpoint{2.607565in}{1.375355in}}%
\pgfpathlineto{\pgfqpoint{2.607978in}{1.109581in}}%
\pgfpathlineto{\pgfqpoint{2.608494in}{1.388771in}}%
\pgfpathlineto{\pgfqpoint{2.608804in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{1.370733in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{1.206322in}}%
\pgfpathlineto{\pgfqpoint{2.610145in}{1.391718in}}%
\pgfpathlineto{\pgfqpoint{2.610455in}{1.401368in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{1.367997in}}%
\pgfpathlineto{\pgfqpoint{2.611177in}{1.223803in}}%
\pgfpathlineto{\pgfqpoint{2.611796in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{2.612003in}{1.399849in}}%
\pgfpathlineto{\pgfqpoint{2.612416in}{1.375772in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{1.279483in}}%
\pgfpathlineto{\pgfqpoint{2.612828in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{2.613654in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{2.613757in}{1.398531in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{1.313778in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{2.615202in}{1.399078in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{1.386256in}}%
\pgfpathlineto{\pgfqpoint{2.615924in}{1.269928in}}%
\pgfpathlineto{\pgfqpoint{2.616028in}{1.145467in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.399718in}}%
\pgfpathlineto{\pgfqpoint{2.617266in}{1.363576in}}%
\pgfpathlineto{\pgfqpoint{2.617576in}{1.166454in}}%
\pgfpathlineto{\pgfqpoint{2.618195in}{1.393363in}}%
\pgfpathlineto{\pgfqpoint{2.618401in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{2.618711in}{1.380081in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{1.191738in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{1.385357in}}%
\pgfpathlineto{\pgfqpoint{2.619949in}{1.399248in}}%
\pgfpathlineto{\pgfqpoint{2.620362in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{2.620671in}{1.222015in}}%
\pgfpathlineto{\pgfqpoint{2.621291in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{2.621497in}{1.397595in}}%
\pgfpathlineto{\pgfqpoint{2.621807in}{1.380340in}}%
\pgfpathlineto{\pgfqpoint{2.622219in}{1.197887in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{1.385009in}}%
\pgfpathlineto{\pgfqpoint{2.623045in}{1.398429in}}%
\pgfpathlineto{\pgfqpoint{2.623458in}{1.364657in}}%
\pgfpathlineto{\pgfqpoint{2.623767in}{1.181842in}}%
\pgfpathlineto{\pgfqpoint{2.624387in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{2.624593in}{1.396597in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{2.625212in}{1.277563in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{2.626244in}{1.392784in}}%
\pgfpathlineto{\pgfqpoint{2.626657in}{1.319737in}}%
\pgfpathlineto{\pgfqpoint{2.626863in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{1.396123in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.378177in}}%
\pgfpathlineto{\pgfqpoint{2.628205in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{2.628308in}{1.141428in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{1.396687in}}%
\pgfpathlineto{\pgfqpoint{2.629237in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{2.629650in}{1.320723in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{1.199325in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{1.395361in}}%
\pgfpathlineto{\pgfqpoint{2.630888in}{1.375902in}}%
\pgfpathlineto{\pgfqpoint{2.631198in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{1.017380in}}%
\pgfpathlineto{\pgfqpoint{2.632023in}{1.396208in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{2.632643in}{1.303574in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{1.199715in}}%
\pgfpathlineto{\pgfqpoint{2.633468in}{1.394437in}}%
\pgfpathlineto{\pgfqpoint{2.633571in}{1.393980in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{2.634191in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{2.634913in}{1.395048in}}%
\pgfpathlineto{\pgfqpoint{2.635016in}{1.395073in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{1.350349in}}%
\pgfpathlineto{\pgfqpoint{2.635739in}{1.220099in}}%
\pgfpathlineto{\pgfqpoint{2.636358in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{1.393604in}}%
\pgfpathlineto{\pgfqpoint{2.636874in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{2.637183in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{2.637803in}{1.394330in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.394323in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{1.347881in}}%
\pgfpathlineto{\pgfqpoint{2.638525in}{1.230620in}}%
\pgfpathlineto{\pgfqpoint{2.639247in}{1.393040in}}%
\pgfpathlineto{\pgfqpoint{2.639454in}{1.387995in}}%
\pgfpathlineto{\pgfqpoint{2.639867in}{1.298962in}}%
\pgfpathlineto{\pgfqpoint{2.639970in}{1.176344in}}%
\pgfpathlineto{\pgfqpoint{2.640692in}{1.394048in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{1.387193in}}%
\pgfpathlineto{\pgfqpoint{2.641311in}{1.286245in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{2.642137in}{1.392534in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{1.382807in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{1.216595in}}%
\pgfpathlineto{\pgfqpoint{2.643375in}{1.389345in}}%
\pgfpathlineto{\pgfqpoint{2.643479in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.643788in}{1.379453in}}%
\pgfpathlineto{\pgfqpoint{2.644201in}{1.176183in}}%
\pgfpathlineto{\pgfqpoint{2.644820in}{1.390131in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{1.391909in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{1.382963in}}%
\pgfpathlineto{\pgfqpoint{2.645646in}{1.210330in}}%
\pgfpathlineto{\pgfqpoint{2.646162in}{1.388844in}}%
\pgfpathlineto{\pgfqpoint{2.646265in}{1.392409in}}%
\pgfpathlineto{\pgfqpoint{2.646575in}{1.377767in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{1.291123in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{1.109953in}}%
\pgfpathlineto{\pgfqpoint{2.647710in}{1.391081in}}%
\pgfpathlineto{\pgfqpoint{2.647916in}{1.379908in}}%
\pgfpathlineto{\pgfqpoint{2.648329in}{1.205527in}}%
\pgfpathlineto{\pgfqpoint{2.648948in}{1.389967in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.391997in}}%
\pgfpathlineto{\pgfqpoint{2.649258in}{1.383303in}}%
\pgfpathlineto{\pgfqpoint{2.649774in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{2.650290in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{2.650393in}{1.390513in}}%
\pgfpathlineto{\pgfqpoint{2.650703in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{1.193048in}}%
\pgfpathlineto{\pgfqpoint{2.651631in}{1.387781in}}%
\pgfpathlineto{\pgfqpoint{2.651735in}{1.391150in}}%
\pgfpathlineto{\pgfqpoint{2.652044in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.652457in}{1.148634in}}%
\pgfpathlineto{\pgfqpoint{2.652973in}{1.386111in}}%
\pgfpathlineto{\pgfqpoint{2.653076in}{1.389707in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{1.372982in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{1.175846in}}%
\pgfpathlineto{\pgfqpoint{2.654315in}{1.387130in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{1.390498in}}%
\pgfpathlineto{\pgfqpoint{2.654727in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.655140in}{1.184538in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{2.655759in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{2.656069in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{2.656482in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{2.656998in}{1.388016in}}%
\pgfpathlineto{\pgfqpoint{2.657101in}{1.389981in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{1.380138in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{1.207696in}}%
\pgfpathlineto{\pgfqpoint{2.658339in}{1.387623in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{1.388371in}}%
\pgfpathlineto{\pgfqpoint{2.658546in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{1.283695in}}%
\pgfpathlineto{\pgfqpoint{2.659062in}{1.013739in}}%
\pgfpathlineto{\pgfqpoint{2.659681in}{1.389113in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{1.371561in}}%
\pgfpathlineto{\pgfqpoint{2.660403in}{1.210131in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.386133in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{2.661229in}{1.377096in}}%
\pgfpathlineto{\pgfqpoint{2.661539in}{1.294452in}}%
\pgfpathlineto{\pgfqpoint{2.661642in}{1.135843in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.388328in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.208681in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{1.385724in}}%
\pgfpathlineto{\pgfqpoint{2.663603in}{1.387296in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{1.375487in}}%
\pgfpathlineto{\pgfqpoint{2.664119in}{1.285578in}}%
\pgfpathlineto{\pgfqpoint{2.664222in}{0.886363in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{1.387967in}}%
\pgfpathlineto{\pgfqpoint{2.665151in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{2.665460in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{2.666079in}{1.386181in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.386088in}}%
\pgfpathlineto{\pgfqpoint{2.666595in}{1.318552in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{1.222857in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{2.668040in}{1.160526in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.386082in}}%
\pgfpathlineto{\pgfqpoint{2.668969in}{1.358144in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{2.669898in}{1.386789in}}%
\pgfpathlineto{\pgfqpoint{2.670207in}{1.360621in}}%
\pgfpathlineto{\pgfqpoint{2.670414in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{2.670517in}{0.921762in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.385522in}}%
\pgfpathlineto{\pgfqpoint{2.671446in}{1.358996in}}%
\pgfpathlineto{\pgfqpoint{2.671755in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.386163in}}%
\pgfpathlineto{\pgfqpoint{2.672684in}{1.358796in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{1.384827in}}%
\pgfpathlineto{\pgfqpoint{2.673922in}{1.354338in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.197132in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{1.385212in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.317773in}}%
\pgfpathlineto{\pgfqpoint{2.675470in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{2.675986in}{1.383928in}}%
\pgfpathlineto{\pgfqpoint{2.676296in}{1.364448in}}%
\pgfpathlineto{\pgfqpoint{2.676606in}{1.178065in}}%
\pgfpathlineto{\pgfqpoint{2.677225in}{1.384947in}}%
\pgfpathlineto{\pgfqpoint{2.677534in}{1.359612in}}%
\pgfpathlineto{\pgfqpoint{2.677844in}{1.083787in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{1.383528in}}%
\pgfpathlineto{\pgfqpoint{2.678566in}{1.379181in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{1.235617in}}%
\pgfpathlineto{\pgfqpoint{2.679598in}{1.384142in}}%
\pgfpathlineto{\pgfqpoint{2.679805in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.101383in}}%
\pgfpathlineto{\pgfqpoint{2.680837in}{1.383051in}}%
\pgfpathlineto{\pgfqpoint{2.681146in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{2.681972in}{1.383607in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{1.285758in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{1.008430in}}%
\pgfpathlineto{\pgfqpoint{2.683210in}{1.382215in}}%
\pgfpathlineto{\pgfqpoint{2.683520in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{2.683726in}{1.197735in}}%
\pgfpathlineto{\pgfqpoint{2.684346in}{1.383192in}}%
\pgfpathlineto{\pgfqpoint{2.684552in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{2.684965in}{1.213667in}}%
\pgfpathlineto{\pgfqpoint{2.685481in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.380327in}}%
\pgfpathlineto{\pgfqpoint{2.685997in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{2.687029in}{1.337935in}}%
\pgfpathlineto{\pgfqpoint{2.687235in}{1.083517in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.380996in}}%
\pgfpathlineto{\pgfqpoint{2.688061in}{1.363030in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.147035in}}%
\pgfpathlineto{\pgfqpoint{2.688990in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{2.689402in}{1.304240in}}%
\pgfpathlineto{\pgfqpoint{2.689506in}{1.188853in}}%
\pgfpathlineto{\pgfqpoint{2.690125in}{1.380702in}}%
\pgfpathlineto{\pgfqpoint{2.690434in}{1.342854in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{1.180619in}}%
\pgfpathlineto{\pgfqpoint{2.691260in}{1.381262in}}%
\pgfpathlineto{\pgfqpoint{2.691466in}{1.364765in}}%
\pgfpathlineto{\pgfqpoint{2.691776in}{1.180349in}}%
\pgfpathlineto{\pgfqpoint{2.692395in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.374698in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{1.294299in}}%
\pgfpathlineto{\pgfqpoint{2.692911in}{1.113139in}}%
\pgfpathlineto{\pgfqpoint{2.693530in}{1.380262in}}%
\pgfpathlineto{\pgfqpoint{2.693840in}{1.335595in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{0.999976in}}%
\pgfpathlineto{\pgfqpoint{2.694562in}{1.379387in}}%
\pgfpathlineto{\pgfqpoint{2.694872in}{1.355317in}}%
\pgfpathlineto{\pgfqpoint{2.695182in}{1.191193in}}%
\pgfpathlineto{\pgfqpoint{2.695698in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{2.695904in}{1.368785in}}%
\pgfpathlineto{\pgfqpoint{2.697349in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{2.696833in}{1.379175in}}%
\pgfpathlineto{\pgfqpoint{2.697452in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{2.697968in}{1.379028in}}%
\pgfpathlineto{\pgfqpoint{2.698381in}{1.275981in}}%
\pgfpathlineto{\pgfqpoint{2.698484in}{1.154607in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{1.378674in}}%
\pgfpathlineto{\pgfqpoint{2.699516in}{1.219348in}}%
\pgfpathlineto{\pgfqpoint{2.700135in}{1.378922in}}%
\pgfpathlineto{\pgfqpoint{2.700548in}{1.285505in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{1.059094in}}%
\pgfpathlineto{\pgfqpoint{2.701167in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{2.701683in}{1.222355in}}%
\pgfpathlineto{\pgfqpoint{2.702302in}{1.378294in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.278821in}}%
\pgfpathlineto{\pgfqpoint{2.702818in}{1.139831in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{1.377653in}}%
\pgfpathlineto{\pgfqpoint{2.703850in}{1.176704in}}%
\pgfpathlineto{\pgfqpoint{2.704366in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{2.705089in}{1.313371in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{2.705914in}{1.275719in}}%
\pgfpathlineto{\pgfqpoint{2.706534in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{2.707050in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{2.707566in}{1.376509in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{1.327928in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.376732in}}%
\pgfpathlineto{\pgfqpoint{2.709010in}{1.314319in}}%
\pgfpathlineto{\pgfqpoint{2.709114in}{1.227528in}}%
\pgfpathlineto{\pgfqpoint{2.709630in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{2.710249in}{1.241274in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{1.375823in}}%
\pgfpathlineto{\pgfqpoint{2.711281in}{1.229115in}}%
\pgfpathlineto{\pgfqpoint{2.711487in}{1.348737in}}%
\pgfpathlineto{\pgfqpoint{2.711797in}{1.374859in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{1.319107in}}%
\pgfpathlineto{\pgfqpoint{2.712313in}{1.234729in}}%
\pgfpathlineto{\pgfqpoint{2.712829in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.241815in}}%
\pgfpathlineto{\pgfqpoint{2.713345in}{1.236877in}}%
\pgfpathlineto{\pgfqpoint{2.713758in}{1.374322in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{1.221669in}}%
\pgfpathlineto{\pgfqpoint{2.714583in}{1.353004in}}%
\pgfpathlineto{\pgfqpoint{2.714790in}{1.375169in}}%
\pgfpathlineto{\pgfqpoint{2.715202in}{1.307567in}}%
\pgfpathlineto{\pgfqpoint{2.715822in}{1.374476in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.099021in}}%
\pgfpathlineto{\pgfqpoint{2.716854in}{1.375099in}}%
\pgfpathlineto{\pgfqpoint{2.717576in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{2.717885in}{1.373831in}}%
\pgfpathlineto{\pgfqpoint{2.718195in}{1.321539in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.373853in}}%
\pgfpathlineto{\pgfqpoint{2.719330in}{1.201605in}}%
\pgfpathlineto{\pgfqpoint{2.719846in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{1.283277in}}%
\pgfpathlineto{\pgfqpoint{2.720362in}{1.113872in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{1.373815in}}%
\pgfpathlineto{\pgfqpoint{2.721394in}{1.233656in}}%
\pgfpathlineto{\pgfqpoint{2.721807in}{1.372755in}}%
\pgfpathlineto{\pgfqpoint{2.722323in}{1.096183in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{2.722839in}{1.373521in}}%
\pgfpathlineto{\pgfqpoint{2.723149in}{1.323607in}}%
\pgfpathlineto{\pgfqpoint{2.723768in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.088671in}}%
\pgfpathlineto{\pgfqpoint{2.724800in}{1.372962in}}%
\pgfpathlineto{\pgfqpoint{2.725522in}{1.349745in}}%
\pgfpathlineto{\pgfqpoint{2.725729in}{1.371993in}}%
\pgfpathlineto{\pgfqpoint{2.726141in}{1.282271in}}%
\pgfpathlineto{\pgfqpoint{2.726245in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{1.371931in}}%
\pgfpathlineto{\pgfqpoint{2.727173in}{1.196311in}}%
\pgfpathlineto{\pgfqpoint{2.727689in}{1.371678in}}%
\pgfpathlineto{\pgfqpoint{2.728515in}{1.365818in}}%
\pgfpathlineto{\pgfqpoint{2.728618in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{2.728928in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{2.729547in}{1.370309in}}%
\pgfpathlineto{\pgfqpoint{2.730063in}{1.091510in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{2.731301in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{2.731508in}{1.370680in}}%
\pgfpathlineto{\pgfqpoint{2.731817in}{1.314976in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{1.371225in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{1.231402in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{1.370277in}}%
\pgfpathlineto{\pgfqpoint{2.733881in}{1.222160in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.370661in}}%
\pgfpathlineto{\pgfqpoint{2.734604in}{1.326718in}}%
\pgfpathlineto{\pgfqpoint{2.734810in}{1.208007in}}%
\pgfpathlineto{\pgfqpoint{2.735223in}{1.369722in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{1.213043in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.370186in}}%
\pgfpathlineto{\pgfqpoint{2.736977in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{2.737081in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{2.737287in}{1.351572in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{1.232539in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{1.244824in}}%
\pgfpathlineto{\pgfqpoint{2.738938in}{1.368900in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{2.739764in}{1.366861in}}%
\pgfpathlineto{\pgfqpoint{2.739867in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{2.739970in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{2.741209in}{1.111960in}}%
\pgfpathlineto{\pgfqpoint{2.740796in}{1.367482in}}%
\pgfpathlineto{\pgfqpoint{2.741312in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{2.741621in}{1.368499in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{1.206915in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{1.368059in}}%
\pgfpathlineto{\pgfqpoint{2.742860in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{1.110487in}}%
\pgfpathlineto{\pgfqpoint{2.743479in}{1.368145in}}%
\pgfpathlineto{\pgfqpoint{2.743995in}{1.285431in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{2.745233in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{2.745543in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{2.746162in}{1.366467in}}%
\pgfpathlineto{\pgfqpoint{2.746575in}{1.128040in}}%
\pgfpathlineto{\pgfqpoint{2.746988in}{1.367445in}}%
\pgfpathlineto{\pgfqpoint{2.747813in}{1.364217in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.357965in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{1.076114in}}%
\pgfpathlineto{\pgfqpoint{2.748742in}{1.366968in}}%
\pgfpathlineto{\pgfqpoint{2.749258in}{1.249472in}}%
\pgfpathlineto{\pgfqpoint{2.750084in}{1.144246in}}%
\pgfpathlineto{\pgfqpoint{2.750497in}{1.366697in}}%
\pgfpathlineto{\pgfqpoint{2.750806in}{1.310480in}}%
\pgfpathlineto{\pgfqpoint{2.750909in}{1.205504in}}%
\pgfpathlineto{\pgfqpoint{2.751322in}{1.364691in}}%
\pgfpathlineto{\pgfqpoint{2.751838in}{1.214587in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{1.366179in}}%
\pgfpathlineto{\pgfqpoint{2.752664in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{2.753077in}{1.365322in}}%
\pgfpathlineto{\pgfqpoint{2.753283in}{1.346260in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.209803in}}%
\pgfpathlineto{\pgfqpoint{2.753902in}{1.364690in}}%
\pgfpathlineto{\pgfqpoint{2.754418in}{1.221800in}}%
\pgfpathlineto{\pgfqpoint{2.755244in}{1.152517in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{1.298895in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{2.756482in}{1.364471in}}%
\pgfpathlineto{\pgfqpoint{2.756998in}{1.270926in}}%
\pgfpathlineto{\pgfqpoint{2.757308in}{1.364352in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{1.233966in}}%
\pgfpathlineto{\pgfqpoint{2.758237in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{1.363775in}}%
\pgfpathlineto{\pgfqpoint{2.759578in}{1.312335in}}%
\pgfpathlineto{\pgfqpoint{2.760713in}{1.363839in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{1.202232in}}%
\pgfpathlineto{\pgfqpoint{2.760817in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{2.761126in}{1.185710in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.363111in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{2.762365in}{1.363468in}}%
\pgfpathlineto{\pgfqpoint{2.762777in}{1.190204in}}%
\pgfpathlineto{\pgfqpoint{2.763293in}{1.353173in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.209073in}}%
\pgfpathlineto{\pgfqpoint{2.764016in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{1.314558in}}%
\pgfpathlineto{\pgfqpoint{2.765564in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{2.765151in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{2.765667in}{1.361141in}}%
\pgfpathlineto{\pgfqpoint{2.766802in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{2.766389in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{2.766905in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{2.767215in}{1.362510in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.294803in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{1.361766in}}%
\pgfpathlineto{\pgfqpoint{2.768556in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{2.769279in}{1.236022in}}%
\pgfpathlineto{\pgfqpoint{2.769692in}{1.359234in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{1.194553in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.361710in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.291307in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{1.039791in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{1.360781in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{1.315442in}}%
\pgfpathlineto{\pgfqpoint{2.772788in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.355170in}}%
\pgfpathlineto{\pgfqpoint{2.773200in}{1.142228in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{2.774129in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{2.774336in}{1.359857in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{1.295364in}}%
\pgfpathlineto{\pgfqpoint{2.774748in}{1.024264in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.360370in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{1.317367in}}%
\pgfpathlineto{\pgfqpoint{2.775884in}{1.359203in}}%
\pgfpathlineto{\pgfqpoint{2.776193in}{1.298407in}}%
\pgfpathlineto{\pgfqpoint{2.776296in}{1.099866in}}%
\pgfpathlineto{\pgfqpoint{2.776709in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{1.317767in}}%
\pgfpathlineto{\pgfqpoint{2.777432in}{1.358949in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{1.294612in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{0.965026in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{2.778773in}{1.322556in}}%
\pgfpathlineto{\pgfqpoint{2.778980in}{1.358971in}}%
\pgfpathlineto{\pgfqpoint{2.779289in}{1.282618in}}%
\pgfpathlineto{\pgfqpoint{2.779392in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{2.779805in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{2.780321in}{1.330475in}}%
\pgfpathlineto{\pgfqpoint{2.780528in}{1.358718in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{2.781456in}{1.336578in}}%
\pgfpathlineto{\pgfqpoint{2.781663in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{2.782076in}{1.357199in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.276078in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{1.240848in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{2.784656in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{2.784243in}{1.357263in}}%
\pgfpathlineto{\pgfqpoint{2.784759in}{1.292923in}}%
\pgfpathlineto{\pgfqpoint{2.785791in}{1.357741in}}%
\pgfpathlineto{\pgfqpoint{2.785378in}{1.182676in}}%
\pgfpathlineto{\pgfqpoint{2.785894in}{1.347655in}}%
\pgfpathlineto{\pgfqpoint{2.786100in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{2.786513in}{1.357291in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{2.787236in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{2.787648in}{1.203782in}}%
\pgfpathlineto{\pgfqpoint{2.788164in}{1.332764in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{1.106823in}}%
\pgfpathlineto{\pgfqpoint{2.788680in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{1.299505in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{2.789712in}{1.293066in}}%
\pgfpathlineto{\pgfqpoint{2.789816in}{1.014775in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{1.355121in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.336937in}}%
\pgfpathlineto{\pgfqpoint{2.790951in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{2.791157in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{2.791673in}{1.355067in}}%
\pgfpathlineto{\pgfqpoint{2.792189in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{2.792396in}{1.354309in}}%
\pgfpathlineto{\pgfqpoint{2.792602in}{1.296606in}}%
\pgfpathlineto{\pgfqpoint{2.793428in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{1.354385in}}%
\pgfpathlineto{\pgfqpoint{2.793634in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{1.353898in}}%
\pgfpathlineto{\pgfqpoint{2.794047in}{1.288887in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{1.113670in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{1.354705in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{1.341725in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{1.354543in}}%
\pgfpathlineto{\pgfqpoint{2.795492in}{1.271861in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{1.203819in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{1.355263in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.317135in}}%
\pgfpathlineto{\pgfqpoint{2.797349in}{1.354946in}}%
\pgfpathlineto{\pgfqpoint{2.796936in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.344373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.481024in}}{\pgfqpoint{2.113786in}{1.697095in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281558in}{0.471024in}}%
\pgfpathlineto{\pgfqpoint{2.282641in}{1.118450in}}%
\pgfpathlineto{\pgfqpoint{2.284963in}{1.268871in}}%
\pgfpathlineto{\pgfqpoint{2.287492in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{2.288369in}{1.319398in}}%
\pgfpathlineto{\pgfqpoint{2.288885in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{2.289968in}{1.308682in}}%
\pgfpathlineto{\pgfqpoint{2.291620in}{1.270945in}}%
\pgfpathlineto{\pgfqpoint{2.293322in}{1.174791in}}%
\pgfpathlineto{\pgfqpoint{2.294200in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{0.805681in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{1.075379in}}%
\pgfpathlineto{\pgfqpoint{2.295490in}{1.061654in}}%
\pgfpathlineto{\pgfqpoint{2.295902in}{0.937415in}}%
\pgfpathlineto{\pgfqpoint{2.295954in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{2.296883in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{2.299153in}{1.283596in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{1.313235in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.313486in}}%
\pgfpathlineto{\pgfqpoint{2.302094in}{1.312434in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.302530in}}%
\pgfpathlineto{\pgfqpoint{2.304726in}{1.261340in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{1.161128in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{2.306945in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{1.117106in}}%
\pgfpathlineto{\pgfqpoint{2.308028in}{1.118616in}}%
\pgfpathlineto{\pgfqpoint{2.308390in}{1.108909in}}%
\pgfpathlineto{\pgfqpoint{2.308906in}{1.028856in}}%
\pgfpathlineto{\pgfqpoint{2.309060in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{2.309731in}{1.149336in}}%
\pgfpathlineto{\pgfqpoint{2.311795in}{1.276551in}}%
\pgfpathlineto{\pgfqpoint{2.313962in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{2.314169in}{1.308030in}}%
\pgfpathlineto{\pgfqpoint{2.314582in}{1.306955in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{1.296695in}}%
\pgfpathlineto{\pgfqpoint{2.317058in}{1.254196in}}%
\pgfpathlineto{\pgfqpoint{2.318451in}{1.144133in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{0.896915in}}%
\pgfpathlineto{\pgfqpoint{2.319638in}{1.122757in}}%
\pgfpathlineto{\pgfqpoint{2.320206in}{1.141015in}}%
\pgfpathlineto{\pgfqpoint{2.320722in}{1.124283in}}%
\pgfpathlineto{\pgfqpoint{2.321289in}{1.000953in}}%
\pgfpathlineto{\pgfqpoint{2.321393in}{0.815066in}}%
\pgfpathlineto{\pgfqpoint{2.322218in}{1.180146in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.325985in}{1.302938in}}%
\pgfpathlineto{\pgfqpoint{2.326191in}{1.302686in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.297590in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{1.183815in}}%
\pgfpathlineto{\pgfqpoint{2.330371in}{1.003276in}}%
\pgfpathlineto{\pgfqpoint{2.330474in}{0.897401in}}%
\pgfpathlineto{\pgfqpoint{2.331351in}{1.148013in}}%
\pgfpathlineto{\pgfqpoint{2.331713in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{2.332229in}{1.142636in}}%
\pgfpathlineto{\pgfqpoint{2.332848in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.834845in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{2.335686in}{1.280397in}}%
\pgfpathlineto{\pgfqpoint{2.337234in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{2.337492in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{2.338266in}{1.290764in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.253428in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{1.146194in}}%
\pgfpathlineto{\pgfqpoint{2.341362in}{0.891913in}}%
\pgfpathlineto{\pgfqpoint{2.342033in}{1.141818in}}%
\pgfpathlineto{\pgfqpoint{2.342703in}{1.164869in}}%
\pgfpathlineto{\pgfqpoint{2.343219in}{1.152568in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{1.068004in}}%
\pgfpathlineto{\pgfqpoint{2.344045in}{0.808736in}}%
\pgfpathlineto{\pgfqpoint{2.344664in}{1.167272in}}%
\pgfpathlineto{\pgfqpoint{2.346625in}{1.278967in}}%
\pgfpathlineto{\pgfqpoint{2.347967in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{2.348328in}{1.292672in}}%
\pgfpathlineto{\pgfqpoint{2.349205in}{1.281145in}}%
\pgfpathlineto{\pgfqpoint{2.350547in}{1.229133in}}%
\pgfpathlineto{\pgfqpoint{2.351579in}{1.093413in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.918876in}}%
\pgfpathlineto{\pgfqpoint{2.352507in}{1.150644in}}%
\pgfpathlineto{\pgfqpoint{2.353178in}{1.171903in}}%
\pgfpathlineto{\pgfqpoint{2.353694in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{2.354313in}{1.079416in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{0.880041in}}%
\pgfpathlineto{\pgfqpoint{2.355139in}{1.168612in}}%
\pgfpathlineto{\pgfqpoint{2.357100in}{1.278539in}}%
\pgfpathlineto{\pgfqpoint{2.358183in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{2.358648in}{1.287690in}}%
\pgfpathlineto{\pgfqpoint{2.359628in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{2.360918in}{1.201944in}}%
\pgfpathlineto{\pgfqpoint{2.361692in}{1.034143in}}%
\pgfpathlineto{\pgfqpoint{2.361795in}{0.569352in}}%
\pgfpathlineto{\pgfqpoint{2.362673in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{2.363189in}{1.177141in}}%
\pgfpathlineto{\pgfqpoint{2.363705in}{1.164372in}}%
\pgfpathlineto{\pgfqpoint{2.364375in}{1.065973in}}%
\pgfpathlineto{\pgfqpoint{2.364530in}{0.895534in}}%
\pgfpathlineto{\pgfqpoint{2.365201in}{1.178073in}}%
\pgfpathlineto{\pgfqpoint{2.367162in}{1.278791in}}%
\pgfpathlineto{\pgfqpoint{2.367987in}{1.285508in}}%
\pgfpathlineto{\pgfqpoint{2.368503in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{2.369535in}{1.259598in}}%
\pgfpathlineto{\pgfqpoint{2.370774in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{2.371290in}{1.009198in}}%
\pgfpathlineto{\pgfqpoint{2.371341in}{0.912421in}}%
\pgfpathlineto{\pgfqpoint{2.372270in}{1.171383in}}%
\pgfpathlineto{\pgfqpoint{2.372734in}{1.181149in}}%
\pgfpathlineto{\pgfqpoint{2.373250in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{2.373921in}{1.080429in}}%
\pgfpathlineto{\pgfqpoint{2.374128in}{0.824320in}}%
\pgfpathlineto{\pgfqpoint{2.374747in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.276349in}}%
\pgfpathlineto{\pgfqpoint{2.377378in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{1.278544in}}%
\pgfpathlineto{\pgfqpoint{2.378926in}{1.251931in}}%
\pgfpathlineto{\pgfqpoint{2.380062in}{1.158433in}}%
\pgfpathlineto{\pgfqpoint{2.380526in}{0.898690in}}%
\pgfpathlineto{\pgfqpoint{2.381145in}{1.154370in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{1.184233in}}%
\pgfpathlineto{\pgfqpoint{2.382435in}{1.172293in}}%
\pgfpathlineto{\pgfqpoint{2.383106in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{2.383312in}{0.893854in}}%
\pgfpathlineto{\pgfqpoint{2.383932in}{1.180228in}}%
\pgfpathlineto{\pgfqpoint{2.385789in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{2.386357in}{1.278185in}}%
\pgfpathlineto{\pgfqpoint{2.386873in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{2.388937in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{2.389350in}{0.908186in}}%
\pgfpathlineto{\pgfqpoint{2.389969in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{2.390743in}{1.186623in}}%
\pgfpathlineto{\pgfqpoint{2.391259in}{1.174165in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{0.930208in}}%
\pgfpathlineto{\pgfqpoint{2.392755in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{2.394613in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{2.395490in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.242892in}}%
\pgfpathlineto{\pgfqpoint{2.397502in}{1.139687in}}%
\pgfpathlineto{\pgfqpoint{2.397812in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{2.397864in}{0.740417in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{1.182055in}}%
\pgfpathlineto{\pgfqpoint{2.399205in}{1.188472in}}%
\pgfpathlineto{\pgfqpoint{2.399721in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{1.083270in}}%
\pgfpathlineto{\pgfqpoint{2.400598in}{0.917330in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.270213in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{1.271575in}}%
\pgfpathlineto{\pgfqpoint{2.403798in}{1.268378in}}%
\pgfpathlineto{\pgfqpoint{2.404726in}{1.239992in}}%
\pgfpathlineto{\pgfqpoint{2.405707in}{1.137840in}}%
\pgfpathlineto{\pgfqpoint{2.406068in}{0.913467in}}%
\pgfpathlineto{\pgfqpoint{2.406687in}{1.163991in}}%
\pgfpathlineto{\pgfqpoint{2.407410in}{1.189915in}}%
\pgfpathlineto{\pgfqpoint{2.407926in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{1.087725in}}%
\pgfpathlineto{\pgfqpoint{2.408751in}{0.884705in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{1.184759in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.267971in}}%
\pgfpathlineto{\pgfqpoint{2.411383in}{1.268492in}}%
\pgfpathlineto{\pgfqpoint{2.411796in}{1.265470in}}%
\pgfpathlineto{\pgfqpoint{2.412724in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{1.128896in}}%
\pgfpathlineto{\pgfqpoint{2.413963in}{0.869096in}}%
\pgfpathlineto{\pgfqpoint{2.414582in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{2.415304in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{2.415820in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{2.416440in}{1.079914in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{2.417317in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{2.419071in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{2.419174in}{1.265495in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{1.249492in}}%
\pgfpathlineto{\pgfqpoint{2.421083in}{1.170386in}}%
\pgfpathlineto{\pgfqpoint{2.421548in}{0.981496in}}%
\pgfpathlineto{\pgfqpoint{2.421599in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{2.422528in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{1.191860in}}%
\pgfpathlineto{\pgfqpoint{2.423405in}{1.178814in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{2.424231in}{0.930957in}}%
\pgfpathlineto{\pgfqpoint{2.424850in}{1.188193in}}%
\pgfpathlineto{\pgfqpoint{2.426605in}{1.262753in}}%
\pgfpathlineto{\pgfqpoint{2.426914in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{2.427740in}{1.236319in}}%
\pgfpathlineto{\pgfqpoint{2.428669in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{0.757926in}}%
\pgfpathlineto{\pgfqpoint{2.429597in}{1.167112in}}%
\pgfpathlineto{\pgfqpoint{2.430268in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{2.430784in}{1.178330in}}%
\pgfpathlineto{\pgfqpoint{2.431403in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{2.431558in}{0.693289in}}%
\pgfpathlineto{\pgfqpoint{2.432281in}{1.198090in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.260047in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{1.259719in}}%
\pgfpathlineto{\pgfqpoint{2.434551in}{1.249924in}}%
\pgfpathlineto{\pgfqpoint{2.435531in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{2.436047in}{1.034137in}}%
\pgfpathlineto{\pgfqpoint{2.436151in}{0.934587in}}%
\pgfpathlineto{\pgfqpoint{2.437028in}{1.185528in}}%
\pgfpathlineto{\pgfqpoint{2.437389in}{1.192902in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{1.074709in}}%
\pgfpathlineto{\pgfqpoint{2.438679in}{0.840971in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{1.199556in}}%
\pgfpathlineto{\pgfqpoint{2.440898in}{1.257464in}}%
\pgfpathlineto{\pgfqpoint{2.441053in}{1.256798in}}%
\pgfpathlineto{\pgfqpoint{2.441672in}{1.243033in}}%
\pgfpathlineto{\pgfqpoint{2.442601in}{1.166330in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{0.996781in}}%
\pgfpathlineto{\pgfqpoint{2.443065in}{0.787638in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{1.189292in}}%
\pgfpathlineto{\pgfqpoint{2.444303in}{1.193183in}}%
\pgfpathlineto{\pgfqpoint{2.444768in}{1.181692in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{1.089128in}}%
\pgfpathlineto{\pgfqpoint{2.445542in}{0.945602in}}%
\pgfpathlineto{\pgfqpoint{2.446264in}{1.197088in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.254976in}}%
\pgfpathlineto{\pgfqpoint{2.447915in}{1.253753in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{2.449515in}{1.127445in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.912874in}}%
\pgfpathlineto{\pgfqpoint{2.450444in}{1.173092in}}%
\pgfpathlineto{\pgfqpoint{2.451011in}{1.193337in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{1.178179in}}%
\pgfpathlineto{\pgfqpoint{2.452095in}{1.081192in}}%
\pgfpathlineto{\pgfqpoint{2.452250in}{0.794600in}}%
\pgfpathlineto{\pgfqpoint{2.452972in}{1.199911in}}%
\pgfpathlineto{\pgfqpoint{2.454314in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{2.454572in}{1.250657in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{1.221591in}}%
\pgfpathlineto{\pgfqpoint{2.456120in}{1.104704in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{0.846293in}}%
\pgfpathlineto{\pgfqpoint{2.457049in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{2.457513in}{1.193365in}}%
\pgfpathlineto{\pgfqpoint{2.458081in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{2.458648in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{2.458751in}{0.854556in}}%
\pgfpathlineto{\pgfqpoint{2.459577in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{1.250297in}}%
\pgfpathlineto{\pgfqpoint{2.461125in}{1.245686in}}%
\pgfpathlineto{\pgfqpoint{2.461951in}{1.200933in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{2.462673in}{0.838096in}}%
\pgfpathlineto{\pgfqpoint{2.463550in}{1.187534in}}%
\pgfpathlineto{\pgfqpoint{2.463860in}{1.193342in}}%
\pgfpathlineto{\pgfqpoint{2.464324in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{2.464892in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{2.465047in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{2.465769in}{1.200657in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.248075in}}%
\pgfpathlineto{\pgfqpoint{2.467317in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{2.468091in}{1.204500in}}%
\pgfpathlineto{\pgfqpoint{2.468762in}{1.036843in}}%
\pgfpathlineto{\pgfqpoint{2.468865in}{0.947185in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{1.193207in}}%
\pgfpathlineto{\pgfqpoint{2.470464in}{1.180009in}}%
\pgfpathlineto{\pgfqpoint{2.471032in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{2.471187in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{2.471909in}{1.201666in}}%
\pgfpathlineto{\pgfqpoint{2.473044in}{1.245918in}}%
\pgfpathlineto{\pgfqpoint{2.473406in}{1.241437in}}%
\pgfpathlineto{\pgfqpoint{2.474180in}{1.196981in}}%
\pgfpathlineto{\pgfqpoint{2.474747in}{1.056844in}}%
\pgfpathlineto{\pgfqpoint{2.474850in}{0.690084in}}%
\pgfpathlineto{\pgfqpoint{2.475728in}{1.188120in}}%
\pgfpathlineto{\pgfqpoint{2.475986in}{1.193011in}}%
\pgfpathlineto{\pgfqpoint{2.476450in}{1.179552in}}%
\pgfpathlineto{\pgfqpoint{2.477018in}{1.075589in}}%
\pgfpathlineto{\pgfqpoint{2.477172in}{0.919940in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{1.203478in}}%
\pgfpathlineto{\pgfqpoint{2.478927in}{1.243858in}}%
\pgfpathlineto{\pgfqpoint{2.479340in}{1.238466in}}%
\pgfpathlineto{\pgfqpoint{2.480114in}{1.188180in}}%
\pgfpathlineto{\pgfqpoint{2.480630in}{1.031919in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{0.940004in}}%
\pgfpathlineto{\pgfqpoint{2.481610in}{1.189370in}}%
\pgfpathlineto{\pgfqpoint{2.481816in}{1.192759in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{1.178960in}}%
\pgfpathlineto{\pgfqpoint{2.482848in}{1.067355in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{2.483726in}{1.205235in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.241850in}}%
\pgfpathlineto{\pgfqpoint{2.485170in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{2.485944in}{1.171071in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{1.003758in}}%
\pgfpathlineto{\pgfqpoint{2.486409in}{0.777525in}}%
\pgfpathlineto{\pgfqpoint{2.487389in}{1.191289in}}%
\pgfpathlineto{\pgfqpoint{2.487544in}{1.192463in}}%
\pgfpathlineto{\pgfqpoint{2.487854in}{1.184770in}}%
\pgfpathlineto{\pgfqpoint{2.488421in}{1.108295in}}%
\pgfpathlineto{\pgfqpoint{2.488628in}{0.882415in}}%
\pgfpathlineto{\pgfqpoint{2.489247in}{1.190859in}}%
\pgfpathlineto{\pgfqpoint{2.490330in}{1.239896in}}%
\pgfpathlineto{\pgfqpoint{2.490692in}{1.234476in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{2.491982in}{0.899160in}}%
\pgfpathlineto{\pgfqpoint{2.492910in}{1.190426in}}%
\pgfpathlineto{\pgfqpoint{2.493065in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{2.493426in}{1.182658in}}%
\pgfpathlineto{\pgfqpoint{2.493994in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.494149in}{0.914760in}}%
\pgfpathlineto{\pgfqpoint{2.494871in}{1.201356in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{1.238026in}}%
\pgfpathlineto{\pgfqpoint{2.496264in}{1.228935in}}%
\pgfpathlineto{\pgfqpoint{2.497038in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{1.006979in}}%
\pgfpathlineto{\pgfqpoint{2.497400in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{1.191093in}}%
\pgfpathlineto{\pgfqpoint{2.498483in}{1.191790in}}%
\pgfpathlineto{\pgfqpoint{2.498793in}{1.184315in}}%
\pgfpathlineto{\pgfqpoint{2.499360in}{1.102920in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{0.889907in}}%
\pgfpathlineto{\pgfqpoint{2.500238in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{2.501115in}{1.236199in}}%
\pgfpathlineto{\pgfqpoint{2.501631in}{1.225733in}}%
\pgfpathlineto{\pgfqpoint{2.502405in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{2.502714in}{0.916980in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{1.176568in}}%
\pgfpathlineto{\pgfqpoint{2.503746in}{1.191375in}}%
\pgfpathlineto{\pgfqpoint{2.504262in}{1.170347in}}%
\pgfpathlineto{\pgfqpoint{2.504727in}{1.052311in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{0.870424in}}%
\pgfpathlineto{\pgfqpoint{2.505656in}{1.211873in}}%
\pgfpathlineto{\pgfqpoint{2.506378in}{1.234415in}}%
\pgfpathlineto{\pgfqpoint{2.506894in}{1.221354in}}%
\pgfpathlineto{\pgfqpoint{2.507616in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{2.507874in}{0.817837in}}%
\pgfpathlineto{\pgfqpoint{2.508545in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.190945in}}%
\pgfpathlineto{\pgfqpoint{2.509422in}{1.169251in}}%
\pgfpathlineto{\pgfqpoint{2.509887in}{1.039998in}}%
\pgfpathlineto{\pgfqpoint{2.509990in}{0.951568in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.511435in}{1.232700in}}%
\pgfpathlineto{\pgfqpoint{2.512002in}{1.218604in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{1.117018in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{2.513654in}{1.182210in}}%
\pgfpathlineto{\pgfqpoint{2.513963in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{2.514428in}{1.171814in}}%
\pgfpathlineto{\pgfqpoint{2.514892in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{2.514995in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{2.515821in}{1.211186in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{2.516956in}{1.218147in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{1.116494in}}%
\pgfpathlineto{\pgfqpoint{2.517885in}{0.854956in}}%
\pgfpathlineto{\pgfqpoint{2.518607in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{2.518917in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{2.519381in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{1.028950in}}%
\pgfpathlineto{\pgfqpoint{2.519897in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{2.521858in}{1.214598in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.114675in}}%
\pgfpathlineto{\pgfqpoint{2.522735in}{0.602322in}}%
\pgfpathlineto{\pgfqpoint{2.523457in}{1.182941in}}%
\pgfpathlineto{\pgfqpoint{2.523715in}{1.189546in}}%
\pgfpathlineto{\pgfqpoint{2.524180in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{2.524644in}{1.042451in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{0.950613in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{1.215374in}}%
\pgfpathlineto{\pgfqpoint{2.526089in}{1.227831in}}%
\pgfpathlineto{\pgfqpoint{2.526605in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{1.113128in}}%
\pgfpathlineto{\pgfqpoint{2.527482in}{0.848924in}}%
\pgfpathlineto{\pgfqpoint{2.528205in}{1.183261in}}%
\pgfpathlineto{\pgfqpoint{2.528463in}{1.189062in}}%
\pgfpathlineto{\pgfqpoint{2.528927in}{1.166999in}}%
\pgfpathlineto{\pgfqpoint{2.529391in}{0.998771in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{0.871807in}}%
\pgfpathlineto{\pgfqpoint{2.530372in}{1.216900in}}%
\pgfpathlineto{\pgfqpoint{2.530785in}{1.226299in}}%
\pgfpathlineto{\pgfqpoint{2.531301in}{1.210591in}}%
\pgfpathlineto{\pgfqpoint{2.531971in}{1.091274in}}%
\pgfpathlineto{\pgfqpoint{2.532126in}{0.853455in}}%
\pgfpathlineto{\pgfqpoint{2.532900in}{1.185371in}}%
\pgfpathlineto{\pgfqpoint{2.533107in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{1.174033in}}%
\pgfpathlineto{\pgfqpoint{2.533932in}{1.070008in}}%
\pgfpathlineto{\pgfqpoint{2.534035in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{1.209669in}}%
\pgfpathlineto{\pgfqpoint{2.535377in}{1.224785in}}%
\pgfpathlineto{\pgfqpoint{2.535893in}{1.207531in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{2.536667in}{0.797470in}}%
\pgfpathlineto{\pgfqpoint{2.537441in}{1.184957in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{1.187980in}}%
\pgfpathlineto{\pgfqpoint{2.538009in}{1.172483in}}%
\pgfpathlineto{\pgfqpoint{2.538473in}{1.056378in}}%
\pgfpathlineto{\pgfqpoint{2.538576in}{0.871422in}}%
\pgfpathlineto{\pgfqpoint{2.539402in}{1.210710in}}%
\pgfpathlineto{\pgfqpoint{2.539866in}{1.223320in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{2.541001in}{1.080779in}}%
\pgfpathlineto{\pgfqpoint{2.541105in}{0.958131in}}%
\pgfpathlineto{\pgfqpoint{2.541930in}{1.185720in}}%
\pgfpathlineto{\pgfqpoint{2.542085in}{1.187463in}}%
\pgfpathlineto{\pgfqpoint{2.542395in}{1.176188in}}%
\pgfpathlineto{\pgfqpoint{2.542911in}{1.051248in}}%
\pgfpathlineto{\pgfqpoint{2.543014in}{0.920785in}}%
\pgfpathlineto{\pgfqpoint{2.543839in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{2.544252in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{2.544768in}{1.204083in}}%
\pgfpathlineto{\pgfqpoint{2.545387in}{1.072863in}}%
\pgfpathlineto{\pgfqpoint{2.545491in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{2.546316in}{1.185808in}}%
\pgfpathlineto{\pgfqpoint{2.546419in}{1.186966in}}%
\pgfpathlineto{\pgfqpoint{2.546729in}{1.176995in}}%
\pgfpathlineto{\pgfqpoint{2.547245in}{1.059401in}}%
\pgfpathlineto{\pgfqpoint{2.547348in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{2.548174in}{1.209942in}}%
\pgfpathlineto{\pgfqpoint{2.548587in}{1.220490in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{1.204369in}}%
\pgfpathlineto{\pgfqpoint{2.549670in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{0.932392in}}%
\pgfpathlineto{\pgfqpoint{2.550599in}{1.185392in}}%
\pgfpathlineto{\pgfqpoint{2.550702in}{1.186422in}}%
\pgfpathlineto{\pgfqpoint{2.551012in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{2.551476in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{2.551579in}{0.961693in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.207882in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{1.219136in}}%
\pgfpathlineto{\pgfqpoint{2.553334in}{1.198411in}}%
\pgfpathlineto{\pgfqpoint{2.553901in}{1.062068in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{2.555088in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{2.555604in}{1.104111in}}%
\pgfpathlineto{\pgfqpoint{2.555811in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{2.556481in}{1.200467in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.217803in}}%
\pgfpathlineto{\pgfqpoint{2.557462in}{1.198578in}}%
\pgfpathlineto{\pgfqpoint{2.558029in}{1.064796in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{2.559010in}{1.185324in}}%
\pgfpathlineto{\pgfqpoint{2.559216in}{1.180559in}}%
\pgfpathlineto{\pgfqpoint{2.559732in}{1.095169in}}%
\pgfpathlineto{\pgfqpoint{2.559887in}{0.842048in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{1.202010in}}%
\pgfpathlineto{\pgfqpoint{2.561022in}{1.216491in}}%
\pgfpathlineto{\pgfqpoint{2.561538in}{1.196781in}}%
\pgfpathlineto{\pgfqpoint{2.562106in}{1.048781in}}%
\pgfpathlineto{\pgfqpoint{2.562209in}{0.953281in}}%
\pgfpathlineto{\pgfqpoint{2.563035in}{1.184721in}}%
\pgfpathlineto{\pgfqpoint{2.563086in}{1.184660in}}%
\pgfpathlineto{\pgfqpoint{2.563396in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{2.563860in}{1.028724in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{0.902928in}}%
\pgfpathlineto{\pgfqpoint{2.564892in}{1.213360in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.215245in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.204920in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{1.114623in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{0.902578in}}%
\pgfpathlineto{\pgfqpoint{2.566905in}{1.182422in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{1.184168in}}%
\pgfpathlineto{\pgfqpoint{2.567369in}{1.169396in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{1.011628in}}%
\pgfpathlineto{\pgfqpoint{2.567885in}{0.780738in}}%
\pgfpathlineto{\pgfqpoint{2.568865in}{1.212840in}}%
\pgfpathlineto{\pgfqpoint{2.568968in}{1.213976in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{1.204203in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.937277in}}%
\pgfpathlineto{\pgfqpoint{2.570826in}{1.182332in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{1.183654in}}%
\pgfpathlineto{\pgfqpoint{2.571239in}{1.171351in}}%
\pgfpathlineto{\pgfqpoint{2.571703in}{1.037648in}}%
\pgfpathlineto{\pgfqpoint{2.571755in}{0.940987in}}%
\pgfpathlineto{\pgfqpoint{2.572684in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{2.572838in}{1.212759in}}%
\pgfpathlineto{\pgfqpoint{2.573251in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{2.573819in}{1.075999in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{0.906093in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.574799in}{1.182958in}}%
\pgfpathlineto{\pgfqpoint{2.575160in}{1.161460in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{0.961675in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{2.576657in}{1.211588in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{1.186383in}}%
\pgfpathlineto{\pgfqpoint{2.577637in}{1.048941in}}%
\pgfpathlineto{\pgfqpoint{2.577740in}{0.959355in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{1.182465in}}%
\pgfpathlineto{\pgfqpoint{2.578618in}{1.181710in}}%
\pgfpathlineto{\pgfqpoint{2.579030in}{1.144882in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{0.938859in}}%
\pgfpathlineto{\pgfqpoint{2.579908in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{2.580424in}{1.210364in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.180954in}}%
\pgfpathlineto{\pgfqpoint{2.581404in}{0.983775in}}%
\pgfpathlineto{\pgfqpoint{2.581456in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{2.582230in}{1.181935in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.179437in}}%
\pgfpathlineto{\pgfqpoint{2.582849in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{2.583055in}{0.708939in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{1.197317in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{1.209265in}}%
\pgfpathlineto{\pgfqpoint{2.584552in}{1.186443in}}%
\pgfpathlineto{\pgfqpoint{2.585016in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{2.585119in}{0.956871in}}%
\pgfpathlineto{\pgfqpoint{2.585893in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{2.585996in}{1.180019in}}%
\pgfpathlineto{\pgfqpoint{2.586409in}{1.136574in}}%
\pgfpathlineto{\pgfqpoint{2.586719in}{0.964071in}}%
\pgfpathlineto{\pgfqpoint{2.587286in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.587699in}{1.208150in}}%
\pgfpathlineto{\pgfqpoint{2.588215in}{1.179108in}}%
\pgfpathlineto{\pgfqpoint{2.588628in}{1.039824in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{2.589505in}{1.180802in}}%
\pgfpathlineto{\pgfqpoint{2.589660in}{1.176516in}}%
\pgfpathlineto{\pgfqpoint{2.590124in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{2.590279in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{2.591002in}{1.200342in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{2.591724in}{1.183346in}}%
\pgfpathlineto{\pgfqpoint{2.592188in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{2.592240in}{0.738417in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.174314in}}%
\pgfpathlineto{\pgfqpoint{2.593685in}{1.073212in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{0.886960in}}%
\pgfpathlineto{\pgfqpoint{2.594614in}{1.203615in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{1.205967in}}%
\pgfpathlineto{\pgfqpoint{2.595130in}{1.191455in}}%
\pgfpathlineto{\pgfqpoint{2.595646in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{2.595749in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{2.596523in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{2.596626in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{2.597090in}{1.104958in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{0.948928in}}%
\pgfpathlineto{\pgfqpoint{2.597968in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{2.598226in}{1.204899in}}%
\pgfpathlineto{\pgfqpoint{2.598638in}{1.184342in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{2.599154in}{0.905105in}}%
\pgfpathlineto{\pgfqpoint{2.599928in}{1.179183in}}%
\pgfpathlineto{\pgfqpoint{2.600135in}{1.172191in}}%
\pgfpathlineto{\pgfqpoint{2.600599in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{0.953531in}}%
\pgfpathlineto{\pgfqpoint{2.601580in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{2.601631in}{1.203842in}}%
\pgfpathlineto{\pgfqpoint{2.601734in}{1.202325in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{0.904354in}}%
\pgfpathlineto{\pgfqpoint{2.603179in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{2.603282in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{2.603644in}{1.158013in}}%
\pgfpathlineto{\pgfqpoint{2.604005in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{2.604056in}{0.904418in}}%
\pgfpathlineto{\pgfqpoint{2.604985in}{1.202798in}}%
\pgfpathlineto{\pgfqpoint{2.605295in}{1.189843in}}%
\pgfpathlineto{\pgfqpoint{2.605811in}{1.043935in}}%
\pgfpathlineto{\pgfqpoint{2.605862in}{0.949564in}}%
\pgfpathlineto{\pgfqpoint{2.606636in}{1.178048in}}%
\pgfpathlineto{\pgfqpoint{2.606843in}{1.169947in}}%
\pgfpathlineto{\pgfqpoint{2.607256in}{1.069521in}}%
\pgfpathlineto{\pgfqpoint{2.607359in}{0.745635in}}%
\pgfpathlineto{\pgfqpoint{2.608184in}{1.201090in}}%
\pgfpathlineto{\pgfqpoint{2.608288in}{1.201778in}}%
\pgfpathlineto{\pgfqpoint{2.608546in}{1.192226in}}%
\pgfpathlineto{\pgfqpoint{2.609062in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{0.784863in}}%
\pgfpathlineto{\pgfqpoint{2.609887in}{1.177519in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{1.174026in}}%
\pgfpathlineto{\pgfqpoint{2.610455in}{1.104677in}}%
\pgfpathlineto{\pgfqpoint{2.610610in}{0.935962in}}%
\pgfpathlineto{\pgfqpoint{2.611332in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{2.611538in}{1.200793in}}%
\pgfpathlineto{\pgfqpoint{2.611900in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{2.612364in}{1.001530in}}%
\pgfpathlineto{\pgfqpoint{2.612416in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{1.176961in}}%
\pgfpathlineto{\pgfqpoint{2.613344in}{1.168562in}}%
\pgfpathlineto{\pgfqpoint{2.613757in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{2.613860in}{0.928671in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{1.199850in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{1.056217in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.948689in}}%
\pgfpathlineto{\pgfqpoint{2.616286in}{1.176363in}}%
\pgfpathlineto{\pgfqpoint{2.616492in}{1.170395in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{1.076758in}}%
\pgfpathlineto{\pgfqpoint{2.617008in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{1.198641in}}%
\pgfpathlineto{\pgfqpoint{2.617885in}{1.198928in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{2.618504in}{1.132670in}}%
\pgfpathlineto{\pgfqpoint{2.618762in}{0.953631in}}%
\pgfpathlineto{\pgfqpoint{2.619433in}{1.175879in}}%
\pgfpathlineto{\pgfqpoint{2.619485in}{1.175626in}}%
\pgfpathlineto{\pgfqpoint{2.619846in}{1.142450in}}%
\pgfpathlineto{\pgfqpoint{2.620155in}{0.877065in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.187655in}}%
\pgfpathlineto{\pgfqpoint{2.620981in}{1.197960in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{1.167745in}}%
\pgfpathlineto{\pgfqpoint{2.621858in}{0.925124in}}%
\pgfpathlineto{\pgfqpoint{2.622477in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{2.622529in}{1.175347in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{1.168158in}}%
\pgfpathlineto{\pgfqpoint{2.623148in}{1.056919in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{0.940363in}}%
\pgfpathlineto{\pgfqpoint{2.624077in}{1.197064in}}%
\pgfpathlineto{\pgfqpoint{2.624129in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{2.624541in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{2.624851in}{1.024051in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{2.625573in}{1.174770in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.150215in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{0.941905in}}%
\pgfpathlineto{\pgfqpoint{2.626812in}{1.183764in}}%
\pgfpathlineto{\pgfqpoint{2.627121in}{1.196109in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{1.157378in}}%
\pgfpathlineto{\pgfqpoint{2.627947in}{0.962160in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{1.174257in}}%
\pgfpathlineto{\pgfqpoint{2.628876in}{1.159050in}}%
\pgfpathlineto{\pgfqpoint{2.629237in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{2.629289in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{2.630114in}{1.195205in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{1.190712in}}%
\pgfpathlineto{\pgfqpoint{2.630733in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{2.630888in}{0.929027in}}%
\pgfpathlineto{\pgfqpoint{2.631559in}{1.173725in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{1.169907in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{1.080611in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{0.931132in}}%
\pgfpathlineto{\pgfqpoint{2.633055in}{1.194374in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{1.183153in}}%
\pgfpathlineto{\pgfqpoint{2.633778in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{0.923466in}}%
\pgfpathlineto{\pgfqpoint{2.634500in}{1.173236in}}%
\pgfpathlineto{\pgfqpoint{2.634810in}{1.153038in}}%
\pgfpathlineto{\pgfqpoint{2.635119in}{1.019309in}}%
\pgfpathlineto{\pgfqpoint{2.635171in}{0.746818in}}%
\pgfpathlineto{\pgfqpoint{2.635945in}{1.193500in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{1.187680in}}%
\pgfpathlineto{\pgfqpoint{2.636616in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{2.636771in}{0.969973in}}%
\pgfpathlineto{\pgfqpoint{2.637390in}{1.172695in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.015823in}}%
\pgfpathlineto{\pgfqpoint{2.638061in}{0.829067in}}%
\pgfpathlineto{\pgfqpoint{2.638835in}{1.192673in}}%
\pgfpathlineto{\pgfqpoint{2.639041in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{2.639609in}{0.755232in}}%
\pgfpathlineto{\pgfqpoint{2.640279in}{1.172114in}}%
\pgfpathlineto{\pgfqpoint{2.640486in}{1.160843in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{1.032752in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{2.641673in}{1.191834in}}%
\pgfpathlineto{\pgfqpoint{2.641879in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{2.642447in}{0.883161in}}%
\pgfpathlineto{\pgfqpoint{2.643066in}{1.171640in}}%
\pgfpathlineto{\pgfqpoint{2.643375in}{1.151173in}}%
\pgfpathlineto{\pgfqpoint{2.643737in}{0.931403in}}%
\pgfpathlineto{\pgfqpoint{2.644253in}{1.182314in}}%
\pgfpathlineto{\pgfqpoint{2.644459in}{1.190949in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{0.696619in}}%
\pgfpathlineto{\pgfqpoint{2.645852in}{1.171124in}}%
\pgfpathlineto{\pgfqpoint{2.646265in}{1.128661in}}%
\pgfpathlineto{\pgfqpoint{2.646523in}{0.959509in}}%
\pgfpathlineto{\pgfqpoint{2.647142in}{1.188310in}}%
\pgfpathlineto{\pgfqpoint{2.647245in}{1.190191in}}%
\pgfpathlineto{\pgfqpoint{2.647555in}{1.172815in}}%
\pgfpathlineto{\pgfqpoint{2.647968in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{1.170580in}}%
\pgfpathlineto{\pgfqpoint{2.648948in}{1.143064in}}%
\pgfpathlineto{\pgfqpoint{2.649258in}{0.910088in}}%
\pgfpathlineto{\pgfqpoint{2.649825in}{1.185000in}}%
\pgfpathlineto{\pgfqpoint{2.649980in}{1.189387in}}%
\pgfpathlineto{\pgfqpoint{2.650341in}{1.164356in}}%
\pgfpathlineto{\pgfqpoint{2.650703in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{1.170094in}}%
\pgfpathlineto{\pgfqpoint{2.651425in}{1.168428in}}%
\pgfpathlineto{\pgfqpoint{2.651786in}{1.108415in}}%
\pgfpathlineto{\pgfqpoint{2.651941in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{2.652663in}{1.188512in}}%
\pgfpathlineto{\pgfqpoint{2.652715in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{2.653025in}{1.165829in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{0.968485in}}%
\pgfpathlineto{\pgfqpoint{2.654005in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{1.168013in}}%
\pgfpathlineto{\pgfqpoint{2.654469in}{1.107247in}}%
\pgfpathlineto{\pgfqpoint{2.654624in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{2.655347in}{1.187801in}}%
\pgfpathlineto{\pgfqpoint{2.655398in}{1.187479in}}%
\pgfpathlineto{\pgfqpoint{2.655759in}{1.152954in}}%
\pgfpathlineto{\pgfqpoint{2.656017in}{1.027141in}}%
\pgfpathlineto{\pgfqpoint{2.656069in}{0.789991in}}%
\pgfpathlineto{\pgfqpoint{2.656688in}{1.169133in}}%
\pgfpathlineto{\pgfqpoint{2.657101in}{1.113678in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{0.956617in}}%
\pgfpathlineto{\pgfqpoint{2.657978in}{1.186996in}}%
\pgfpathlineto{\pgfqpoint{2.658030in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{2.658391in}{1.152641in}}%
\pgfpathlineto{\pgfqpoint{2.658649in}{1.024801in}}%
\pgfpathlineto{\pgfqpoint{2.658701in}{0.651442in}}%
\pgfpathlineto{\pgfqpoint{2.659320in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{2.659733in}{1.108416in}}%
\pgfpathlineto{\pgfqpoint{2.659887in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{2.660610in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{2.660661in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.145620in}}%
\pgfpathlineto{\pgfqpoint{2.661281in}{0.953058in}}%
\pgfpathlineto{\pgfqpoint{2.661900in}{1.168159in}}%
\pgfpathlineto{\pgfqpoint{2.662055in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{2.662416in}{1.050500in}}%
\pgfpathlineto{\pgfqpoint{2.662467in}{0.965392in}}%
\pgfpathlineto{\pgfqpoint{2.663190in}{1.185520in}}%
\pgfpathlineto{\pgfqpoint{2.663448in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{0.896607in}}%
\pgfpathlineto{\pgfqpoint{2.664480in}{1.167564in}}%
\pgfpathlineto{\pgfqpoint{2.664893in}{1.102228in}}%
\pgfpathlineto{\pgfqpoint{2.665047in}{0.702051in}}%
\pgfpathlineto{\pgfqpoint{2.665718in}{1.184770in}}%
\pgfpathlineto{\pgfqpoint{2.665821in}{1.183074in}}%
\pgfpathlineto{\pgfqpoint{2.666234in}{1.114568in}}%
\pgfpathlineto{\pgfqpoint{2.666389in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{2.667008in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{2.667266in}{1.145812in}}%
\pgfpathlineto{\pgfqpoint{2.667524in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{2.667576in}{0.709242in}}%
\pgfpathlineto{\pgfqpoint{2.668246in}{1.184065in}}%
\pgfpathlineto{\pgfqpoint{2.668608in}{1.153681in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{2.669485in}{1.166646in}}%
\pgfpathlineto{\pgfqpoint{2.669691in}{1.156474in}}%
\pgfpathlineto{\pgfqpoint{2.670052in}{0.968652in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{1.180156in}}%
\pgfpathlineto{\pgfqpoint{2.670723in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{2.671084in}{1.155107in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{0.916936in}}%
\pgfpathlineto{\pgfqpoint{2.671962in}{1.166152in}}%
\pgfpathlineto{\pgfqpoint{2.672220in}{1.149062in}}%
\pgfpathlineto{\pgfqpoint{2.672529in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{2.673097in}{1.179991in}}%
\pgfpathlineto{\pgfqpoint{2.673200in}{1.182626in}}%
\pgfpathlineto{\pgfqpoint{2.673510in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{1.013086in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{2.674438in}{1.165721in}}%
\pgfpathlineto{\pgfqpoint{2.674903in}{1.066292in}}%
\pgfpathlineto{\pgfqpoint{2.675006in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{2.675625in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{2.675883in}{1.168458in}}%
\pgfpathlineto{\pgfqpoint{2.676244in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{2.676296in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{2.676864in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{1.061681in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{0.944700in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{2.678360in}{1.157930in}}%
\pgfpathlineto{\pgfqpoint{2.679805in}{0.804479in}}%
\pgfpathlineto{\pgfqpoint{2.679237in}{1.164734in}}%
\pgfpathlineto{\pgfqpoint{2.679856in}{1.022323in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{1.180479in}}%
\pgfpathlineto{\pgfqpoint{2.680992in}{1.062294in}}%
\pgfpathlineto{\pgfqpoint{2.681611in}{1.164268in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{0.816077in}}%
\pgfpathlineto{\pgfqpoint{2.682798in}{1.179872in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{1.085801in}}%
\pgfpathlineto{\pgfqpoint{2.683417in}{0.922893in}}%
\pgfpathlineto{\pgfqpoint{2.683984in}{1.163839in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{0.949474in}}%
\pgfpathlineto{\pgfqpoint{2.685120in}{1.179117in}}%
\pgfpathlineto{\pgfqpoint{2.685687in}{1.050689in}}%
\pgfpathlineto{\pgfqpoint{2.686306in}{1.163389in}}%
\pgfpathlineto{\pgfqpoint{2.686822in}{0.936533in}}%
\pgfpathlineto{\pgfqpoint{2.687442in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.031277in}}%
\pgfpathlineto{\pgfqpoint{2.688061in}{0.821965in}}%
\pgfpathlineto{\pgfqpoint{2.688577in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{2.689144in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{2.689764in}{1.177752in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.045404in}}%
\pgfpathlineto{\pgfqpoint{2.690899in}{1.162325in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{0.905319in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{2.692550in}{1.031447in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{0.818728in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{0.958410in}}%
\pgfpathlineto{\pgfqpoint{2.694253in}{1.176608in}}%
\pgfpathlineto{\pgfqpoint{2.694769in}{1.052063in}}%
\pgfpathlineto{\pgfqpoint{2.694820in}{0.959437in}}%
\pgfpathlineto{\pgfqpoint{2.695336in}{1.161396in}}%
\pgfpathlineto{\pgfqpoint{2.695904in}{0.968426in}}%
\pgfpathlineto{\pgfqpoint{2.696472in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.696988in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{2.697555in}{1.161071in}}%
\pgfpathlineto{\pgfqpoint{2.698071in}{0.933432in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{2.699206in}{1.011345in}}%
\pgfpathlineto{\pgfqpoint{2.699258in}{0.908548in}}%
\pgfpathlineto{\pgfqpoint{2.699774in}{1.160627in}}%
\pgfpathlineto{\pgfqpoint{2.700290in}{0.961364in}}%
\pgfpathlineto{\pgfqpoint{2.700858in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{2.701374in}{1.018526in}}%
\pgfpathlineto{\pgfqpoint{2.701425in}{0.871203in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{1.160182in}}%
\pgfpathlineto{\pgfqpoint{2.702457in}{0.977088in}}%
\pgfpathlineto{\pgfqpoint{2.703025in}{1.173968in}}%
\pgfpathlineto{\pgfqpoint{2.703541in}{0.984831in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{0.967686in}}%
\pgfpathlineto{\pgfqpoint{2.704057in}{1.159757in}}%
\pgfpathlineto{\pgfqpoint{2.704108in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{2.704418in}{1.104737in}}%
\pgfpathlineto{\pgfqpoint{2.704573in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{2.705140in}{1.173528in}}%
\pgfpathlineto{\pgfqpoint{2.705450in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{2.706688in}{0.867604in}}%
\pgfpathlineto{\pgfqpoint{2.706172in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{2.706740in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{2.707256in}{1.172932in}}%
\pgfpathlineto{\pgfqpoint{2.707772in}{1.005016in}}%
\pgfpathlineto{\pgfqpoint{2.708804in}{0.893875in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{2.708856in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{2.709372in}{1.172177in}}%
\pgfpathlineto{\pgfqpoint{2.709836in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{2.710868in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.158460in}}%
\pgfpathlineto{\pgfqpoint{2.710920in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{2.711436in}{1.171724in}}%
\pgfpathlineto{\pgfqpoint{2.711952in}{0.956154in}}%
\pgfpathlineto{\pgfqpoint{2.712055in}{1.062746in}}%
\pgfpathlineto{\pgfqpoint{2.712468in}{1.158062in}}%
\pgfpathlineto{\pgfqpoint{2.712880in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{1.171085in}}%
\pgfpathlineto{\pgfqpoint{2.714016in}{0.884927in}}%
\pgfpathlineto{\pgfqpoint{2.714480in}{1.157476in}}%
\pgfpathlineto{\pgfqpoint{2.715202in}{1.131671in}}%
\pgfpathlineto{\pgfqpoint{2.715512in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{2.715976in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{2.717008in}{0.752228in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{1.157228in}}%
\pgfpathlineto{\pgfqpoint{2.717060in}{1.027441in}}%
\pgfpathlineto{\pgfqpoint{2.717524in}{1.169958in}}%
\pgfpathlineto{\pgfqpoint{2.718092in}{0.960757in}}%
\pgfpathlineto{\pgfqpoint{2.718247in}{1.113626in}}%
\pgfpathlineto{\pgfqpoint{2.718556in}{1.156800in}}%
\pgfpathlineto{\pgfqpoint{2.718969in}{1.022564in}}%
\pgfpathlineto{\pgfqpoint{2.719021in}{0.839337in}}%
\pgfpathlineto{\pgfqpoint{2.719537in}{1.169474in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{2.721343in}{1.156573in}}%
\pgfpathlineto{\pgfqpoint{2.721549in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{2.721910in}{1.100898in}}%
\pgfpathlineto{\pgfqpoint{2.722994in}{0.942216in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{1.155925in}}%
\pgfpathlineto{\pgfqpoint{2.723045in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{2.723510in}{1.168301in}}%
\pgfpathlineto{\pgfqpoint{2.723974in}{1.003479in}}%
\pgfpathlineto{\pgfqpoint{2.724026in}{0.940763in}}%
\pgfpathlineto{\pgfqpoint{2.724490in}{1.155481in}}%
\pgfpathlineto{\pgfqpoint{2.725006in}{1.055721in}}%
\pgfpathlineto{\pgfqpoint{2.725419in}{1.167610in}}%
\pgfpathlineto{\pgfqpoint{2.725935in}{0.961901in}}%
\pgfpathlineto{\pgfqpoint{2.726193in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{2.726399in}{1.155138in}}%
\pgfpathlineto{\pgfqpoint{2.726812in}{1.037869in}}%
\pgfpathlineto{\pgfqpoint{2.726864in}{0.879949in}}%
\pgfpathlineto{\pgfqpoint{2.727380in}{1.167300in}}%
\pgfpathlineto{\pgfqpoint{2.727896in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{2.728360in}{1.154602in}}%
\pgfpathlineto{\pgfqpoint{2.729083in}{1.148923in}}%
\pgfpathlineto{\pgfqpoint{2.729289in}{1.166759in}}%
\pgfpathlineto{\pgfqpoint{2.729702in}{1.074209in}}%
\pgfpathlineto{\pgfqpoint{2.729805in}{0.901392in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.154183in}}%
\pgfpathlineto{\pgfqpoint{2.730785in}{1.069981in}}%
\pgfpathlineto{\pgfqpoint{2.731198in}{1.166236in}}%
\pgfpathlineto{\pgfqpoint{2.731714in}{0.968358in}}%
\pgfpathlineto{\pgfqpoint{2.731972in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{2.732127in}{1.153955in}}%
\pgfpathlineto{\pgfqpoint{2.732488in}{1.074695in}}%
\pgfpathlineto{\pgfqpoint{2.733572in}{0.472240in}}%
\pgfpathlineto{\pgfqpoint{2.733056in}{1.165515in}}%
\pgfpathlineto{\pgfqpoint{2.733623in}{1.029562in}}%
\pgfpathlineto{\pgfqpoint{2.734449in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{2.734862in}{1.162309in}}%
\pgfpathlineto{\pgfqpoint{2.734965in}{1.165080in}}%
\pgfpathlineto{\pgfqpoint{2.735223in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{2.735429in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{2.735894in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{2.736410in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{2.736823in}{1.164496in}}%
\pgfpathlineto{\pgfqpoint{2.737235in}{1.027971in}}%
\pgfpathlineto{\pgfqpoint{2.737287in}{0.790878in}}%
\pgfpathlineto{\pgfqpoint{2.737700in}{1.152615in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{2.738629in}{1.164138in}}%
\pgfpathlineto{\pgfqpoint{2.739041in}{1.060677in}}%
\pgfpathlineto{\pgfqpoint{2.739970in}{0.939651in}}%
\pgfpathlineto{\pgfqpoint{2.739557in}{1.152438in}}%
\pgfpathlineto{\pgfqpoint{2.740125in}{1.102904in}}%
\pgfpathlineto{\pgfqpoint{2.740486in}{1.163428in}}%
\pgfpathlineto{\pgfqpoint{2.740899in}{1.010050in}}%
\pgfpathlineto{\pgfqpoint{2.740951in}{0.928561in}}%
\pgfpathlineto{\pgfqpoint{2.741363in}{1.152056in}}%
\pgfpathlineto{\pgfqpoint{2.741931in}{1.099764in}}%
\pgfpathlineto{\pgfqpoint{2.742292in}{1.162970in}}%
\pgfpathlineto{\pgfqpoint{2.742705in}{1.006845in}}%
\pgfpathlineto{\pgfqpoint{2.743582in}{0.930621in}}%
\pgfpathlineto{\pgfqpoint{2.743169in}{1.151682in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{1.103987in}}%
\pgfpathlineto{\pgfqpoint{2.744047in}{1.162555in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{1.056294in}}%
\pgfpathlineto{\pgfqpoint{2.745388in}{0.905013in}}%
\pgfpathlineto{\pgfqpoint{2.744975in}{1.151105in}}%
\pgfpathlineto{\pgfqpoint{2.745491in}{1.087977in}}%
\pgfpathlineto{\pgfqpoint{2.745853in}{1.162154in}}%
\pgfpathlineto{\pgfqpoint{2.746265in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{0.869793in}}%
\pgfpathlineto{\pgfqpoint{2.746730in}{1.150922in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{1.107694in}}%
\pgfpathlineto{\pgfqpoint{2.747607in}{1.161703in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.028666in}}%
\pgfpathlineto{\pgfqpoint{2.748071in}{0.796031in}}%
\pgfpathlineto{\pgfqpoint{2.748484in}{1.150545in}}%
\pgfpathlineto{\pgfqpoint{2.749103in}{1.126926in}}%
\pgfpathlineto{\pgfqpoint{2.749361in}{1.161223in}}%
\pgfpathlineto{\pgfqpoint{2.749774in}{1.018616in}}%
\pgfpathlineto{\pgfqpoint{2.750651in}{0.867797in}}%
\pgfpathlineto{\pgfqpoint{2.750239in}{1.150149in}}%
\pgfpathlineto{\pgfqpoint{2.750806in}{1.112808in}}%
\pgfpathlineto{\pgfqpoint{2.751116in}{1.160617in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{0.962258in}}%
\pgfpathlineto{\pgfqpoint{2.751941in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{2.752509in}{1.101030in}}%
\pgfpathlineto{\pgfqpoint{2.752819in}{1.160259in}}%
\pgfpathlineto{\pgfqpoint{2.753231in}{1.016128in}}%
\pgfpathlineto{\pgfqpoint{2.753283in}{0.911841in}}%
\pgfpathlineto{\pgfqpoint{2.753696in}{1.149322in}}%
\pgfpathlineto{\pgfqpoint{2.754263in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{2.754521in}{1.159710in}}%
\pgfpathlineto{\pgfqpoint{2.754934in}{1.024988in}}%
\pgfpathlineto{\pgfqpoint{2.754986in}{0.858410in}}%
\pgfpathlineto{\pgfqpoint{2.755399in}{1.148987in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{1.118568in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{1.159291in}}%
\pgfpathlineto{\pgfqpoint{2.756637in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{2.756689in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{2.757669in}{1.123375in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{1.158852in}}%
\pgfpathlineto{\pgfqpoint{2.758288in}{1.055043in}}%
\pgfpathlineto{\pgfqpoint{2.759165in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{2.758753in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{1.113994in}}%
\pgfpathlineto{\pgfqpoint{2.759578in}{1.158307in}}%
\pgfpathlineto{\pgfqpoint{2.759991in}{1.008776in}}%
\pgfpathlineto{\pgfqpoint{2.760817in}{0.867778in}}%
\pgfpathlineto{\pgfqpoint{2.760404in}{1.147718in}}%
\pgfpathlineto{\pgfqpoint{2.760971in}{1.108479in}}%
\pgfpathlineto{\pgfqpoint{2.761229in}{1.157660in}}%
\pgfpathlineto{\pgfqpoint{2.761642in}{1.020398in}}%
\pgfpathlineto{\pgfqpoint{2.762468in}{0.877841in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{2.762674in}{1.127394in}}%
\pgfpathlineto{\pgfqpoint{2.762881in}{1.157265in}}%
\pgfpathlineto{\pgfqpoint{2.763293in}{1.009900in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{0.860878in}}%
\pgfpathlineto{\pgfqpoint{2.763706in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{2.764274in}{1.113146in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{1.157038in}}%
\pgfpathlineto{\pgfqpoint{2.764893in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{2.764945in}{0.962740in}}%
\pgfpathlineto{\pgfqpoint{2.765357in}{1.146903in}}%
\pgfpathlineto{\pgfqpoint{2.765925in}{1.121937in}}%
\pgfpathlineto{\pgfqpoint{2.766183in}{1.156439in}}%
\pgfpathlineto{\pgfqpoint{2.766544in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{1.146423in}}%
\pgfpathlineto{\pgfqpoint{2.767576in}{1.132502in}}%
\pgfpathlineto{\pgfqpoint{2.767782in}{1.156170in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.033960in}}%
\pgfpathlineto{\pgfqpoint{2.768195in}{0.682956in}}%
\pgfpathlineto{\pgfqpoint{2.768556in}{1.145894in}}%
\pgfpathlineto{\pgfqpoint{2.769227in}{1.142754in}}%
\pgfpathlineto{\pgfqpoint{2.769382in}{1.155743in}}%
\pgfpathlineto{\pgfqpoint{2.769692in}{1.082993in}}%
\pgfpathlineto{\pgfqpoint{2.769795in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{1.145640in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.116509in}}%
\pgfpathlineto{\pgfqpoint{2.770982in}{1.155226in}}%
\pgfpathlineto{\pgfqpoint{2.771343in}{1.011755in}}%
\pgfpathlineto{\pgfqpoint{2.771394in}{0.933410in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{1.145509in}}%
\pgfpathlineto{\pgfqpoint{2.772323in}{1.122847in}}%
\pgfpathlineto{\pgfqpoint{2.772530in}{1.154707in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.051914in}}%
\pgfpathlineto{\pgfqpoint{2.773716in}{0.892185in}}%
\pgfpathlineto{\pgfqpoint{2.773355in}{1.144865in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{2.774129in}{1.154357in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{1.068452in}}%
\pgfpathlineto{\pgfqpoint{2.775264in}{0.852716in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{2.775471in}{1.128101in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{1.154027in}}%
\pgfpathlineto{\pgfqpoint{2.776038in}{1.010771in}}%
\pgfpathlineto{\pgfqpoint{2.776812in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{1.127766in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{1.153597in}}%
\pgfpathlineto{\pgfqpoint{2.777586in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{2.778360in}{0.843127in}}%
\pgfpathlineto{\pgfqpoint{2.777999in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{2.778515in}{1.113219in}}%
\pgfpathlineto{\pgfqpoint{2.778773in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{2.779134in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{2.779650in}{1.131527in}}%
\pgfpathlineto{\pgfqpoint{2.780682in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{1.152730in}}%
\pgfpathlineto{\pgfqpoint{2.780837in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{1.143470in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{1.029769in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{0.811890in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.152063in}}%
\pgfpathlineto{\pgfqpoint{2.782437in}{1.134284in}}%
\pgfpathlineto{\pgfqpoint{2.782540in}{1.143108in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{1.087748in}}%
\pgfpathlineto{\pgfqpoint{2.782901in}{0.902092in}}%
\pgfpathlineto{\pgfqpoint{2.783314in}{1.151844in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{1.103120in}}%
\pgfpathlineto{\pgfqpoint{2.784810in}{1.151405in}}%
\pgfpathlineto{\pgfqpoint{2.784398in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{2.784965in}{1.131801in}}%
\pgfpathlineto{\pgfqpoint{2.785894in}{0.710754in}}%
\pgfpathlineto{\pgfqpoint{2.785533in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{2.786049in}{1.111625in}}%
\pgfpathlineto{\pgfqpoint{2.786255in}{1.150818in}}%
\pgfpathlineto{\pgfqpoint{2.786616in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{2.786668in}{0.865794in}}%
\pgfpathlineto{\pgfqpoint{2.787648in}{1.143474in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{2.788010in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{0.863869in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{1.141709in}}%
\pgfpathlineto{\pgfqpoint{2.789042in}{1.127935in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{2.789558in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{2.789609in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{2.790590in}{1.145110in}}%
\pgfpathlineto{\pgfqpoint{2.790693in}{1.149779in}}%
\pgfpathlineto{\pgfqpoint{2.790899in}{1.110949in}}%
\pgfpathlineto{\pgfqpoint{2.791054in}{0.819435in}}%
\pgfpathlineto{\pgfqpoint{2.791415in}{1.141022in}}%
\pgfpathlineto{\pgfqpoint{2.791931in}{1.122581in}}%
\pgfpathlineto{\pgfqpoint{2.792138in}{1.149424in}}%
\pgfpathlineto{\pgfqpoint{2.792447in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{2.792499in}{0.839837in}}%
\pgfpathlineto{\pgfqpoint{2.793479in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.148831in}}%
\pgfpathlineto{\pgfqpoint{2.793789in}{1.106184in}}%
\pgfpathlineto{\pgfqpoint{2.794614in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{2.794253in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{2.794821in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{2.794976in}{1.148739in}}%
\pgfpathlineto{\pgfqpoint{2.795285in}{1.057772in}}%
\pgfpathlineto{\pgfqpoint{2.795337in}{0.960497in}}%
\pgfpathlineto{\pgfqpoint{2.796317in}{1.142919in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.148293in}}%
\pgfpathlineto{\pgfqpoint{2.796678in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.723279in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{1.139604in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.723279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797452in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.481024in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.481024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{2.178119in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.178119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> y_time_evol_xi_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.11/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.930000in}{2.280000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.280000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{0.483143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733667in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733667in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733667in,y=0.385921in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249613in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{1.249613in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249613in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249613in,y=0.385921in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765560in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{1.765560in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765560in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765560in,y=0.385921in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281506in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.281506in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281506in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281506in,y=0.385921in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797452in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797452in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797452in,y=0.385921in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710059in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888982in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979836in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044298in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094298in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135151in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169692in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199613in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226005in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404929in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495782in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560244in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610244in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651098in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685639in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715559in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741951in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920875in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011729in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076190in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126191in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167044in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201585in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231506in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257898in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436821in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527675in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592137in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.642137in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682990in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717531in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747452in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773844in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740560in,y=0.195952in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.483143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{0.483143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=0.430381in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.824057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{0.824057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=0.771296in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.164971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{1.164971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=1.112210in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{1.505886in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.505886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{1.505886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.298442in, y=1.453124in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{1.846800in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.846800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{1.846800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385248in, y=1.794038in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683667in}{2.187714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385248in, y=2.134953in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.242886in,y=1.335429in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|y|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733873in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{0.734905in}{0.895379in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.057900in}}%
\pgfpathlineto{\pgfqpoint{0.741097in}{1.160321in}}%
\pgfpathlineto{\pgfqpoint{0.746051in}{1.235681in}}%
\pgfpathlineto{\pgfqpoint{0.752037in}{1.293731in}}%
\pgfpathlineto{\pgfqpoint{0.759261in}{1.342438in}}%
\pgfpathlineto{\pgfqpoint{0.767516in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{0.777011in}{1.419472in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.451645in}}%
\pgfpathlineto{\pgfqpoint{0.799715in}{1.480606in}}%
\pgfpathlineto{\pgfqpoint{0.813131in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{0.827991in}{1.531846in}}%
\pgfpathlineto{\pgfqpoint{0.844503in}{1.554846in}}%
\pgfpathlineto{\pgfqpoint{0.862667in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{0.882894in}{1.596831in}}%
\pgfpathlineto{\pgfqpoint{0.905391in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{0.930365in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{0.958229in}{1.653318in}}%
\pgfpathlineto{\pgfqpoint{0.989189in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{1.023451in}{1.687491in}}%
\pgfpathlineto{\pgfqpoint{1.061429in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{1.102915in}{1.718618in}}%
\pgfpathlineto{\pgfqpoint{1.147085in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{1.192492in}{1.744068in}}%
\pgfpathlineto{\pgfqpoint{1.236868in}{1.753289in}}%
\pgfpathlineto{\pgfqpoint{1.277735in}{1.759560in}}%
\pgfpathlineto{\pgfqpoint{1.314062in}{1.762948in}}%
\pgfpathlineto{\pgfqpoint{1.345847in}{1.763732in}}%
\pgfpathlineto{\pgfqpoint{1.373298in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{1.758754in}}%
\pgfpathlineto{\pgfqpoint{1.418087in}{1.753502in}}%
\pgfpathlineto{\pgfqpoint{1.436250in}{1.746680in}}%
\pgfpathlineto{\pgfqpoint{1.452349in}{1.738288in}}%
\pgfpathlineto{\pgfqpoint{1.466591in}{1.728381in}}%
\pgfpathlineto{\pgfqpoint{1.479181in}{1.716958in}}%
\pgfpathlineto{\pgfqpoint{1.490533in}{1.703652in}}%
\pgfpathlineto{\pgfqpoint{1.500646in}{1.688318in}}%
\pgfpathlineto{\pgfqpoint{1.509522in}{1.670777in}}%
\pgfpathlineto{\pgfqpoint{1.517365in}{1.650194in}}%
\pgfpathlineto{\pgfqpoint{1.523969in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{1.529542in}{1.598051in}}%
\pgfpathlineto{\pgfqpoint{1.534083in}{1.562511in}}%
\pgfpathlineto{\pgfqpoint{1.537385in}{1.518842in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{1.540894in}{1.379780in}}%
\pgfpathlineto{\pgfqpoint{1.541307in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.541513in}{1.114456in}}%
\pgfpathlineto{\pgfqpoint{1.542133in}{1.375390in}}%
\pgfpathlineto{\pgfqpoint{1.544197in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{1.547499in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{1.551833in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{1.557406in}{1.614843in}}%
\pgfpathlineto{\pgfqpoint{1.563805in}{1.638157in}}%
\pgfpathlineto{\pgfqpoint{1.571028in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{1.578872in}{1.670683in}}%
\pgfpathlineto{\pgfqpoint{1.587128in}{1.681213in}}%
\pgfpathlineto{\pgfqpoint{1.595384in}{1.688313in}}%
\pgfpathlineto{\pgfqpoint{1.603433in}{1.692443in}}%
\pgfpathlineto{\pgfqpoint{1.611276in}{1.694008in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{1.625931in}{1.690270in}}%
\pgfpathlineto{\pgfqpoint{1.633155in}{1.684786in}}%
\pgfpathlineto{\pgfqpoint{1.640172in}{1.676554in}}%
\pgfpathlineto{\pgfqpoint{1.646983in}{1.665017in}}%
\pgfpathlineto{\pgfqpoint{1.653382in}{1.649715in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{1.629343in}}%
\pgfpathlineto{\pgfqpoint{1.664527in}{1.603590in}}%
\pgfpathlineto{\pgfqpoint{1.668862in}{1.570032in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{1.526309in}}%
\pgfpathlineto{\pgfqpoint{1.674434in}{1.465933in}}%
\pgfpathlineto{\pgfqpoint{1.675673in}{1.379617in}}%
\pgfpathlineto{\pgfqpoint{1.676292in}{1.212088in}}%
\pgfpathlineto{\pgfqpoint{1.676705in}{1.366676in}}%
\pgfpathlineto{\pgfqpoint{1.678769in}{1.491092in}}%
\pgfpathlineto{\pgfqpoint{1.682071in}{1.552378in}}%
\pgfpathlineto{\pgfqpoint{1.686406in}{1.592488in}}%
\pgfpathlineto{\pgfqpoint{1.691772in}{1.621944in}}%
\pgfpathlineto{\pgfqpoint{1.697758in}{1.642980in}}%
\pgfpathlineto{\pgfqpoint{1.704156in}{1.657694in}}%
\pgfpathlineto{\pgfqpoint{1.710348in}{1.666697in}}%
\pgfpathlineto{\pgfqpoint{1.716127in}{1.671374in}}%
\pgfpathlineto{\pgfqpoint{1.721287in}{1.672789in}}%
\pgfpathlineto{\pgfqpoint{1.726034in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{1.730781in}{1.668498in}}%
\pgfpathlineto{\pgfqpoint{1.735735in}{1.662242in}}%
\pgfpathlineto{\pgfqpoint{1.740895in}{1.652002in}}%
\pgfpathlineto{\pgfqpoint{1.746055in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{1.751009in}{1.614423in}}%
\pgfpathlineto{\pgfqpoint{1.755343in}{1.584032in}}%
\pgfpathlineto{\pgfqpoint{1.758852in}{1.542253in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.483962in}}%
\pgfpathlineto{\pgfqpoint{1.762773in}{1.394688in}}%
\pgfpathlineto{\pgfqpoint{1.763186in}{1.313123in}}%
\pgfpathlineto{\pgfqpoint{1.763393in}{0.903770in}}%
\pgfpathlineto{\pgfqpoint{1.764218in}{1.415978in}}%
\pgfpathlineto{\pgfqpoint{1.766489in}{1.513286in}}%
\pgfpathlineto{\pgfqpoint{1.769997in}{1.568099in}}%
\pgfpathlineto{\pgfqpoint{1.774332in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.626404in}}%
\pgfpathlineto{\pgfqpoint{1.784445in}{1.641085in}}%
\pgfpathlineto{\pgfqpoint{1.789192in}{1.648660in}}%
\pgfpathlineto{\pgfqpoint{1.793320in}{1.651448in}}%
\pgfpathlineto{\pgfqpoint{1.796829in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{1.800338in}{1.648477in}}%
\pgfpathlineto{\pgfqpoint{1.804260in}{1.642184in}}%
\pgfpathlineto{\pgfqpoint{1.808388in}{1.631042in}}%
\pgfpathlineto{\pgfqpoint{1.812722in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.816644in}{1.585163in}}%
\pgfpathlineto{\pgfqpoint{1.819946in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{1.822423in}{1.487874in}}%
\pgfpathlineto{\pgfqpoint{1.823867in}{1.397292in}}%
\pgfpathlineto{\pgfqpoint{1.824487in}{1.137741in}}%
\pgfpathlineto{\pgfqpoint{1.824899in}{1.372589in}}%
\pgfpathlineto{\pgfqpoint{1.826757in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{1.558075in}}%
\pgfpathlineto{\pgfqpoint{1.833981in}{1.597278in}}%
\pgfpathlineto{\pgfqpoint{1.838522in}{1.620972in}}%
\pgfpathlineto{\pgfqpoint{1.843063in}{1.634136in}}%
\pgfpathlineto{\pgfqpoint{1.846984in}{1.639524in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{1.640400in}}%
\pgfpathlineto{\pgfqpoint{1.852557in}{1.638894in}}%
\pgfpathlineto{\pgfqpoint{1.855653in}{1.634194in}}%
\pgfpathlineto{\pgfqpoint{1.859162in}{1.624388in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.607059in}}%
\pgfpathlineto{\pgfqpoint{1.866386in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{1.869482in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{1.871546in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{1.873197in}{1.267976in}}%
\pgfpathlineto{\pgfqpoint{1.873816in}{1.390689in}}%
\pgfpathlineto{\pgfqpoint{1.875880in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{1.564947in}}%
\pgfpathlineto{\pgfqpoint{1.882898in}{1.599199in}}%
\pgfpathlineto{\pgfqpoint{1.887026in}{1.618099in}}%
\pgfpathlineto{\pgfqpoint{1.890741in}{1.626201in}}%
\pgfpathlineto{\pgfqpoint{1.893424in}{1.627842in}}%
\pgfpathlineto{\pgfqpoint{1.895694in}{1.626593in}}%
\pgfpathlineto{\pgfqpoint{1.898171in}{1.622323in}}%
\pgfpathlineto{\pgfqpoint{1.901267in}{1.612033in}}%
\pgfpathlineto{\pgfqpoint{1.904570in}{1.592830in}}%
\pgfpathlineto{\pgfqpoint{1.907666in}{1.561551in}}%
\pgfpathlineto{\pgfqpoint{1.910142in}{1.514653in}}%
\pgfpathlineto{\pgfqpoint{1.911794in}{1.444046in}}%
\pgfpathlineto{\pgfqpoint{1.912619in}{1.322723in}}%
\pgfpathlineto{\pgfqpoint{1.912826in}{1.080979in}}%
\pgfpathlineto{\pgfqpoint{1.913445in}{1.407652in}}%
\pgfpathlineto{\pgfqpoint{1.915509in}{1.514766in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.568795in}}%
\pgfpathlineto{\pgfqpoint{1.922526in}{1.600843in}}%
\pgfpathlineto{\pgfqpoint{1.926241in}{1.615489in}}%
\pgfpathlineto{\pgfqpoint{1.929131in}{1.619896in}}%
\pgfpathlineto{\pgfqpoint{1.931195in}{1.619755in}}%
\pgfpathlineto{\pgfqpoint{1.933259in}{1.616842in}}%
\pgfpathlineto{\pgfqpoint{1.935942in}{1.608426in}}%
\pgfpathlineto{\pgfqpoint{1.939038in}{1.590279in}}%
\pgfpathlineto{\pgfqpoint{1.941928in}{1.559828in}}%
\pgfpathlineto{\pgfqpoint{1.944405in}{1.508923in}}%
\pgfpathlineto{\pgfqpoint{1.946056in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{1.946881in}{1.272782in}}%
\pgfpathlineto{\pgfqpoint{1.947294in}{1.395279in}}%
\pgfpathlineto{\pgfqpoint{1.949358in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{1.952454in}{1.568872in}}%
\pgfpathlineto{\pgfqpoint{1.956169in}{1.598124in}}%
\pgfpathlineto{\pgfqpoint{1.959472in}{1.609324in}}%
\pgfpathlineto{\pgfqpoint{1.961742in}{1.611211in}}%
\pgfpathlineto{\pgfqpoint{1.963393in}{1.609798in}}%
\pgfpathlineto{\pgfqpoint{1.965457in}{1.604535in}}%
\pgfpathlineto{\pgfqpoint{1.968140in}{1.590732in}}%
\pgfpathlineto{\pgfqpoint{1.971030in}{1.562582in}}%
\pgfpathlineto{\pgfqpoint{1.973507in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{1.336418in}}%
\pgfpathlineto{\pgfqpoint{1.975984in}{1.143613in}}%
\pgfpathlineto{\pgfqpoint{1.976603in}{1.409967in}}%
\pgfpathlineto{\pgfqpoint{1.978667in}{1.518844in}}%
\pgfpathlineto{\pgfqpoint{1.981763in}{1.571323in}}%
\pgfpathlineto{\pgfqpoint{1.985272in}{1.596907in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{1.604815in}}%
\pgfpathlineto{\pgfqpoint{1.989812in}{1.605151in}}%
\pgfpathlineto{\pgfqpoint{1.991464in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{1.993734in}{1.593424in}}%
\pgfpathlineto{\pgfqpoint{1.996417in}{1.571939in}}%
\pgfpathlineto{\pgfqpoint{1.998894in}{1.533164in}}%
\pgfpathlineto{\pgfqpoint{2.000752in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{2.001784in}{1.351908in}}%
\pgfpathlineto{\pgfqpoint{2.001990in}{1.241833in}}%
\pgfpathlineto{\pgfqpoint{2.002609in}{1.406539in}}%
\pgfpathlineto{\pgfqpoint{2.004673in}{1.519411in}}%
\pgfpathlineto{\pgfqpoint{2.007769in}{1.571251in}}%
\pgfpathlineto{\pgfqpoint{2.011072in}{1.593475in}}%
\pgfpathlineto{\pgfqpoint{2.013548in}{1.598414in}}%
\pgfpathlineto{\pgfqpoint{2.014787in}{1.597714in}}%
\pgfpathlineto{\pgfqpoint{2.016438in}{1.593406in}}%
\pgfpathlineto{\pgfqpoint{2.018708in}{1.580125in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{1.551144in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{1.501148in}}%
\pgfpathlineto{\pgfqpoint{2.024694in}{1.404641in}}%
\pgfpathlineto{\pgfqpoint{2.025313in}{1.272288in}}%
\pgfpathlineto{\pgfqpoint{2.025726in}{1.400434in}}%
\pgfpathlineto{\pgfqpoint{2.027790in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{2.030679in}{1.569138in}}%
\pgfpathlineto{\pgfqpoint{2.033775in}{1.590006in}}%
\pgfpathlineto{\pgfqpoint{2.035839in}{1.593703in}}%
\pgfpathlineto{\pgfqpoint{2.037078in}{1.592535in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.569552in}}%
\pgfpathlineto{\pgfqpoint{2.043270in}{1.534245in}}%
\pgfpathlineto{\pgfqpoint{2.045127in}{1.468175in}}%
\pgfpathlineto{\pgfqpoint{2.046159in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{2.046366in}{1.125778in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{1.419129in}}%
\pgfpathlineto{\pgfqpoint{2.049049in}{1.524259in}}%
\pgfpathlineto{\pgfqpoint{2.051939in}{1.570204in}}%
\pgfpathlineto{\pgfqpoint{2.054828in}{1.586609in}}%
\pgfpathlineto{\pgfqpoint{2.056273in}{1.588001in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{2.057718in}{1.585209in}}%
\pgfpathlineto{\pgfqpoint{2.059575in}{1.574785in}}%
\pgfpathlineto{\pgfqpoint{2.061846in}{1.547324in}}%
\pgfpathlineto{\pgfqpoint{2.063910in}{1.491016in}}%
\pgfpathlineto{\pgfqpoint{2.065148in}{1.388665in}}%
\pgfpathlineto{\pgfqpoint{2.065561in}{1.048886in}}%
\pgfpathlineto{\pgfqpoint{2.065974in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{2.067831in}{1.513776in}}%
\pgfpathlineto{\pgfqpoint{2.070721in}{1.566168in}}%
\pgfpathlineto{\pgfqpoint{2.073404in}{1.582644in}}%
\pgfpathlineto{\pgfqpoint{2.074642in}{1.584054in}}%
\pgfpathlineto{\pgfqpoint{2.075055in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{2.076294in}{1.580326in}}%
\pgfpathlineto{\pgfqpoint{2.078151in}{1.567420in}}%
\pgfpathlineto{\pgfqpoint{2.080215in}{1.536831in}}%
\pgfpathlineto{\pgfqpoint{2.082073in}{1.472870in}}%
\pgfpathlineto{\pgfqpoint{2.083105in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{2.083311in}{1.163400in}}%
\pgfpathlineto{\pgfqpoint{2.083930in}{1.418415in}}%
\pgfpathlineto{\pgfqpoint{2.085994in}{1.525650in}}%
\pgfpathlineto{\pgfqpoint{2.088884in}{1.568984in}}%
\pgfpathlineto{\pgfqpoint{2.091154in}{1.579056in}}%
\pgfpathlineto{\pgfqpoint{2.091980in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{2.092186in}{1.578817in}}%
\pgfpathlineto{\pgfqpoint{2.093425in}{1.574597in}}%
\pgfpathlineto{\pgfqpoint{2.095282in}{1.558771in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{1.519295in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{2.099823in}{1.286659in}}%
\pgfpathlineto{\pgfqpoint{2.100236in}{1.408048in}}%
\pgfpathlineto{\pgfqpoint{2.102300in}{1.524385in}}%
\pgfpathlineto{\pgfqpoint{2.104983in}{1.566080in}}%
\pgfpathlineto{\pgfqpoint{2.107254in}{1.575813in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{1.575242in}}%
\pgfpathlineto{\pgfqpoint{2.109318in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{2.111175in}{1.551524in}}%
\pgfpathlineto{\pgfqpoint{2.113033in}{1.509379in}}%
\pgfpathlineto{\pgfqpoint{2.114478in}{1.419190in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{1.209927in}}%
\pgfpathlineto{\pgfqpoint{2.115510in}{1.399344in}}%
\pgfpathlineto{\pgfqpoint{2.117367in}{1.517614in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{1.562740in}}%
\pgfpathlineto{\pgfqpoint{2.122114in}{1.571716in}}%
\pgfpathlineto{\pgfqpoint{2.122940in}{1.570917in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{1.564932in}}%
\pgfpathlineto{\pgfqpoint{2.126036in}{1.542392in}}%
\pgfpathlineto{\pgfqpoint{2.127893in}{1.487477in}}%
\pgfpathlineto{\pgfqpoint{2.128925in}{1.399048in}}%
\pgfpathlineto{\pgfqpoint{2.129338in}{1.188326in}}%
\pgfpathlineto{\pgfqpoint{2.129751in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{2.131609in}{1.516712in}}%
\pgfpathlineto{\pgfqpoint{2.134292in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{2.136149in}{1.568726in}}%
\pgfpathlineto{\pgfqpoint{2.136356in}{1.568640in}}%
\pgfpathlineto{\pgfqpoint{2.137388in}{1.565589in}}%
\pgfpathlineto{\pgfqpoint{2.139039in}{1.550373in}}%
\pgfpathlineto{\pgfqpoint{2.140897in}{1.508531in}}%
\pgfpathlineto{\pgfqpoint{2.142135in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{2.142754in}{1.290451in}}%
\pgfpathlineto{\pgfqpoint{2.143373in}{1.412659in}}%
\pgfpathlineto{\pgfqpoint{2.145437in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{2.147914in}{1.561112in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.565063in}}%
\pgfpathlineto{\pgfqpoint{2.149565in}{1.564846in}}%
\pgfpathlineto{\pgfqpoint{2.150597in}{1.560761in}}%
\pgfpathlineto{\pgfqpoint{2.152249in}{1.541981in}}%
\pgfpathlineto{\pgfqpoint{2.153900in}{1.496820in}}%
\pgfpathlineto{\pgfqpoint{2.155138in}{1.394139in}}%
\pgfpathlineto{\pgfqpoint{2.155551in}{1.148877in}}%
\pgfpathlineto{\pgfqpoint{2.155964in}{1.399266in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{1.519161in}}%
\pgfpathlineto{\pgfqpoint{2.160298in}{1.558133in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.562392in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.562068in}}%
\pgfpathlineto{\pgfqpoint{2.162981in}{1.557375in}}%
\pgfpathlineto{\pgfqpoint{2.164633in}{1.535855in}}%
\pgfpathlineto{\pgfqpoint{2.166284in}{1.481018in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.363690in}}%
\pgfpathlineto{\pgfqpoint{2.167522in}{1.247046in}}%
\pgfpathlineto{\pgfqpoint{2.168141in}{1.420829in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.528349in}}%
\pgfpathlineto{\pgfqpoint{2.172476in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{2.173301in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{1.558680in}}%
\pgfpathlineto{\pgfqpoint{2.174746in}{1.553105in}}%
\pgfpathlineto{\pgfqpoint{2.176397in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{2.177842in}{1.472005in}}%
\pgfpathlineto{\pgfqpoint{2.178668in}{1.375515in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{1.290219in}}%
\pgfpathlineto{\pgfqpoint{2.179493in}{1.416176in}}%
\pgfpathlineto{\pgfqpoint{2.181351in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{2.183621in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{2.184447in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{2.184860in}{1.556147in}}%
\pgfpathlineto{\pgfqpoint{2.185892in}{1.549887in}}%
\pgfpathlineto{\pgfqpoint{2.187543in}{1.521281in}}%
\pgfpathlineto{\pgfqpoint{2.188988in}{1.452697in}}%
\pgfpathlineto{\pgfqpoint{2.189607in}{1.357387in}}%
\pgfpathlineto{\pgfqpoint{2.189813in}{1.197044in}}%
\pgfpathlineto{\pgfqpoint{2.190432in}{1.426032in}}%
\pgfpathlineto{\pgfqpoint{2.192496in}{1.529358in}}%
\pgfpathlineto{\pgfqpoint{2.194767in}{1.553552in}}%
\pgfpathlineto{\pgfqpoint{2.195180in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{2.195386in}{1.553372in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{1.547035in}}%
\pgfpathlineto{\pgfqpoint{2.197863in}{1.522040in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{1.455266in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{1.364852in}}%
\pgfpathlineto{\pgfqpoint{2.200133in}{1.242198in}}%
\pgfpathlineto{\pgfqpoint{2.200752in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{2.202816in}{1.529082in}}%
\pgfpathlineto{\pgfqpoint{2.204880in}{1.551281in}}%
\pgfpathlineto{\pgfqpoint{2.205293in}{1.551499in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{2.206532in}{1.544285in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{1.516699in}}%
\pgfpathlineto{\pgfqpoint{2.209421in}{1.436677in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{1.245488in}}%
\pgfpathlineto{\pgfqpoint{2.210453in}{1.391580in}}%
\pgfpathlineto{\pgfqpoint{2.212311in}{1.519123in}}%
\pgfpathlineto{\pgfqpoint{2.214581in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{2.214994in}{1.548812in}}%
\pgfpathlineto{\pgfqpoint{2.215200in}{1.548385in}}%
\pgfpathlineto{\pgfqpoint{2.216232in}{1.540734in}}%
\pgfpathlineto{\pgfqpoint{2.217677in}{1.509549in}}%
\pgfpathlineto{\pgfqpoint{2.218915in}{1.434450in}}%
\pgfpathlineto{\pgfqpoint{2.219328in}{1.358913in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.191268in}}%
\pgfpathlineto{\pgfqpoint{2.220154in}{1.428737in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{1.529512in}}%
\pgfpathlineto{\pgfqpoint{2.224075in}{1.546842in}}%
\pgfpathlineto{\pgfqpoint{2.224695in}{1.545429in}}%
\pgfpathlineto{\pgfqpoint{2.225933in}{1.531389in}}%
\pgfpathlineto{\pgfqpoint{2.227378in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{2.228410in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{2.228616in}{1.240007in}}%
\pgfpathlineto{\pgfqpoint{2.229235in}{1.426704in}}%
\pgfpathlineto{\pgfqpoint{2.231093in}{1.524538in}}%
\pgfpathlineto{\pgfqpoint{2.232951in}{1.544365in}}%
\pgfpathlineto{\pgfqpoint{2.233157in}{1.544346in}}%
\pgfpathlineto{\pgfqpoint{2.233983in}{1.540092in}}%
\pgfpathlineto{\pgfqpoint{2.235221in}{1.518767in}}%
\pgfpathlineto{\pgfqpoint{2.236459in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{2.237491in}{1.298008in}}%
\pgfpathlineto{\pgfqpoint{2.237904in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{2.239762in}{1.523211in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{2.242239in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{2.243477in}{1.522947in}}%
\pgfpathlineto{\pgfqpoint{2.244922in}{1.459861in}}%
\pgfpathlineto{\pgfqpoint{2.245541in}{1.372916in}}%
\pgfpathlineto{\pgfqpoint{2.245747in}{1.266312in}}%
\pgfpathlineto{\pgfqpoint{2.246367in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{2.248224in}{1.523966in}}%
\pgfpathlineto{\pgfqpoint{2.249875in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.250082in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{2.250907in}{1.534138in}}%
\pgfpathlineto{\pgfqpoint{2.252146in}{1.506641in}}%
\pgfpathlineto{\pgfqpoint{2.253384in}{1.422525in}}%
\pgfpathlineto{\pgfqpoint{2.254003in}{1.294412in}}%
\pgfpathlineto{\pgfqpoint{2.254416in}{1.419483in}}%
\pgfpathlineto{\pgfqpoint{2.256274in}{1.522855in}}%
\pgfpathlineto{\pgfqpoint{2.257925in}{1.538438in}}%
\pgfpathlineto{\pgfqpoint{2.258131in}{1.537972in}}%
\pgfpathlineto{\pgfqpoint{2.258957in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.498609in}}%
\pgfpathlineto{\pgfqpoint{2.261227in}{1.421371in}}%
\pgfpathlineto{\pgfqpoint{2.261640in}{1.301417in}}%
\pgfpathlineto{\pgfqpoint{2.262259in}{1.421890in}}%
\pgfpathlineto{\pgfqpoint{2.264117in}{1.522824in}}%
\pgfpathlineto{\pgfqpoint{2.265562in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{2.265768in}{1.536015in}}%
\pgfpathlineto{\pgfqpoint{2.266594in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{1.495265in}}%
\pgfpathlineto{\pgfqpoint{2.268864in}{1.408985in}}%
\pgfpathlineto{\pgfqpoint{2.269277in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{1.402696in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.520108in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{2.273198in}{1.534355in}}%
\pgfpathlineto{\pgfqpoint{2.274024in}{1.526784in}}%
\pgfpathlineto{\pgfqpoint{2.275262in}{1.490470in}}%
\pgfpathlineto{\pgfqpoint{2.276294in}{1.387545in}}%
\pgfpathlineto{\pgfqpoint{2.276707in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{2.277120in}{1.421425in}}%
\pgfpathlineto{\pgfqpoint{2.278978in}{1.522044in}}%
\pgfpathlineto{\pgfqpoint{2.280216in}{1.532739in}}%
\pgfpathlineto{\pgfqpoint{2.280422in}{1.532265in}}%
\pgfpathlineto{\pgfqpoint{2.281248in}{1.523785in}}%
\pgfpathlineto{\pgfqpoint{2.282486in}{1.483093in}}%
\pgfpathlineto{\pgfqpoint{2.283312in}{1.400525in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{1.225389in}}%
\pgfpathlineto{\pgfqpoint{2.284138in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{2.285995in}{1.520688in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{1.531132in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{1.530484in}}%
\pgfpathlineto{\pgfqpoint{2.288266in}{1.520805in}}%
\pgfpathlineto{\pgfqpoint{2.289504in}{1.474665in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{2.290536in}{1.195645in}}%
\pgfpathlineto{\pgfqpoint{2.291155in}{1.434191in}}%
\pgfpathlineto{\pgfqpoint{2.293013in}{1.522734in}}%
\pgfpathlineto{\pgfqpoint{2.293838in}{1.529335in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{2.295283in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{2.296522in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{2.297141in}{1.281966in}}%
\pgfpathlineto{\pgfqpoint{2.297760in}{1.428220in}}%
\pgfpathlineto{\pgfqpoint{2.299618in}{1.521526in}}%
\pgfpathlineto{\pgfqpoint{2.300443in}{1.527897in}}%
\pgfpathlineto{\pgfqpoint{2.300856in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{2.301888in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.431071in}}%
\pgfpathlineto{\pgfqpoint{2.303746in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{1.418029in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.519733in}}%
\pgfpathlineto{\pgfqpoint{2.306842in}{1.526163in}}%
\pgfpathlineto{\pgfqpoint{2.307254in}{1.524548in}}%
\pgfpathlineto{\pgfqpoint{2.308286in}{1.504711in}}%
\pgfpathlineto{\pgfqpoint{2.309318in}{1.442255in}}%
\pgfpathlineto{\pgfqpoint{2.309938in}{1.223825in}}%
\pgfpathlineto{\pgfqpoint{2.310350in}{1.402887in}}%
\pgfpathlineto{\pgfqpoint{2.312208in}{1.517838in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{1.524778in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{1.523145in}}%
\pgfpathlineto{\pgfqpoint{2.314478in}{1.502320in}}%
\pgfpathlineto{\pgfqpoint{2.315510in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{2.316130in}{1.235789in}}%
\pgfpathlineto{\pgfqpoint{2.316542in}{1.416128in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.518372in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{1.523107in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.521796in}}%
\pgfpathlineto{\pgfqpoint{2.320464in}{1.500984in}}%
\pgfpathlineto{\pgfqpoint{2.321496in}{1.430015in}}%
\pgfpathlineto{\pgfqpoint{2.322115in}{1.284898in}}%
\pgfpathlineto{\pgfqpoint{2.322528in}{1.422205in}}%
\pgfpathlineto{\pgfqpoint{2.324385in}{1.518337in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{1.521788in}}%
\pgfpathlineto{\pgfqpoint{2.325417in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{2.326449in}{1.493963in}}%
\pgfpathlineto{\pgfqpoint{2.327481in}{1.400618in}}%
\pgfpathlineto{\pgfqpoint{2.327894in}{1.258354in}}%
\pgfpathlineto{\pgfqpoint{2.328307in}{1.419118in}}%
\pgfpathlineto{\pgfqpoint{2.330165in}{1.517268in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{2.331197in}{1.517085in}}%
\pgfpathlineto{\pgfqpoint{2.332229in}{1.488116in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{1.415057in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{1.201092in}}%
\pgfpathlineto{\pgfqpoint{2.333880in}{1.406527in}}%
\pgfpathlineto{\pgfqpoint{2.335531in}{1.512529in}}%
\pgfpathlineto{\pgfqpoint{2.336357in}{1.518895in}}%
\pgfpathlineto{\pgfqpoint{2.336769in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{2.338627in}{1.405474in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{1.223196in}}%
\pgfpathlineto{\pgfqpoint{2.339453in}{1.416742in}}%
\pgfpathlineto{\pgfqpoint{2.341310in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{2.341723in}{1.517533in}}%
\pgfpathlineto{\pgfqpoint{2.342136in}{1.515145in}}%
\pgfpathlineto{\pgfqpoint{2.343168in}{1.486189in}}%
\pgfpathlineto{\pgfqpoint{2.343993in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{1.190164in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.415232in}}%
\pgfpathlineto{\pgfqpoint{2.346470in}{1.512272in}}%
\pgfpathlineto{\pgfqpoint{2.347089in}{1.516283in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.513233in}}%
\pgfpathlineto{\pgfqpoint{2.348534in}{1.480591in}}%
\pgfpathlineto{\pgfqpoint{2.349360in}{1.384783in}}%
\pgfpathlineto{\pgfqpoint{2.349566in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{2.350185in}{1.431697in}}%
\pgfpathlineto{\pgfqpoint{2.352043in}{1.514526in}}%
\pgfpathlineto{\pgfqpoint{2.352249in}{1.514921in}}%
\pgfpathlineto{\pgfqpoint{2.352456in}{1.514130in}}%
\pgfpathlineto{\pgfqpoint{2.353281in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{2.354313in}{1.420660in}}%
\pgfpathlineto{\pgfqpoint{2.354726in}{1.255487in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.435680in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.513684in}}%
\pgfpathlineto{\pgfqpoint{2.357409in}{1.513596in}}%
\pgfpathlineto{\pgfqpoint{2.358029in}{1.505619in}}%
\pgfpathlineto{\pgfqpoint{2.359061in}{1.453998in}}%
\pgfpathlineto{\pgfqpoint{2.359886in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{2.360299in}{1.426928in}}%
\pgfpathlineto{\pgfqpoint{2.361950in}{1.511027in}}%
\pgfpathlineto{\pgfqpoint{2.362363in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.510950in}}%
\pgfpathlineto{\pgfqpoint{2.363395in}{1.490670in}}%
\pgfpathlineto{\pgfqpoint{2.364221in}{1.424694in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.283547in}}%
\pgfpathlineto{\pgfqpoint{2.365253in}{1.433602in}}%
\pgfpathlineto{\pgfqpoint{2.366904in}{1.510671in}}%
\pgfpathlineto{\pgfqpoint{2.367110in}{1.511361in}}%
\pgfpathlineto{\pgfqpoint{2.367317in}{1.510699in}}%
\pgfpathlineto{\pgfqpoint{2.368142in}{1.493100in}}%
\pgfpathlineto{\pgfqpoint{2.369174in}{1.398830in}}%
\pgfpathlineto{\pgfqpoint{2.369587in}{1.289657in}}%
\pgfpathlineto{\pgfqpoint{2.370000in}{1.425789in}}%
\pgfpathlineto{\pgfqpoint{2.371651in}{1.509308in}}%
\pgfpathlineto{\pgfqpoint{2.371857in}{1.510073in}}%
\pgfpathlineto{\pgfqpoint{2.372270in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{2.373096in}{1.481540in}}%
\pgfpathlineto{\pgfqpoint{2.373921in}{1.388444in}}%
\pgfpathlineto{\pgfqpoint{2.374128in}{1.297004in}}%
\pgfpathlineto{\pgfqpoint{2.374747in}{1.432524in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{1.508768in}}%
\pgfpathlineto{\pgfqpoint{2.376604in}{1.508906in}}%
\pgfpathlineto{\pgfqpoint{2.377224in}{1.500163in}}%
\pgfpathlineto{\pgfqpoint{2.378256in}{1.436705in}}%
\pgfpathlineto{\pgfqpoint{2.378875in}{1.265479in}}%
\pgfpathlineto{\pgfqpoint{2.379288in}{1.423185in}}%
\pgfpathlineto{\pgfqpoint{2.380939in}{1.507433in}}%
\pgfpathlineto{\pgfqpoint{2.381145in}{1.507719in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{2.383003in}{1.398336in}}%
\pgfpathlineto{\pgfqpoint{2.383416in}{1.297335in}}%
\pgfpathlineto{\pgfqpoint{2.383828in}{1.427794in}}%
\pgfpathlineto{\pgfqpoint{2.385480in}{1.506696in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.504574in}}%
\pgfpathlineto{\pgfqpoint{2.386718in}{1.477658in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{1.367543in}}%
\pgfpathlineto{\pgfqpoint{2.387750in}{1.130408in}}%
\pgfpathlineto{\pgfqpoint{2.388369in}{1.442589in}}%
\pgfpathlineto{\pgfqpoint{2.390020in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{2.390640in}{1.495390in}}%
\pgfpathlineto{\pgfqpoint{2.391465in}{1.445213in}}%
\pgfpathlineto{\pgfqpoint{2.391878in}{1.368835in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{2.392704in}{1.442555in}}%
\pgfpathlineto{\pgfqpoint{2.394148in}{1.504503in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.504315in}}%
\pgfpathlineto{\pgfqpoint{2.394974in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{2.395800in}{1.436585in}}%
\pgfpathlineto{\pgfqpoint{2.396419in}{1.279392in}}%
\pgfpathlineto{\pgfqpoint{2.396832in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{2.398483in}{1.503467in}}%
\pgfpathlineto{\pgfqpoint{2.399102in}{1.494070in}}%
\pgfpathlineto{\pgfqpoint{2.399928in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{2.400340in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.180909in}}%
\pgfpathlineto{\pgfqpoint{2.401166in}{1.446192in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{1.502547in}}%
\pgfpathlineto{\pgfqpoint{2.402817in}{1.501381in}}%
\pgfpathlineto{\pgfqpoint{2.403643in}{1.474940in}}%
\pgfpathlineto{\pgfqpoint{2.404468in}{1.348854in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{2.405294in}{1.449069in}}%
\pgfpathlineto{\pgfqpoint{2.406739in}{1.501282in}}%
\pgfpathlineto{\pgfqpoint{2.406945in}{1.499462in}}%
\pgfpathlineto{\pgfqpoint{2.407771in}{1.468381in}}%
\pgfpathlineto{\pgfqpoint{2.408390in}{1.385217in}}%
\pgfpathlineto{\pgfqpoint{2.408596in}{1.276649in}}%
\pgfpathlineto{\pgfqpoint{2.409216in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{1.500554in}}%
\pgfpathlineto{\pgfqpoint{2.410867in}{1.499356in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.470925in}}%
\pgfpathlineto{\pgfqpoint{2.412312in}{1.394679in}}%
\pgfpathlineto{\pgfqpoint{2.412518in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{2.413137in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{2.414582in}{1.499497in}}%
\pgfpathlineto{\pgfqpoint{2.414788in}{1.498254in}}%
\pgfpathlineto{\pgfqpoint{2.415614in}{1.468593in}}%
\pgfpathlineto{\pgfqpoint{2.416233in}{1.385879in}}%
\pgfpathlineto{\pgfqpoint{2.416440in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{2.417059in}{1.438097in}}%
\pgfpathlineto{\pgfqpoint{2.418503in}{1.498442in}}%
\pgfpathlineto{\pgfqpoint{2.418710in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{2.419535in}{1.461371in}}%
\pgfpathlineto{\pgfqpoint{2.420155in}{1.352322in}}%
\pgfpathlineto{\pgfqpoint{2.420361in}{1.241423in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{1.449368in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{1.497610in}}%
\pgfpathlineto{\pgfqpoint{2.422425in}{1.496346in}}%
\pgfpathlineto{\pgfqpoint{2.423251in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{2.423870in}{1.368404in}}%
\pgfpathlineto{\pgfqpoint{2.424076in}{1.051044in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{1.464011in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{1.496772in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{1.444188in}}%
\pgfpathlineto{\pgfqpoint{2.427585in}{1.361763in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{2.428411in}{1.447513in}}%
\pgfpathlineto{\pgfqpoint{2.429649in}{1.495705in}}%
\pgfpathlineto{\pgfqpoint{2.429855in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{2.430681in}{1.456726in}}%
\pgfpathlineto{\pgfqpoint{2.431507in}{1.312638in}}%
\pgfpathlineto{\pgfqpoint{2.431919in}{1.432856in}}%
\pgfpathlineto{\pgfqpoint{2.433158in}{1.494915in}}%
\pgfpathlineto{\pgfqpoint{2.433364in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{2.434809in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{2.435015in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{2.435635in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{2.436667in}{1.493809in}}%
\pgfpathlineto{\pgfqpoint{2.437079in}{1.490766in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{1.444610in}}%
\pgfpathlineto{\pgfqpoint{2.438318in}{1.362241in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{1.184097in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{1.493081in}}%
\pgfpathlineto{\pgfqpoint{2.440588in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{2.441414in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{2.442033in}{1.275622in}}%
\pgfpathlineto{\pgfqpoint{2.442446in}{1.427978in}}%
\pgfpathlineto{\pgfqpoint{2.443684in}{1.492298in}}%
\pgfpathlineto{\pgfqpoint{2.443891in}{1.490943in}}%
\pgfpathlineto{\pgfqpoint{2.444716in}{1.452011in}}%
\pgfpathlineto{\pgfqpoint{2.445335in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.409485in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.491297in}}%
\pgfpathlineto{\pgfqpoint{2.447193in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{2.447812in}{1.472143in}}%
\pgfpathlineto{\pgfqpoint{2.448431in}{1.400983in}}%
\pgfpathlineto{\pgfqpoint{2.448844in}{1.311156in}}%
\pgfpathlineto{\pgfqpoint{2.449257in}{1.433354in}}%
\pgfpathlineto{\pgfqpoint{2.450495in}{1.490383in}}%
\pgfpathlineto{\pgfqpoint{2.450702in}{1.487734in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{1.437348in}}%
\pgfpathlineto{\pgfqpoint{2.452147in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.452559in}{1.432299in}}%
\pgfpathlineto{\pgfqpoint{2.453798in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.454004in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{2.454830in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{2.455243in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{2.455862in}{1.437335in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{1.488946in}}%
\pgfpathlineto{\pgfqpoint{2.457307in}{1.484112in}}%
\pgfpathlineto{\pgfqpoint{2.458132in}{1.419763in}}%
\pgfpathlineto{\pgfqpoint{2.458339in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{2.458545in}{0.961068in}}%
\pgfpathlineto{\pgfqpoint{2.459371in}{1.464878in}}%
\pgfpathlineto{\pgfqpoint{2.460196in}{1.488145in}}%
\pgfpathlineto{\pgfqpoint{2.460609in}{1.479727in}}%
\pgfpathlineto{\pgfqpoint{2.461435in}{1.393131in}}%
\pgfpathlineto{\pgfqpoint{2.461641in}{1.296881in}}%
\pgfpathlineto{\pgfqpoint{2.462260in}{1.438773in}}%
\pgfpathlineto{\pgfqpoint{2.463292in}{1.487442in}}%
\pgfpathlineto{\pgfqpoint{2.463705in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.464531in}{1.400789in}}%
\pgfpathlineto{\pgfqpoint{2.464943in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.465356in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{2.466388in}{1.486739in}}%
\pgfpathlineto{\pgfqpoint{2.466801in}{1.480008in}}%
\pgfpathlineto{\pgfqpoint{2.467626in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{2.467833in}{1.314861in}}%
\pgfpathlineto{\pgfqpoint{2.468452in}{1.436545in}}%
\pgfpathlineto{\pgfqpoint{2.469484in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{1.477813in}}%
\pgfpathlineto{\pgfqpoint{2.470722in}{1.384612in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{1.254218in}}%
\pgfpathlineto{\pgfqpoint{2.471548in}{1.443181in}}%
\pgfpathlineto{\pgfqpoint{2.472374in}{1.484818in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.473749in}}%
\pgfpathlineto{\pgfqpoint{2.473612in}{1.411672in}}%
\pgfpathlineto{\pgfqpoint{2.474025in}{1.268287in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{1.428785in}}%
\pgfpathlineto{\pgfqpoint{2.475470in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{2.475882in}{1.476597in}}%
\pgfpathlineto{\pgfqpoint{2.476502in}{1.424471in}}%
\pgfpathlineto{\pgfqpoint{2.476914in}{1.202824in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{1.417373in}}%
\pgfpathlineto{\pgfqpoint{2.478359in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{2.478772in}{1.477661in}}%
\pgfpathlineto{\pgfqpoint{2.479391in}{1.429911in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.275428in}}%
\pgfpathlineto{\pgfqpoint{2.480423in}{1.441999in}}%
\pgfpathlineto{\pgfqpoint{2.481249in}{1.482848in}}%
\pgfpathlineto{\pgfqpoint{2.481662in}{1.477226in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{1.429422in}}%
\pgfpathlineto{\pgfqpoint{2.482694in}{1.269676in}}%
\pgfpathlineto{\pgfqpoint{2.483313in}{1.442625in}}%
\pgfpathlineto{\pgfqpoint{2.484138in}{1.482280in}}%
\pgfpathlineto{\pgfqpoint{2.484551in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{2.485170in}{1.423524in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{1.161025in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{2.487028in}{1.481543in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{2.488060in}{1.409837in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.287424in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{1.431571in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.480568in}}%
\pgfpathlineto{\pgfqpoint{2.490124in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{2.490743in}{1.426868in}}%
\pgfpathlineto{\pgfqpoint{2.491156in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{2.491569in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.492601in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{1.469754in}}%
\pgfpathlineto{\pgfqpoint{2.493633in}{1.399339in}}%
\pgfpathlineto{\pgfqpoint{2.493839in}{1.313465in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{1.438311in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{1.479573in}}%
\pgfpathlineto{\pgfqpoint{2.495697in}{1.470964in}}%
\pgfpathlineto{\pgfqpoint{2.496316in}{1.406060in}}%
\pgfpathlineto{\pgfqpoint{2.496729in}{1.308578in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.434758in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{1.478838in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{2.498999in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.499412in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{1.478245in}}%
\pgfpathlineto{\pgfqpoint{2.501063in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{2.501682in}{1.397150in}}%
\pgfpathlineto{\pgfqpoint{2.501889in}{1.304398in}}%
\pgfpathlineto{\pgfqpoint{2.502508in}{1.439965in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{1.477380in}}%
\pgfpathlineto{\pgfqpoint{2.503746in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{2.504366in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{1.170499in}}%
\pgfpathlineto{\pgfqpoint{2.505191in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.476683in}}%
\pgfpathlineto{\pgfqpoint{2.506430in}{1.459038in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{1.434890in}}%
\pgfpathlineto{\pgfqpoint{2.508494in}{1.476161in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.464015in}}%
\pgfpathlineto{\pgfqpoint{2.509526in}{1.372636in}}%
\pgfpathlineto{\pgfqpoint{2.509732in}{1.082133in}}%
\pgfpathlineto{\pgfqpoint{2.510558in}{1.464249in}}%
\pgfpathlineto{\pgfqpoint{2.510970in}{1.475649in}}%
\pgfpathlineto{\pgfqpoint{2.511383in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{2.512002in}{1.389186in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.266439in}}%
\pgfpathlineto{\pgfqpoint{2.512828in}{1.443963in}}%
\pgfpathlineto{\pgfqpoint{2.513447in}{1.474796in}}%
\pgfpathlineto{\pgfqpoint{2.514066in}{1.454964in}}%
\pgfpathlineto{\pgfqpoint{2.514686in}{1.295051in}}%
\pgfpathlineto{\pgfqpoint{2.515305in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{2.515924in}{1.474154in}}%
\pgfpathlineto{\pgfqpoint{2.516543in}{1.454639in}}%
\pgfpathlineto{\pgfqpoint{2.517162in}{1.290660in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.411442in}}%
\pgfpathlineto{\pgfqpoint{2.518401in}{1.473625in}}%
\pgfpathlineto{\pgfqpoint{2.518813in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{2.519433in}{1.385622in}}%
\pgfpathlineto{\pgfqpoint{2.519639in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{2.520258in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.520877in}{1.473226in}}%
\pgfpathlineto{\pgfqpoint{2.521290in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.521909in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{1.216809in}}%
\pgfpathlineto{\pgfqpoint{2.522735in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{2.523354in}{1.472315in}}%
\pgfpathlineto{\pgfqpoint{2.523767in}{1.456926in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{1.320643in}}%
\pgfpathlineto{\pgfqpoint{2.525005in}{1.438650in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{1.471911in}}%
\pgfpathlineto{\pgfqpoint{2.526037in}{1.462835in}}%
\pgfpathlineto{\pgfqpoint{2.526657in}{1.371430in}}%
\pgfpathlineto{\pgfqpoint{2.526863in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{2.527482in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.528101in}{1.471019in}}%
\pgfpathlineto{\pgfqpoint{2.528514in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{2.529133in}{1.286298in}}%
\pgfpathlineto{\pgfqpoint{2.529546in}{1.413061in}}%
\pgfpathlineto{\pgfqpoint{2.530372in}{1.470861in}}%
\pgfpathlineto{\pgfqpoint{2.530785in}{1.457566in}}%
\pgfpathlineto{\pgfqpoint{2.531610in}{1.320217in}}%
\pgfpathlineto{\pgfqpoint{2.532023in}{1.437409in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.470238in}}%
\pgfpathlineto{\pgfqpoint{2.533055in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{2.533881in}{1.299349in}}%
\pgfpathlineto{\pgfqpoint{2.534293in}{1.434492in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.469667in}}%
\pgfpathlineto{\pgfqpoint{2.535325in}{1.458988in}}%
\pgfpathlineto{\pgfqpoint{2.535945in}{1.345370in}}%
\pgfpathlineto{\pgfqpoint{2.536151in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{2.536564in}{1.434342in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{1.469103in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{2.538421in}{1.317985in}}%
\pgfpathlineto{\pgfqpoint{2.538834in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{2.539453in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{2.539866in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{2.540485in}{1.297010in}}%
\pgfpathlineto{\pgfqpoint{2.541105in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{2.541724in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{2.542137in}{1.449293in}}%
\pgfpathlineto{\pgfqpoint{2.542549in}{1.377716in}}%
\pgfpathlineto{\pgfqpoint{2.542756in}{1.076753in}}%
\pgfpathlineto{\pgfqpoint{2.543581in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{2.543788in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{2.544201in}{1.457802in}}%
\pgfpathlineto{\pgfqpoint{2.545026in}{1.310477in}}%
\pgfpathlineto{\pgfqpoint{2.545439in}{1.436146in}}%
\pgfpathlineto{\pgfqpoint{2.546058in}{1.466867in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{2.546884in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{2.547090in}{1.179796in}}%
\pgfpathlineto{\pgfqpoint{2.547709in}{1.447568in}}%
\pgfpathlineto{\pgfqpoint{2.548122in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.455692in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.317983in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{1.439847in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{1.465304in}}%
\pgfpathlineto{\pgfqpoint{2.550805in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{2.551425in}{1.283940in}}%
\pgfpathlineto{\pgfqpoint{2.551837in}{1.433083in}}%
\pgfpathlineto{\pgfqpoint{2.552457in}{1.465291in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{1.447123in}}%
\pgfpathlineto{\pgfqpoint{2.553282in}{1.369843in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{1.206625in}}%
\pgfpathlineto{\pgfqpoint{2.554108in}{1.450301in}}%
\pgfpathlineto{\pgfqpoint{2.554521in}{1.464844in}}%
\pgfpathlineto{\pgfqpoint{2.554933in}{1.448557in}}%
\pgfpathlineto{\pgfqpoint{2.555346in}{1.376381in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{2.556378in}{1.460756in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.464378in}}%
\pgfpathlineto{\pgfqpoint{2.556791in}{1.460561in}}%
\pgfpathlineto{\pgfqpoint{2.557410in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{2.557617in}{1.089249in}}%
\pgfpathlineto{\pgfqpoint{2.558442in}{1.460531in}}%
\pgfpathlineto{\pgfqpoint{2.558649in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{1.459514in}}%
\pgfpathlineto{\pgfqpoint{2.559474in}{1.368524in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.222021in}}%
\pgfpathlineto{\pgfqpoint{2.560300in}{1.450475in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{1.463200in}}%
\pgfpathlineto{\pgfqpoint{2.561125in}{1.443048in}}%
\pgfpathlineto{\pgfqpoint{2.561745in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.434007in}}%
\pgfpathlineto{\pgfqpoint{2.562777in}{1.462075in}}%
\pgfpathlineto{\pgfqpoint{2.563189in}{1.436897in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{1.314171in}}%
\pgfpathlineto{\pgfqpoint{2.564221in}{1.440614in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.462144in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.449448in}}%
\pgfpathlineto{\pgfqpoint{2.565460in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.165456in}}%
\pgfpathlineto{\pgfqpoint{2.566492in}{1.459014in}}%
\pgfpathlineto{\pgfqpoint{2.566698in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{2.566905in}{1.456272in}}%
\pgfpathlineto{\pgfqpoint{2.567524in}{1.342179in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{2.567936in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{2.568556in}{1.460902in}}%
\pgfpathlineto{\pgfqpoint{2.569175in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.191151in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{2.570620in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{2.571032in}{1.438098in}}%
\pgfpathlineto{\pgfqpoint{2.571445in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{1.439563in}}%
\pgfpathlineto{\pgfqpoint{2.572477in}{1.460368in}}%
\pgfpathlineto{\pgfqpoint{2.572890in}{1.444447in}}%
\pgfpathlineto{\pgfqpoint{2.573509in}{1.270128in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.432125in}}%
\pgfpathlineto{\pgfqpoint{2.574335in}{1.459267in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{1.425748in}}%
\pgfpathlineto{\pgfqpoint{2.575160in}{1.378833in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{2.576192in}{1.458012in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{1.458715in}}%
\pgfpathlineto{\pgfqpoint{2.577018in}{1.388950in}}%
\pgfpathlineto{\pgfqpoint{2.577224in}{1.240908in}}%
\pgfpathlineto{\pgfqpoint{2.577844in}{1.445492in}}%
\pgfpathlineto{\pgfqpoint{2.578256in}{1.458566in}}%
\pgfpathlineto{\pgfqpoint{2.578669in}{1.432267in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{1.269936in}}%
\pgfpathlineto{\pgfqpoint{2.579701in}{1.444193in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{1.458226in}}%
\pgfpathlineto{\pgfqpoint{2.580527in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{1.444122in}}%
\pgfpathlineto{\pgfqpoint{2.581972in}{1.457626in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.430259in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.239465in}}%
\pgfpathlineto{\pgfqpoint{2.583416in}{1.445381in}}%
\pgfpathlineto{\pgfqpoint{2.583829in}{1.456814in}}%
\pgfpathlineto{\pgfqpoint{2.584036in}{1.447789in}}%
\pgfpathlineto{\pgfqpoint{2.584448in}{1.379563in}}%
\pgfpathlineto{\pgfqpoint{2.584655in}{0.892877in}}%
\pgfpathlineto{\pgfqpoint{2.585480in}{1.456423in}}%
\pgfpathlineto{\pgfqpoint{2.585687in}{1.455410in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.361864in}}%
\pgfpathlineto{\pgfqpoint{2.586512in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{2.587132in}{1.450315in}}%
\pgfpathlineto{\pgfqpoint{2.587338in}{1.456654in}}%
\pgfpathlineto{\pgfqpoint{2.587751in}{1.438643in}}%
\pgfpathlineto{\pgfqpoint{2.588164in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{2.588783in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{2.589196in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{2.589608in}{1.429899in}}%
\pgfpathlineto{\pgfqpoint{2.590021in}{1.231043in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.445342in}}%
\pgfpathlineto{\pgfqpoint{2.590847in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{2.591879in}{1.291163in}}%
\pgfpathlineto{\pgfqpoint{2.592292in}{1.434033in}}%
\pgfpathlineto{\pgfqpoint{2.592704in}{1.455387in}}%
\pgfpathlineto{\pgfqpoint{2.593117in}{1.431996in}}%
\pgfpathlineto{\pgfqpoint{2.593530in}{1.265721in}}%
\pgfpathlineto{\pgfqpoint{2.594149in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{2.594356in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{1.441588in}}%
\pgfpathlineto{\pgfqpoint{2.595388in}{1.304168in}}%
\pgfpathlineto{\pgfqpoint{2.595800in}{1.435329in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{1.454397in}}%
\pgfpathlineto{\pgfqpoint{2.596626in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.425518in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.435027in}}%
\pgfpathlineto{\pgfqpoint{2.598690in}{1.300581in}}%
\pgfpathlineto{\pgfqpoint{2.599309in}{1.441614in}}%
\pgfpathlineto{\pgfqpoint{2.599516in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{2.599928in}{1.440104in}}%
\pgfpathlineto{\pgfqpoint{2.600548in}{1.318007in}}%
\pgfpathlineto{\pgfqpoint{2.600960in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{2.601373in}{1.452714in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{1.275349in}}%
\pgfpathlineto{\pgfqpoint{2.602612in}{1.432564in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{2.603437in}{1.422896in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{1.221349in}}%
\pgfpathlineto{\pgfqpoint{2.604263in}{1.429449in}}%
\pgfpathlineto{\pgfqpoint{2.604676in}{1.452427in}}%
\pgfpathlineto{\pgfqpoint{2.605088in}{1.424934in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{1.159790in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{1.427694in}}%
\pgfpathlineto{\pgfqpoint{2.606327in}{1.452010in}}%
\pgfpathlineto{\pgfqpoint{2.606740in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{1.155893in}}%
\pgfpathlineto{\pgfqpoint{2.607565in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{2.607978in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{2.608391in}{1.423406in}}%
\pgfpathlineto{\pgfqpoint{2.608804in}{1.212967in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{1.429114in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{1.419708in}}%
\pgfpathlineto{\pgfqpoint{2.610455in}{1.269000in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{1.432007in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.450313in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{2.612106in}{1.311906in}}%
\pgfpathlineto{\pgfqpoint{2.612519in}{1.435755in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.448926in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{1.436006in}}%
\pgfpathlineto{\pgfqpoint{2.613551in}{1.313504in}}%
\pgfpathlineto{\pgfqpoint{2.614170in}{1.439970in}}%
\pgfpathlineto{\pgfqpoint{2.614376in}{1.449646in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{2.615202in}{1.220473in}}%
\pgfpathlineto{\pgfqpoint{2.615821in}{1.443922in}}%
\pgfpathlineto{\pgfqpoint{2.616028in}{1.449600in}}%
\pgfpathlineto{\pgfqpoint{2.616234in}{1.442466in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.273404in}}%
\pgfpathlineto{\pgfqpoint{2.617266in}{1.432204in}}%
\pgfpathlineto{\pgfqpoint{2.617679in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{2.617885in}{1.435784in}}%
\pgfpathlineto{\pgfqpoint{2.618298in}{1.313012in}}%
\pgfpathlineto{\pgfqpoint{2.618917in}{1.439770in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{1.448662in}}%
\pgfpathlineto{\pgfqpoint{2.619536in}{1.424854in}}%
\pgfpathlineto{\pgfqpoint{2.619949in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{2.620362in}{1.427964in}}%
\pgfpathlineto{\pgfqpoint{2.620775in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{2.621187in}{1.406939in}}%
\pgfpathlineto{\pgfqpoint{2.621394in}{1.324412in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{1.438543in}}%
\pgfpathlineto{\pgfqpoint{2.622219in}{1.447864in}}%
\pgfpathlineto{\pgfqpoint{2.622632in}{1.423677in}}%
\pgfpathlineto{\pgfqpoint{2.623045in}{1.211772in}}%
\pgfpathlineto{\pgfqpoint{2.623458in}{1.428996in}}%
\pgfpathlineto{\pgfqpoint{2.623871in}{1.446686in}}%
\pgfpathlineto{\pgfqpoint{2.624077in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{2.624490in}{1.296605in}}%
\pgfpathlineto{\pgfqpoint{2.625109in}{1.440556in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{2.625522in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{2.626141in}{1.304542in}}%
\pgfpathlineto{\pgfqpoint{2.626554in}{1.434473in}}%
\pgfpathlineto{\pgfqpoint{2.626760in}{1.446292in}}%
\pgfpathlineto{\pgfqpoint{2.627173in}{1.425482in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{1.139783in}}%
\pgfpathlineto{\pgfqpoint{2.627999in}{1.427369in}}%
\pgfpathlineto{\pgfqpoint{2.628411in}{1.445412in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{1.271602in}}%
\pgfpathlineto{\pgfqpoint{2.629650in}{1.441352in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{1.446006in}}%
\pgfpathlineto{\pgfqpoint{2.630063in}{1.436025in}}%
\pgfpathlineto{\pgfqpoint{2.630475in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{2.631095in}{1.438369in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{1.445832in}}%
\pgfpathlineto{\pgfqpoint{2.631507in}{1.438555in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{1.319728in}}%
\pgfpathlineto{\pgfqpoint{2.632539in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{2.633159in}{1.417105in}}%
\pgfpathlineto{\pgfqpoint{2.633571in}{1.296634in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.433420in}}%
\pgfpathlineto{\pgfqpoint{2.634191in}{1.444714in}}%
\pgfpathlineto{\pgfqpoint{2.634603in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{2.635016in}{1.278964in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{1.432033in}}%
\pgfpathlineto{\pgfqpoint{2.635635in}{1.444212in}}%
\pgfpathlineto{\pgfqpoint{2.636048in}{1.420050in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{1.272289in}}%
\pgfpathlineto{\pgfqpoint{2.636874in}{1.431520in}}%
\pgfpathlineto{\pgfqpoint{2.637080in}{1.443831in}}%
\pgfpathlineto{\pgfqpoint{2.637493in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{1.432021in}}%
\pgfpathlineto{\pgfqpoint{2.638525in}{1.443672in}}%
\pgfpathlineto{\pgfqpoint{2.638938in}{1.416918in}}%
\pgfpathlineto{\pgfqpoint{2.639351in}{1.299029in}}%
\pgfpathlineto{\pgfqpoint{2.639763in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{2.639970in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{2.640383in}{1.412745in}}%
\pgfpathlineto{\pgfqpoint{2.640795in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{2.641208in}{1.435297in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{1.443351in}}%
\pgfpathlineto{\pgfqpoint{2.641621in}{1.435226in}}%
\pgfpathlineto{\pgfqpoint{2.642034in}{1.320737in}}%
\pgfpathlineto{\pgfqpoint{2.642653in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{1.442722in}}%
\pgfpathlineto{\pgfqpoint{2.643066in}{1.431377in}}%
\pgfpathlineto{\pgfqpoint{2.643479in}{1.272875in}}%
\pgfpathlineto{\pgfqpoint{2.644098in}{1.439748in}}%
\pgfpathlineto{\pgfqpoint{2.644304in}{1.441362in}}%
\pgfpathlineto{\pgfqpoint{2.644717in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{1.108726in}}%
\pgfpathlineto{\pgfqpoint{2.645543in}{1.441369in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.438659in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{1.298683in}}%
\pgfpathlineto{\pgfqpoint{2.646781in}{1.432880in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{1.441960in}}%
\pgfpathlineto{\pgfqpoint{2.647194in}{1.433998in}}%
\pgfpathlineto{\pgfqpoint{2.647607in}{1.311761in}}%
\pgfpathlineto{\pgfqpoint{2.648226in}{1.437626in}}%
\pgfpathlineto{\pgfqpoint{2.648432in}{1.440785in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.383619in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{2.649671in}{1.440530in}}%
\pgfpathlineto{\pgfqpoint{2.649877in}{1.437096in}}%
\pgfpathlineto{\pgfqpoint{2.650496in}{1.318971in}}%
\pgfpathlineto{\pgfqpoint{2.650909in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{1.440796in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{1.429576in}}%
\pgfpathlineto{\pgfqpoint{2.651735in}{1.245531in}}%
\pgfpathlineto{\pgfqpoint{2.652354in}{1.439174in}}%
\pgfpathlineto{\pgfqpoint{2.652560in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{2.653179in}{1.305540in}}%
\pgfpathlineto{\pgfqpoint{2.653592in}{1.432911in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{2.654005in}{1.429255in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{1.240921in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.655243in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{2.655863in}{1.322562in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.434059in}}%
\pgfpathlineto{\pgfqpoint{2.656482in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{2.656688in}{1.425412in}}%
\pgfpathlineto{\pgfqpoint{2.657101in}{1.109396in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{1.439072in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{2.658339in}{1.306705in}}%
\pgfpathlineto{\pgfqpoint{2.659165in}{1.436677in}}%
\pgfpathlineto{\pgfqpoint{2.659784in}{1.306252in}}%
\pgfpathlineto{\pgfqpoint{2.660197in}{1.432429in}}%
\pgfpathlineto{\pgfqpoint{2.660403in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{2.660610in}{1.424706in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{2.661642in}{1.438253in}}%
\pgfpathlineto{\pgfqpoint{2.662055in}{1.396589in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{2.662880in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{2.663087in}{1.433473in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{1.322885in}}%
\pgfpathlineto{\pgfqpoint{2.664119in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{2.664325in}{1.435381in}}%
\pgfpathlineto{\pgfqpoint{2.664944in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{2.665357in}{1.432875in}}%
\pgfpathlineto{\pgfqpoint{2.665563in}{1.436363in}}%
\pgfpathlineto{\pgfqpoint{2.665976in}{1.364397in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.285653in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{1.436674in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{1.374118in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{2.668040in}{1.436656in}}%
\pgfpathlineto{\pgfqpoint{2.668246in}{1.424046in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.184582in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{1.436410in}}%
\pgfpathlineto{\pgfqpoint{2.669691in}{1.383236in}}%
\pgfpathlineto{\pgfqpoint{2.669898in}{1.103387in}}%
\pgfpathlineto{\pgfqpoint{2.670517in}{1.436137in}}%
\pgfpathlineto{\pgfqpoint{2.670723in}{1.425196in}}%
\pgfpathlineto{\pgfqpoint{2.670930in}{1.384016in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.054559in}}%
\pgfpathlineto{\pgfqpoint{2.671755in}{1.435808in}}%
\pgfpathlineto{\pgfqpoint{2.671962in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.139714in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.435489in}}%
\pgfpathlineto{\pgfqpoint{2.673406in}{1.378487in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{1.210331in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.435019in}}%
\pgfpathlineto{\pgfqpoint{2.674438in}{1.420873in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{1.261065in}}%
\pgfpathlineto{\pgfqpoint{2.675470in}{1.434325in}}%
\pgfpathlineto{\pgfqpoint{2.676090in}{1.298880in}}%
\pgfpathlineto{\pgfqpoint{2.676502in}{1.430334in}}%
\pgfpathlineto{\pgfqpoint{2.676709in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{1.329076in}}%
\pgfpathlineto{\pgfqpoint{2.677741in}{1.432032in}}%
\pgfpathlineto{\pgfqpoint{2.677947in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{2.678360in}{1.313780in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{1.433271in}}%
\pgfpathlineto{\pgfqpoint{2.679392in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{2.679598in}{1.248659in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.433723in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{1.422823in}}%
\pgfpathlineto{\pgfqpoint{2.680837in}{1.213833in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{2.682075in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{2.682694in}{1.430048in}}%
\pgfpathlineto{\pgfqpoint{2.683107in}{1.305615in}}%
\pgfpathlineto{\pgfqpoint{2.683726in}{1.432550in}}%
\pgfpathlineto{\pgfqpoint{2.684139in}{1.384725in}}%
\pgfpathlineto{\pgfqpoint{2.684346in}{1.050915in}}%
\pgfpathlineto{\pgfqpoint{2.684965in}{1.432147in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{1.414882in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.316081in}}%
\pgfpathlineto{\pgfqpoint{2.685997in}{1.430092in}}%
\pgfpathlineto{\pgfqpoint{2.686203in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{2.687235in}{1.431988in}}%
\pgfpathlineto{\pgfqpoint{2.687648in}{1.371311in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.266665in}}%
\pgfpathlineto{\pgfqpoint{2.688474in}{1.429630in}}%
\pgfpathlineto{\pgfqpoint{2.688680in}{1.404837in}}%
\pgfpathlineto{\pgfqpoint{2.688886in}{1.313095in}}%
\pgfpathlineto{\pgfqpoint{2.689506in}{1.431254in}}%
\pgfpathlineto{\pgfqpoint{2.689712in}{1.421727in}}%
\pgfpathlineto{\pgfqpoint{2.690125in}{1.233135in}}%
\pgfpathlineto{\pgfqpoint{2.690744in}{1.429428in}}%
\pgfpathlineto{\pgfqpoint{2.691157in}{1.316014in}}%
\pgfpathlineto{\pgfqpoint{2.691776in}{1.430727in}}%
\pgfpathlineto{\pgfqpoint{2.692189in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{2.692395in}{1.255323in}}%
\pgfpathlineto{\pgfqpoint{2.693014in}{1.428121in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{1.294091in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{2.694459in}{1.360240in}}%
\pgfpathlineto{\pgfqpoint{2.694666in}{1.303920in}}%
\pgfpathlineto{\pgfqpoint{2.695078in}{1.428188in}}%
\pgfpathlineto{\pgfqpoint{2.695285in}{1.425043in}}%
\pgfpathlineto{\pgfqpoint{2.695698in}{1.192831in}}%
\pgfpathlineto{\pgfqpoint{2.696317in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{2.696730in}{1.326568in}}%
\pgfpathlineto{\pgfqpoint{2.697349in}{1.429353in}}%
\pgfpathlineto{\pgfqpoint{2.697762in}{1.367380in}}%
\pgfpathlineto{\pgfqpoint{2.698381in}{1.426988in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{2.699619in}{1.427769in}}%
\pgfpathlineto{\pgfqpoint{2.700238in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{2.701064in}{1.350787in}}%
\pgfpathlineto{\pgfqpoint{2.701270in}{1.322779in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{1.406760in}}%
\pgfpathlineto{\pgfqpoint{2.701683in}{1.427788in}}%
\pgfpathlineto{\pgfqpoint{2.702096in}{1.373365in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.425647in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{1.125689in}}%
\pgfpathlineto{\pgfqpoint{2.703954in}{1.425849in}}%
\pgfpathlineto{\pgfqpoint{2.704573in}{1.370926in}}%
\pgfpathlineto{\pgfqpoint{2.704986in}{1.426965in}}%
\pgfpathlineto{\pgfqpoint{2.705398in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{1.414729in}}%
\pgfpathlineto{\pgfqpoint{2.706018in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{2.706224in}{1.409992in}}%
\pgfpathlineto{\pgfqpoint{2.706430in}{1.337070in}}%
\pgfpathlineto{\pgfqpoint{2.707050in}{1.427056in}}%
\pgfpathlineto{\pgfqpoint{2.707462in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{2.707669in}{1.323455in}}%
\pgfpathlineto{\pgfqpoint{2.707875in}{1.406789in}}%
\pgfpathlineto{\pgfqpoint{2.708082in}{1.426540in}}%
\pgfpathlineto{\pgfqpoint{2.708494in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{2.709114in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{2.709733in}{1.292832in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{2.710971in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{2.711178in}{1.424939in}}%
\pgfpathlineto{\pgfqpoint{2.711590in}{1.370154in}}%
\pgfpathlineto{\pgfqpoint{2.711797in}{1.279179in}}%
\pgfpathlineto{\pgfqpoint{2.712210in}{1.424659in}}%
\pgfpathlineto{\pgfqpoint{2.712829in}{1.283238in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.424594in}}%
\pgfpathlineto{\pgfqpoint{2.714067in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{1.424633in}}%
\pgfpathlineto{\pgfqpoint{2.714686in}{1.360473in}}%
\pgfpathlineto{\pgfqpoint{2.714893in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{2.715306in}{1.424747in}}%
\pgfpathlineto{\pgfqpoint{2.715925in}{1.323842in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.424732in}}%
\pgfpathlineto{\pgfqpoint{2.717163in}{1.410254in}}%
\pgfpathlineto{\pgfqpoint{2.717370in}{1.424462in}}%
\pgfpathlineto{\pgfqpoint{2.717576in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{2.718401in}{1.423636in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.281298in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{1.422013in}}%
\pgfpathlineto{\pgfqpoint{2.719640in}{1.390407in}}%
\pgfpathlineto{\pgfqpoint{2.719846in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{1.420319in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{1.241932in}}%
\pgfpathlineto{\pgfqpoint{2.721291in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{2.722117in}{1.404185in}}%
\pgfpathlineto{\pgfqpoint{2.722323in}{1.423250in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{1.407517in}}%
\pgfpathlineto{\pgfqpoint{2.723355in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{2.723768in}{1.263782in}}%
\pgfpathlineto{\pgfqpoint{2.724387in}{1.419292in}}%
\pgfpathlineto{\pgfqpoint{2.724593in}{1.380557in}}%
\pgfpathlineto{\pgfqpoint{2.724800in}{1.219623in}}%
\pgfpathlineto{\pgfqpoint{2.725213in}{1.421468in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{1.354089in}}%
\pgfpathlineto{\pgfqpoint{2.725832in}{1.322016in}}%
\pgfpathlineto{\pgfqpoint{2.726245in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{2.726657in}{1.302366in}}%
\pgfpathlineto{\pgfqpoint{2.727483in}{1.384826in}}%
\pgfpathlineto{\pgfqpoint{2.727689in}{1.147358in}}%
\pgfpathlineto{\pgfqpoint{2.728102in}{1.420427in}}%
\pgfpathlineto{\pgfqpoint{2.728515in}{1.354201in}}%
\pgfpathlineto{\pgfqpoint{2.728721in}{1.322347in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.255499in}}%
\pgfpathlineto{\pgfqpoint{2.730992in}{1.420810in}}%
\pgfpathlineto{\pgfqpoint{2.731817in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{2.732024in}{1.419481in}}%
\pgfpathlineto{\pgfqpoint{2.732230in}{1.387271in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{0.788063in}}%
\pgfpathlineto{\pgfqpoint{2.732849in}{1.419330in}}%
\pgfpathlineto{\pgfqpoint{2.733262in}{1.347155in}}%
\pgfpathlineto{\pgfqpoint{2.733469in}{1.333110in}}%
\pgfpathlineto{\pgfqpoint{2.733881in}{1.419820in}}%
\pgfpathlineto{\pgfqpoint{2.734088in}{1.391964in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{2.734707in}{1.418170in}}%
\pgfpathlineto{\pgfqpoint{2.735120in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{1.326300in}}%
\pgfpathlineto{\pgfqpoint{2.735533in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{1.419492in}}%
\pgfpathlineto{\pgfqpoint{2.735945in}{1.392220in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.209394in}}%
\pgfpathlineto{\pgfqpoint{2.736565in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{2.736977in}{1.348474in}}%
\pgfpathlineto{\pgfqpoint{2.737184in}{1.332022in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{1.418668in}}%
\pgfpathlineto{\pgfqpoint{2.737803in}{1.388241in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.073225in}}%
\pgfpathlineto{\pgfqpoint{2.738422in}{1.418286in}}%
\pgfpathlineto{\pgfqpoint{2.738835in}{1.333563in}}%
\pgfpathlineto{\pgfqpoint{2.739454in}{1.416894in}}%
\pgfpathlineto{\pgfqpoint{2.739661in}{1.378767in}}%
\pgfpathlineto{\pgfqpoint{2.739867in}{1.242502in}}%
\pgfpathlineto{\pgfqpoint{2.740280in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{2.740693in}{1.297126in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{1.417905in}}%
\pgfpathlineto{\pgfqpoint{2.742344in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{2.742963in}{1.417406in}}%
\pgfpathlineto{\pgfqpoint{2.743376in}{1.319798in}}%
\pgfpathlineto{\pgfqpoint{2.743995in}{1.413705in}}%
\pgfpathlineto{\pgfqpoint{2.744201in}{1.364829in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{1.417333in}}%
\pgfpathlineto{\pgfqpoint{2.745233in}{1.089583in}}%
\pgfpathlineto{\pgfqpoint{2.745646in}{1.416966in}}%
\pgfpathlineto{\pgfqpoint{2.746472in}{1.413082in}}%
\pgfpathlineto{\pgfqpoint{2.746678in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{2.747504in}{1.415556in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{1.250312in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{1.416835in}}%
\pgfpathlineto{\pgfqpoint{2.748742in}{1.226631in}}%
\pgfpathlineto{\pgfqpoint{2.749155in}{1.415650in}}%
\pgfpathlineto{\pgfqpoint{2.749361in}{1.403434in}}%
\pgfpathlineto{\pgfqpoint{2.749568in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{2.749981in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{2.750600in}{1.334612in}}%
\pgfpathlineto{\pgfqpoint{2.751425in}{1.293168in}}%
\pgfpathlineto{\pgfqpoint{2.751838in}{1.415419in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{1.202052in}}%
\pgfpathlineto{\pgfqpoint{2.752664in}{1.415778in}}%
\pgfpathlineto{\pgfqpoint{2.753077in}{1.217797in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.414963in}}%
\pgfpathlineto{\pgfqpoint{2.754315in}{1.413307in}}%
\pgfpathlineto{\pgfqpoint{2.754521in}{1.404608in}}%
\pgfpathlineto{\pgfqpoint{2.754728in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{2.755141in}{1.411002in}}%
\pgfpathlineto{\pgfqpoint{2.755760in}{1.343156in}}%
\pgfpathlineto{\pgfqpoint{2.756585in}{1.327229in}}%
\pgfpathlineto{\pgfqpoint{2.756998in}{1.411812in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{1.412742in}}%
\pgfpathlineto{\pgfqpoint{2.758237in}{1.291520in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{1.272763in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{1.413453in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{2.760713in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{2.761126in}{1.413375in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{2.761952in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{2.762365in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{2.763190in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{1.412542in}}%
\pgfpathlineto{\pgfqpoint{2.764429in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{2.764841in}{1.281399in}}%
\pgfpathlineto{\pgfqpoint{2.765667in}{1.299971in}}%
\pgfpathlineto{\pgfqpoint{2.766080in}{1.410127in}}%
\pgfpathlineto{\pgfqpoint{2.766905in}{1.408456in}}%
\pgfpathlineto{\pgfqpoint{2.767318in}{1.333955in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{2.769176in}{1.409853in}}%
\pgfpathlineto{\pgfqpoint{2.768763in}{1.314819in}}%
\pgfpathlineto{\pgfqpoint{2.769382in}{1.397903in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.188204in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{2.771652in}{1.410221in}}%
\pgfpathlineto{\pgfqpoint{2.772065in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.409052in}}%
\pgfpathlineto{\pgfqpoint{2.773510in}{1.316463in}}%
\pgfpathlineto{\pgfqpoint{2.774129in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{2.774748in}{1.410286in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.222547in}}%
\pgfpathlineto{\pgfqpoint{2.775574in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{2.776400in}{1.404284in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{1.407621in}}%
\pgfpathlineto{\pgfqpoint{2.777432in}{1.256108in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{1.409525in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.244749in}}%
\pgfpathlineto{\pgfqpoint{2.778670in}{1.407360in}}%
\pgfpathlineto{\pgfqpoint{2.779702in}{1.301867in}}%
\pgfpathlineto{\pgfqpoint{2.779908in}{1.368221in}}%
\pgfpathlineto{\pgfqpoint{2.780115in}{1.408572in}}%
\pgfpathlineto{\pgfqpoint{2.780321in}{1.385915in}}%
\pgfpathlineto{\pgfqpoint{2.780528in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.407683in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{1.321357in}}%
\pgfpathlineto{\pgfqpoint{2.782385in}{1.408005in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.306223in}}%
\pgfpathlineto{\pgfqpoint{2.782592in}{1.384675in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{1.185907in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{1.406629in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{2.784243in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{2.784656in}{1.407850in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{2.785894in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{2.786100in}{1.406283in}}%
\pgfpathlineto{\pgfqpoint{2.786307in}{1.387871in}}%
\pgfpathlineto{\pgfqpoint{2.786513in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{2.786926in}{1.405978in}}%
\pgfpathlineto{\pgfqpoint{2.787339in}{1.332933in}}%
\pgfpathlineto{\pgfqpoint{2.787958in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{2.788371in}{1.406709in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{1.288459in}}%
\pgfpathlineto{\pgfqpoint{2.789609in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{2.789816in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{1.292326in}}%
\pgfpathlineto{\pgfqpoint{2.790641in}{1.399296in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{1.406178in}}%
\pgfpathlineto{\pgfqpoint{2.791673in}{1.284979in}}%
\pgfpathlineto{\pgfqpoint{2.792705in}{1.405835in}}%
\pgfpathlineto{\pgfqpoint{2.792912in}{1.372025in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{2.793324in}{1.397935in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{1.372607in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{1.405451in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{1.309771in}}%
\pgfpathlineto{\pgfqpoint{2.794976in}{1.394465in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{1.254893in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{1.404569in}}%
\pgfpathlineto{\pgfqpoint{2.796008in}{1.331808in}}%
\pgfpathlineto{\pgfqpoint{2.796214in}{1.402170in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.388487in}}%
\pgfpathlineto{\pgfqpoint{2.796627in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{2.797040in}{1.402337in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.353543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249768in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{0.895379in}}%
\pgfpathlineto{\pgfqpoint{1.253329in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{1.257044in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{1.261843in}{1.233808in}}%
\pgfpathlineto{\pgfqpoint{1.267880in}{1.292858in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{1.341161in}}%
\pgfpathlineto{\pgfqpoint{1.283360in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{1.418665in}}%
\pgfpathlineto{\pgfqpoint{1.303484in}{1.450620in}}%
\pgfpathlineto{\pgfqpoint{1.315403in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{1.328561in}{1.505167in}}%
\pgfpathlineto{\pgfqpoint{1.342957in}{1.528599in}}%
\pgfpathlineto{\pgfqpoint{1.358592in}{1.549833in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{1.393422in}{1.586090in}}%
\pgfpathlineto{\pgfqpoint{1.412153in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.613054in}}%
\pgfpathlineto{\pgfqpoint{1.450079in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{1.468345in}{1.629347in}}%
\pgfpathlineto{\pgfqpoint{1.485682in}{1.633443in}}%
\pgfpathlineto{\pgfqpoint{1.501782in}{1.634993in}}%
\pgfpathlineto{\pgfqpoint{1.516488in}{1.634226in}}%
\pgfpathlineto{\pgfqpoint{1.530110in}{1.631306in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.626406in}}%
\pgfpathlineto{\pgfqpoint{1.553949in}{1.619497in}}%
\pgfpathlineto{\pgfqpoint{1.564475in}{1.610567in}}%
\pgfpathlineto{\pgfqpoint{1.574228in}{1.599378in}}%
\pgfpathlineto{\pgfqpoint{1.583206in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{1.591410in}{1.569002in}}%
\pgfpathlineto{\pgfqpoint{1.598686in}{1.549124in}}%
\pgfpathlineto{\pgfqpoint{1.605033in}{1.525228in}}%
\pgfpathlineto{\pgfqpoint{1.610451in}{1.495816in}}%
\pgfpathlineto{\pgfqpoint{1.614785in}{1.459399in}}%
\pgfpathlineto{\pgfqpoint{1.618036in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{1.620203in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{1.621287in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.621751in}{0.957227in}}%
\pgfpathlineto{\pgfqpoint{1.622215in}{1.258744in}}%
\pgfpathlineto{\pgfqpoint{1.624228in}{1.381089in}}%
\pgfpathlineto{\pgfqpoint{1.627324in}{1.440029in}}%
\pgfpathlineto{\pgfqpoint{1.631503in}{1.479879in}}%
\pgfpathlineto{\pgfqpoint{1.636767in}{1.509460in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{1.649305in}{1.546626in}}%
\pgfpathlineto{\pgfqpoint{1.655962in}{1.557046in}}%
\pgfpathlineto{\pgfqpoint{1.662309in}{1.563142in}}%
\pgfpathlineto{\pgfqpoint{1.668191in}{1.565935in}}%
\pgfpathlineto{\pgfqpoint{1.673764in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{1.679182in}{1.564153in}}%
\pgfpathlineto{\pgfqpoint{1.684600in}{1.559660in}}%
\pgfpathlineto{\pgfqpoint{1.690172in}{1.552030in}}%
\pgfpathlineto{\pgfqpoint{1.695745in}{1.540509in}}%
\pgfpathlineto{\pgfqpoint{1.701163in}{1.524029in}}%
\pgfpathlineto{\pgfqpoint{1.706117in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{1.710451in}{1.471283in}}%
\pgfpathlineto{\pgfqpoint{1.713857in}{1.431120in}}%
\pgfpathlineto{\pgfqpoint{1.716334in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{1.717727in}{1.294494in}}%
\pgfpathlineto{\pgfqpoint{1.718501in}{1.104769in}}%
\pgfpathlineto{\pgfqpoint{1.718965in}{1.270603in}}%
\pgfpathlineto{\pgfqpoint{1.720977in}{1.387877in}}%
\pgfpathlineto{\pgfqpoint{1.724228in}{1.448809in}}%
\pgfpathlineto{\pgfqpoint{1.728563in}{1.489370in}}%
\pgfpathlineto{\pgfqpoint{1.733826in}{1.518410in}}%
\pgfpathlineto{\pgfqpoint{1.739708in}{1.538853in}}%
\pgfpathlineto{\pgfqpoint{1.745591in}{1.551819in}}%
\pgfpathlineto{\pgfqpoint{1.751163in}{1.559114in}}%
\pgfpathlineto{\pgfqpoint{1.755962in}{1.562091in}}%
\pgfpathlineto{\pgfqpoint{1.760297in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{1.764476in}{1.560155in}}%
\pgfpathlineto{\pgfqpoint{1.768810in}{1.555336in}}%
\pgfpathlineto{\pgfqpoint{1.773454in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{1.778253in}{1.532926in}}%
\pgfpathlineto{\pgfqpoint{1.782897in}{1.512681in}}%
\pgfpathlineto{\pgfqpoint{1.787077in}{1.484409in}}%
\pgfpathlineto{\pgfqpoint{1.790637in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{1.793114in}{1.390552in}}%
\pgfpathlineto{\pgfqpoint{1.794662in}{1.309906in}}%
\pgfpathlineto{\pgfqpoint{1.795281in}{1.195685in}}%
\pgfpathlineto{\pgfqpoint{1.795436in}{1.010786in}}%
\pgfpathlineto{\pgfqpoint{1.796210in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{1.798377in}{1.405976in}}%
\pgfpathlineto{\pgfqpoint{1.801628in}{1.459546in}}%
\pgfpathlineto{\pgfqpoint{1.805808in}{1.494442in}}%
\pgfpathlineto{\pgfqpoint{1.810606in}{1.517018in}}%
\pgfpathlineto{\pgfqpoint{1.815250in}{1.529322in}}%
\pgfpathlineto{\pgfqpoint{1.819275in}{1.534595in}}%
\pgfpathlineto{\pgfqpoint{1.822526in}{1.535682in}}%
\pgfpathlineto{\pgfqpoint{1.825467in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.828718in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.832433in}{1.520655in}}%
\pgfpathlineto{\pgfqpoint{1.836303in}{1.504717in}}%
\pgfpathlineto{\pgfqpoint{1.840018in}{1.479786in}}%
\pgfpathlineto{\pgfqpoint{1.843269in}{1.442308in}}%
\pgfpathlineto{\pgfqpoint{1.845746in}{1.385759in}}%
\pgfpathlineto{\pgfqpoint{1.847139in}{1.305991in}}%
\pgfpathlineto{\pgfqpoint{1.847913in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{1.848377in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{1.850390in}{1.399559in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{1.457457in}}%
\pgfpathlineto{\pgfqpoint{1.857511in}{1.494234in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{1.516622in}}%
\pgfpathlineto{\pgfqpoint{1.866179in}{1.527737in}}%
\pgfpathlineto{\pgfqpoint{1.869585in}{1.531621in}}%
\pgfpathlineto{\pgfqpoint{1.872216in}{1.531736in}}%
\pgfpathlineto{\pgfqpoint{1.874848in}{1.529303in}}%
\pgfpathlineto{\pgfqpoint{1.877944in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.509605in}}%
\pgfpathlineto{\pgfqpoint{1.885065in}{1.487234in}}%
\pgfpathlineto{\pgfqpoint{1.888316in}{1.451977in}}%
\pgfpathlineto{\pgfqpoint{1.890792in}{1.400557in}}%
\pgfpathlineto{\pgfqpoint{1.892340in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{1.893114in}{1.159111in}}%
\pgfpathlineto{\pgfqpoint{1.893269in}{1.129607in}}%
\pgfpathlineto{\pgfqpoint{1.893579in}{1.261902in}}%
\pgfpathlineto{\pgfqpoint{1.895436in}{1.393732in}}%
\pgfpathlineto{\pgfqpoint{1.898378in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{1.902248in}{1.489611in}}%
\pgfpathlineto{\pgfqpoint{1.906272in}{1.508084in}}%
\pgfpathlineto{\pgfqpoint{1.909678in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{1.515463in}}%
\pgfpathlineto{\pgfqpoint{1.914012in}{1.513572in}}%
\pgfpathlineto{\pgfqpoint{1.916489in}{1.507822in}}%
\pgfpathlineto{\pgfqpoint{1.919585in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{1.922681in}{1.469935in}}%
\pgfpathlineto{\pgfqpoint{1.925467in}{1.429913in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.928563in}{1.277298in}}%
\pgfpathlineto{\pgfqpoint{1.929028in}{1.057723in}}%
\pgfpathlineto{\pgfqpoint{1.929492in}{1.284584in}}%
\pgfpathlineto{\pgfqpoint{1.931505in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{1.934601in}{1.462121in}}%
\pgfpathlineto{\pgfqpoint{1.938316in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.942031in}{1.508512in}}%
\pgfpathlineto{\pgfqpoint{1.944817in}{1.512366in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{1.511841in}}%
\pgfpathlineto{\pgfqpoint{1.948687in}{1.508410in}}%
\pgfpathlineto{\pgfqpoint{1.951319in}{1.498836in}}%
\pgfpathlineto{\pgfqpoint{1.954260in}{1.479048in}}%
\pgfpathlineto{\pgfqpoint{1.957047in}{1.444880in}}%
\pgfpathlineto{\pgfqpoint{1.959369in}{1.386076in}}%
\pgfpathlineto{\pgfqpoint{1.960762in}{1.282293in}}%
\pgfpathlineto{\pgfqpoint{1.961226in}{1.006467in}}%
\pgfpathlineto{\pgfqpoint{1.961691in}{1.285590in}}%
\pgfpathlineto{\pgfqpoint{1.963703in}{1.406858in}}%
\pgfpathlineto{\pgfqpoint{1.966799in}{1.462390in}}%
\pgfpathlineto{\pgfqpoint{1.970359in}{1.489957in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{1.975468in}{1.500599in}}%
\pgfpathlineto{\pgfqpoint{1.977016in}{1.498603in}}%
\pgfpathlineto{\pgfqpoint{1.979183in}{1.491459in}}%
\pgfpathlineto{\pgfqpoint{1.981814in}{1.474188in}}%
\pgfpathlineto{\pgfqpoint{1.984446in}{1.441296in}}%
\pgfpathlineto{\pgfqpoint{1.986613in}{1.384256in}}%
\pgfpathlineto{\pgfqpoint{1.987852in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{1.988316in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{1.988935in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{1.990948in}{1.411576in}}%
\pgfpathlineto{\pgfqpoint{1.994044in}{1.465422in}}%
\pgfpathlineto{\pgfqpoint{1.997449in}{1.490392in}}%
\pgfpathlineto{\pgfqpoint{2.000236in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{2.001784in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{1.494855in}}%
\pgfpathlineto{\pgfqpoint{2.005499in}{1.485420in}}%
\pgfpathlineto{\pgfqpoint{2.008130in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{2.010607in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{2.012310in}{1.349050in}}%
\pgfpathlineto{\pgfqpoint{2.013084in}{1.251421in}}%
\pgfpathlineto{\pgfqpoint{2.013394in}{1.078829in}}%
\pgfpathlineto{\pgfqpoint{2.014013in}{1.312554in}}%
\pgfpathlineto{\pgfqpoint{2.016025in}{1.415314in}}%
\pgfpathlineto{\pgfqpoint{2.018966in}{1.464101in}}%
\pgfpathlineto{\pgfqpoint{2.022062in}{1.484762in}}%
\pgfpathlineto{\pgfqpoint{2.024384in}{1.488988in}}%
\pgfpathlineto{\pgfqpoint{2.025623in}{1.487855in}}%
\pgfpathlineto{\pgfqpoint{2.027325in}{1.482274in}}%
\pgfpathlineto{\pgfqpoint{2.029647in}{1.465507in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{1.431542in}}%
\pgfpathlineto{\pgfqpoint{2.033827in}{1.371936in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.265296in}}%
\pgfpathlineto{\pgfqpoint{2.035220in}{1.068777in}}%
\pgfpathlineto{\pgfqpoint{2.035839in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{2.037852in}{1.415889in}}%
\pgfpathlineto{\pgfqpoint{2.040793in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{2.043734in}{1.483758in}}%
\pgfpathlineto{\pgfqpoint{2.045747in}{1.486642in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{2.048843in}{1.476590in}}%
\pgfpathlineto{\pgfqpoint{2.051165in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{2.053332in}{1.409781in}}%
\pgfpathlineto{\pgfqpoint{2.054880in}{1.330155in}}%
\pgfpathlineto{\pgfqpoint{2.055499in}{1.213618in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{0.979018in}}%
\pgfpathlineto{\pgfqpoint{2.056428in}{1.328568in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.424777in}}%
\pgfpathlineto{\pgfqpoint{2.061536in}{1.466459in}}%
\pgfpathlineto{\pgfqpoint{2.064168in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{2.065251in}{1.479138in}}%
\pgfpathlineto{\pgfqpoint{2.065561in}{1.478788in}}%
\pgfpathlineto{\pgfqpoint{2.066954in}{1.474527in}}%
\pgfpathlineto{\pgfqpoint{2.068966in}{1.459343in}}%
\pgfpathlineto{\pgfqpoint{2.071134in}{1.424030in}}%
\pgfpathlineto{\pgfqpoint{2.072836in}{1.358860in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{1.233318in}}%
\pgfpathlineto{\pgfqpoint{2.073920in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{2.074694in}{1.325643in}}%
\pgfpathlineto{\pgfqpoint{2.076861in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{2.079802in}{1.466685in}}%
\pgfpathlineto{\pgfqpoint{2.082279in}{1.477044in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{1.476875in}}%
\pgfpathlineto{\pgfqpoint{2.083363in}{1.476639in}}%
\pgfpathlineto{\pgfqpoint{2.084756in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{2.086768in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{2.088781in}{1.415643in}}%
\pgfpathlineto{\pgfqpoint{2.090329in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{2.091103in}{1.201076in}}%
\pgfpathlineto{\pgfqpoint{2.091258in}{1.074309in}}%
\pgfpathlineto{\pgfqpoint{2.092032in}{1.334282in}}%
\pgfpathlineto{\pgfqpoint{2.094199in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{2.096985in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{2.099152in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{2.100081in}{1.469753in}}%
\pgfpathlineto{\pgfqpoint{2.101474in}{1.462799in}}%
\pgfpathlineto{\pgfqpoint{2.103487in}{1.438857in}}%
\pgfpathlineto{\pgfqpoint{2.105344in}{1.387628in}}%
\pgfpathlineto{\pgfqpoint{2.106583in}{1.283910in}}%
\pgfpathlineto{\pgfqpoint{2.107047in}{1.154828in}}%
\pgfpathlineto{\pgfqpoint{2.107512in}{1.306040in}}%
\pgfpathlineto{\pgfqpoint{2.109524in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{2.112156in}{1.459783in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.469115in}}%
\pgfpathlineto{\pgfqpoint{2.115097in}{1.468592in}}%
\pgfpathlineto{\pgfqpoint{2.116335in}{1.463509in}}%
\pgfpathlineto{\pgfqpoint{2.118193in}{1.443971in}}%
\pgfpathlineto{\pgfqpoint{2.120050in}{1.398976in}}%
\pgfpathlineto{\pgfqpoint{2.121289in}{1.321014in}}%
\pgfpathlineto{\pgfqpoint{2.121753in}{1.225938in}}%
\pgfpathlineto{\pgfqpoint{2.121908in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{2.122682in}{1.332359in}}%
\pgfpathlineto{\pgfqpoint{2.124849in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{2.127481in}{1.460043in}}%
\pgfpathlineto{\pgfqpoint{2.128874in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{2.129183in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{2.130112in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.131660in}{1.447771in}}%
\pgfpathlineto{\pgfqpoint{2.133518in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{2.134911in}{1.340534in}}%
\pgfpathlineto{\pgfqpoint{2.135530in}{1.238675in}}%
\pgfpathlineto{\pgfqpoint{2.135685in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{2.136459in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{2.138626in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{1.458704in}}%
\pgfpathlineto{\pgfqpoint{2.142341in}{1.462132in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{1.461734in}}%
\pgfpathlineto{\pgfqpoint{2.143889in}{1.457150in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{1.437532in}}%
\pgfpathlineto{\pgfqpoint{2.147295in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{2.148533in}{1.287027in}}%
\pgfpathlineto{\pgfqpoint{2.148998in}{1.160765in}}%
\pgfpathlineto{\pgfqpoint{2.149462in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{2.151475in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{2.153951in}{1.454176in}}%
\pgfpathlineto{\pgfqpoint{2.155190in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{2.155499in}{1.457056in}}%
\pgfpathlineto{\pgfqpoint{2.156583in}{1.452026in}}%
\pgfpathlineto{\pgfqpoint{2.158286in}{1.429571in}}%
\pgfpathlineto{\pgfqpoint{2.159989in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{2.160917in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{2.161227in}{0.976408in}}%
\pgfpathlineto{\pgfqpoint{2.161846in}{1.322078in}}%
\pgfpathlineto{\pgfqpoint{2.163859in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{2.166335in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{2.167264in}{1.455859in}}%
\pgfpathlineto{\pgfqpoint{2.167574in}{1.455421in}}%
\pgfpathlineto{\pgfqpoint{2.168657in}{1.449732in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{2.171753in}{1.374337in}}%
\pgfpathlineto{\pgfqpoint{2.172682in}{1.277487in}}%
\pgfpathlineto{\pgfqpoint{2.172992in}{1.090145in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.319006in}}%
\pgfpathlineto{\pgfqpoint{2.175623in}{1.422077in}}%
\pgfpathlineto{\pgfqpoint{2.177945in}{1.450486in}}%
\pgfpathlineto{\pgfqpoint{2.178564in}{1.451705in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{1.451119in}}%
\pgfpathlineto{\pgfqpoint{2.180112in}{1.444528in}}%
\pgfpathlineto{\pgfqpoint{2.181660in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.183208in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{2.184137in}{1.117690in}}%
\pgfpathlineto{\pgfqpoint{2.184756in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{2.186769in}{1.424235in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{2.189555in}{1.450256in}}%
\pgfpathlineto{\pgfqpoint{2.190020in}{1.449273in}}%
\pgfpathlineto{\pgfqpoint{2.191103in}{1.441211in}}%
\pgfpathlineto{\pgfqpoint{2.192651in}{1.410860in}}%
\pgfpathlineto{\pgfqpoint{2.194044in}{1.335850in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{1.134628in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.310050in}}%
\pgfpathlineto{\pgfqpoint{2.197140in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{2.199308in}{1.445516in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{2.200391in}{1.445399in}}%
\pgfpathlineto{\pgfqpoint{2.201475in}{1.436386in}}%
\pgfpathlineto{\pgfqpoint{2.203023in}{1.401437in}}%
\pgfpathlineto{\pgfqpoint{2.204261in}{1.321791in}}%
\pgfpathlineto{\pgfqpoint{2.204880in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{2.205345in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{2.207202in}{1.416956in}}%
\pgfpathlineto{\pgfqpoint{2.209370in}{1.444642in}}%
\pgfpathlineto{\pgfqpoint{2.209834in}{1.445165in}}%
\pgfpathlineto{\pgfqpoint{2.210298in}{1.444016in}}%
\pgfpathlineto{\pgfqpoint{2.211382in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{2.212930in}{1.396006in}}%
\pgfpathlineto{\pgfqpoint{2.214168in}{1.298861in}}%
\pgfpathlineto{\pgfqpoint{2.214633in}{1.113513in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{2.216955in}{1.416925in}}%
\pgfpathlineto{\pgfqpoint{2.219122in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{2.219586in}{1.441262in}}%
\pgfpathlineto{\pgfqpoint{2.220515in}{1.434622in}}%
\pgfpathlineto{\pgfqpoint{2.221908in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{2.223147in}{1.335601in}}%
\pgfpathlineto{\pgfqpoint{2.223921in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{2.224385in}{1.315641in}}%
\pgfpathlineto{\pgfqpoint{2.226243in}{1.418274in}}%
\pgfpathlineto{\pgfqpoint{2.228255in}{1.440491in}}%
\pgfpathlineto{\pgfqpoint{2.228719in}{1.439904in}}%
\pgfpathlineto{\pgfqpoint{2.229648in}{1.432536in}}%
\pgfpathlineto{\pgfqpoint{2.231041in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{2.232280in}{1.316127in}}%
\pgfpathlineto{\pgfqpoint{2.232744in}{1.164321in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{1.318428in}}%
\pgfpathlineto{\pgfqpoint{2.235221in}{1.418200in}}%
\pgfpathlineto{\pgfqpoint{2.237079in}{1.437390in}}%
\pgfpathlineto{\pgfqpoint{2.237233in}{1.437307in}}%
\pgfpathlineto{\pgfqpoint{2.238007in}{1.433213in}}%
\pgfpathlineto{\pgfqpoint{2.239246in}{1.411449in}}%
\pgfpathlineto{\pgfqpoint{2.240639in}{1.338677in}}%
\pgfpathlineto{\pgfqpoint{2.241413in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{2.241877in}{1.314621in}}%
\pgfpathlineto{\pgfqpoint{2.243735in}{1.417821in}}%
\pgfpathlineto{\pgfqpoint{2.245593in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{2.246212in}{1.433683in}}%
\pgfpathlineto{\pgfqpoint{2.247450in}{1.414367in}}%
\pgfpathlineto{\pgfqpoint{2.248843in}{1.348206in}}%
\pgfpathlineto{\pgfqpoint{2.249463in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{2.249617in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{1.340486in}}%
\pgfpathlineto{\pgfqpoint{2.252404in}{1.424116in}}%
\pgfpathlineto{\pgfqpoint{2.253642in}{1.433337in}}%
\pgfpathlineto{\pgfqpoint{2.253952in}{1.432781in}}%
\pgfpathlineto{\pgfqpoint{2.254881in}{1.424062in}}%
\pgfpathlineto{\pgfqpoint{2.256274in}{1.382526in}}%
\pgfpathlineto{\pgfqpoint{2.257203in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{1.165602in}}%
\pgfpathlineto{\pgfqpoint{2.258131in}{1.317865in}}%
\pgfpathlineto{\pgfqpoint{2.259989in}{1.417835in}}%
\pgfpathlineto{\pgfqpoint{2.261537in}{1.432218in}}%
\pgfpathlineto{\pgfqpoint{2.261692in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{2.262466in}{1.426042in}}%
\pgfpathlineto{\pgfqpoint{2.263704in}{1.396187in}}%
\pgfpathlineto{\pgfqpoint{2.264788in}{1.319233in}}%
\pgfpathlineto{\pgfqpoint{2.265252in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{2.265871in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{2.267729in}{1.417461in}}%
\pgfpathlineto{\pgfqpoint{2.269122in}{1.429517in}}%
\pgfpathlineto{\pgfqpoint{2.269432in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{2.270360in}{1.417390in}}%
\pgfpathlineto{\pgfqpoint{2.271599in}{1.373283in}}%
\pgfpathlineto{\pgfqpoint{2.272528in}{1.251990in}}%
\pgfpathlineto{\pgfqpoint{2.272682in}{1.156473in}}%
\pgfpathlineto{\pgfqpoint{2.273456in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{2.275469in}{1.422746in}}%
\pgfpathlineto{\pgfqpoint{2.276398in}{1.428512in}}%
\pgfpathlineto{\pgfqpoint{2.276862in}{1.426779in}}%
\pgfpathlineto{\pgfqpoint{2.277946in}{1.409388in}}%
\pgfpathlineto{\pgfqpoint{2.279184in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{1.233260in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.021942in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.345591in}}%
\pgfpathlineto{\pgfqpoint{2.282744in}{1.422136in}}%
\pgfpathlineto{\pgfqpoint{2.283518in}{1.425988in}}%
\pgfpathlineto{\pgfqpoint{2.283983in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{1.404373in}}%
\pgfpathlineto{\pgfqpoint{2.286305in}{1.331108in}}%
\pgfpathlineto{\pgfqpoint{2.286769in}{1.229397in}}%
\pgfpathlineto{\pgfqpoint{2.286924in}{0.607294in}}%
\pgfpathlineto{\pgfqpoint{2.287698in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{2.289710in}{1.421964in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.425032in}}%
\pgfpathlineto{\pgfqpoint{2.290794in}{1.423294in}}%
\pgfpathlineto{\pgfqpoint{2.291878in}{1.404000in}}%
\pgfpathlineto{\pgfqpoint{2.293116in}{1.328985in}}%
\pgfpathlineto{\pgfqpoint{2.293735in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{2.294200in}{1.314227in}}%
\pgfpathlineto{\pgfqpoint{2.296057in}{1.414934in}}%
\pgfpathlineto{\pgfqpoint{2.296986in}{1.422688in}}%
\pgfpathlineto{\pgfqpoint{2.297450in}{1.420921in}}%
\pgfpathlineto{\pgfqpoint{2.298379in}{1.405018in}}%
\pgfpathlineto{\pgfqpoint{2.299618in}{1.334977in}}%
\pgfpathlineto{\pgfqpoint{2.300082in}{1.241748in}}%
\pgfpathlineto{\pgfqpoint{2.300237in}{1.096900in}}%
\pgfpathlineto{\pgfqpoint{2.301011in}{1.345607in}}%
\pgfpathlineto{\pgfqpoint{2.302868in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{2.303488in}{1.421748in}}%
\pgfpathlineto{\pgfqpoint{2.303952in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{2.305036in}{1.397251in}}%
\pgfpathlineto{\pgfqpoint{2.306119in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{2.306738in}{1.178474in}}%
\pgfpathlineto{\pgfqpoint{2.307203in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{2.309060in}{1.414723in}}%
\pgfpathlineto{\pgfqpoint{2.309834in}{1.419503in}}%
\pgfpathlineto{\pgfqpoint{2.310299in}{1.416796in}}%
\pgfpathlineto{\pgfqpoint{2.311382in}{1.391070in}}%
\pgfpathlineto{\pgfqpoint{2.312466in}{1.298563in}}%
\pgfpathlineto{\pgfqpoint{2.312776in}{1.178230in}}%
\pgfpathlineto{\pgfqpoint{2.313395in}{1.323680in}}%
\pgfpathlineto{\pgfqpoint{2.315252in}{1.414579in}}%
\pgfpathlineto{\pgfqpoint{2.315872in}{1.418651in}}%
\pgfpathlineto{\pgfqpoint{2.316336in}{1.416611in}}%
\pgfpathlineto{\pgfqpoint{2.317265in}{1.397733in}}%
\pgfpathlineto{\pgfqpoint{2.318348in}{1.325874in}}%
\pgfpathlineto{\pgfqpoint{2.318967in}{1.165200in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.321786in}}%
\pgfpathlineto{\pgfqpoint{2.321289in}{1.413261in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{2.322373in}{1.413569in}}%
\pgfpathlineto{\pgfqpoint{2.323457in}{1.384563in}}%
\pgfpathlineto{\pgfqpoint{2.324385in}{1.299342in}}%
\pgfpathlineto{\pgfqpoint{2.324695in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{2.325314in}{1.324661in}}%
\pgfpathlineto{\pgfqpoint{2.327172in}{1.413174in}}%
\pgfpathlineto{\pgfqpoint{2.327636in}{1.415717in}}%
\pgfpathlineto{\pgfqpoint{2.328101in}{1.413427in}}%
\pgfpathlineto{\pgfqpoint{2.329029in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{2.330113in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{1.168205in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.322879in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.411794in}}%
\pgfpathlineto{\pgfqpoint{2.333364in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{2.333828in}{1.410503in}}%
\pgfpathlineto{\pgfqpoint{2.334757in}{1.385550in}}%
\pgfpathlineto{\pgfqpoint{2.335686in}{1.303241in}}%
\pgfpathlineto{\pgfqpoint{2.336150in}{1.168192in}}%
\pgfpathlineto{\pgfqpoint{2.336615in}{1.323306in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{1.411404in}}%
\pgfpathlineto{\pgfqpoint{2.338782in}{1.412911in}}%
\pgfpathlineto{\pgfqpoint{2.339246in}{1.410729in}}%
\pgfpathlineto{\pgfqpoint{2.340175in}{1.387810in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{1.311495in}}%
\pgfpathlineto{\pgfqpoint{2.341568in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{2.342033in}{1.317203in}}%
\pgfpathlineto{\pgfqpoint{2.343735in}{1.408116in}}%
\pgfpathlineto{\pgfqpoint{2.344200in}{1.411068in}}%
\pgfpathlineto{\pgfqpoint{2.344664in}{1.408364in}}%
\pgfpathlineto{\pgfqpoint{2.345593in}{1.382826in}}%
\pgfpathlineto{\pgfqpoint{2.346522in}{1.291481in}}%
\pgfpathlineto{\pgfqpoint{2.346831in}{1.105743in}}%
\pgfpathlineto{\pgfqpoint{2.347451in}{1.332169in}}%
\pgfpathlineto{\pgfqpoint{2.349153in}{1.408929in}}%
\pgfpathlineto{\pgfqpoint{2.349463in}{1.410279in}}%
\pgfpathlineto{\pgfqpoint{2.349927in}{1.407410in}}%
\pgfpathlineto{\pgfqpoint{2.350856in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{2.351785in}{1.279116in}}%
\pgfpathlineto{\pgfqpoint{2.352095in}{1.105377in}}%
\pgfpathlineto{\pgfqpoint{2.352714in}{1.338595in}}%
\pgfpathlineto{\pgfqpoint{2.354417in}{1.407987in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{1.408489in}}%
\pgfpathlineto{\pgfqpoint{2.354881in}{1.407442in}}%
\pgfpathlineto{\pgfqpoint{2.355655in}{1.391656in}}%
\pgfpathlineto{\pgfqpoint{2.356584in}{1.328061in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{2.357667in}{1.325097in}}%
\pgfpathlineto{\pgfqpoint{2.359370in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.407713in}}%
\pgfpathlineto{\pgfqpoint{2.359989in}{1.405835in}}%
\pgfpathlineto{\pgfqpoint{2.360918in}{1.379928in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{1.275821in}}%
\pgfpathlineto{\pgfqpoint{2.362157in}{1.139577in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.340873in}}%
\pgfpathlineto{\pgfqpoint{2.364479in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{2.364788in}{1.405132in}}%
\pgfpathlineto{\pgfqpoint{2.365562in}{1.388619in}}%
\pgfpathlineto{\pgfqpoint{2.366491in}{1.317625in}}%
\pgfpathlineto{\pgfqpoint{2.366801in}{1.240027in}}%
\pgfpathlineto{\pgfqpoint{2.366955in}{1.023532in}}%
\pgfpathlineto{\pgfqpoint{2.367729in}{1.351263in}}%
\pgfpathlineto{\pgfqpoint{2.369277in}{1.405237in}}%
\pgfpathlineto{\pgfqpoint{2.369432in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{2.370051in}{1.397143in}}%
\pgfpathlineto{\pgfqpoint{2.370980in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{2.371599in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{2.371754in}{1.099614in}}%
\pgfpathlineto{\pgfqpoint{2.372528in}{1.354248in}}%
\pgfpathlineto{\pgfqpoint{2.374076in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{2.374231in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{2.375005in}{1.387399in}}%
\pgfpathlineto{\pgfqpoint{2.375934in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{2.376398in}{1.084161in}}%
\pgfpathlineto{\pgfqpoint{2.376862in}{1.319913in}}%
\pgfpathlineto{\pgfqpoint{2.378565in}{1.402820in}}%
\pgfpathlineto{\pgfqpoint{2.378720in}{1.402961in}}%
\pgfpathlineto{\pgfqpoint{2.378875in}{1.402260in}}%
\pgfpathlineto{\pgfqpoint{2.379649in}{1.384700in}}%
\pgfpathlineto{\pgfqpoint{2.380578in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{1.169799in}}%
\pgfpathlineto{\pgfqpoint{2.381506in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{2.383209in}{1.401453in}}%
\pgfpathlineto{\pgfqpoint{2.383674in}{1.397006in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.356073in}}%
\pgfpathlineto{\pgfqpoint{2.385222in}{1.253108in}}%
\pgfpathlineto{\pgfqpoint{2.385376in}{1.130896in}}%
\pgfpathlineto{\pgfqpoint{2.386150in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{2.388627in}{1.379246in}}%
\pgfpathlineto{\pgfqpoint{2.389556in}{1.272769in}}%
\pgfpathlineto{\pgfqpoint{2.389866in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{2.390485in}{1.344403in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{1.399181in}}%
\pgfpathlineto{\pgfqpoint{2.392188in}{1.398225in}}%
\pgfpathlineto{\pgfqpoint{2.392962in}{1.377051in}}%
\pgfpathlineto{\pgfqpoint{2.393736in}{1.300322in}}%
\pgfpathlineto{\pgfqpoint{2.394045in}{1.157983in}}%
\pgfpathlineto{\pgfqpoint{2.394664in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{2.396212in}{1.398640in}}%
\pgfpathlineto{\pgfqpoint{2.396367in}{1.398161in}}%
\pgfpathlineto{\pgfqpoint{2.396986in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{2.397915in}{1.309401in}}%
\pgfpathlineto{\pgfqpoint{2.398380in}{1.163359in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{1.326454in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.396722in}}%
\pgfpathlineto{\pgfqpoint{2.401166in}{1.383678in}}%
\pgfpathlineto{\pgfqpoint{2.402095in}{1.301183in}}%
\pgfpathlineto{\pgfqpoint{2.402404in}{1.160351in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.332617in}}%
\pgfpathlineto{\pgfqpoint{2.404572in}{1.396458in}}%
\pgfpathlineto{\pgfqpoint{2.405191in}{1.385428in}}%
\pgfpathlineto{\pgfqpoint{2.406120in}{1.310395in}}%
\pgfpathlineto{\pgfqpoint{2.406584in}{1.160906in}}%
\pgfpathlineto{\pgfqpoint{2.407048in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{2.408596in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{2.409216in}{1.383739in}}%
\pgfpathlineto{\pgfqpoint{2.410144in}{1.303740in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.173741in}}%
\pgfpathlineto{\pgfqpoint{2.411073in}{1.331870in}}%
\pgfpathlineto{\pgfqpoint{2.412466in}{1.394583in}}%
\pgfpathlineto{\pgfqpoint{2.412621in}{1.394156in}}%
\pgfpathlineto{\pgfqpoint{2.413240in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{2.414014in}{1.314663in}}%
\pgfpathlineto{\pgfqpoint{2.414479in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.414943in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{2.416336in}{1.393238in}}%
\pgfpathlineto{\pgfqpoint{2.416491in}{1.392945in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{1.379064in}}%
\pgfpathlineto{\pgfqpoint{2.417884in}{1.311542in}}%
\pgfpathlineto{\pgfqpoint{2.418349in}{1.158807in}}%
\pgfpathlineto{\pgfqpoint{2.418813in}{1.327200in}}%
\pgfpathlineto{\pgfqpoint{2.420206in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{2.420361in}{1.392000in}}%
\pgfpathlineto{\pgfqpoint{2.420980in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{2.421754in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{2.422064in}{1.118315in}}%
\pgfpathlineto{\pgfqpoint{2.422683in}{1.336518in}}%
\pgfpathlineto{\pgfqpoint{2.423921in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{2.424231in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{2.425005in}{1.357612in}}%
\pgfpathlineto{\pgfqpoint{2.425624in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{2.425779in}{1.134617in}}%
\pgfpathlineto{\pgfqpoint{2.426553in}{1.351557in}}%
\pgfpathlineto{\pgfqpoint{2.427637in}{1.390809in}}%
\pgfpathlineto{\pgfqpoint{2.428101in}{1.385276in}}%
\pgfpathlineto{\pgfqpoint{2.428875in}{1.339714in}}%
\pgfpathlineto{\pgfqpoint{2.429339in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{2.429494in}{1.006724in}}%
\pgfpathlineto{\pgfqpoint{2.430268in}{1.355184in}}%
\pgfpathlineto{\pgfqpoint{2.431352in}{1.389492in}}%
\pgfpathlineto{\pgfqpoint{2.431661in}{1.385680in}}%
\pgfpathlineto{\pgfqpoint{2.432435in}{1.344231in}}%
\pgfpathlineto{\pgfqpoint{2.432900in}{1.256605in}}%
\pgfpathlineto{\pgfqpoint{2.433055in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.351911in}}%
\pgfpathlineto{\pgfqpoint{2.434912in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{2.435222in}{1.385400in}}%
\pgfpathlineto{\pgfqpoint{2.435996in}{1.343974in}}%
\pgfpathlineto{\pgfqpoint{2.436460in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{2.436615in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{2.437389in}{1.352359in}}%
\pgfpathlineto{\pgfqpoint{2.438318in}{1.387668in}}%
\pgfpathlineto{\pgfqpoint{2.438782in}{1.383215in}}%
\pgfpathlineto{\pgfqpoint{2.439556in}{1.336495in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{1.140463in}}%
\pgfpathlineto{\pgfqpoint{2.440640in}{1.326865in}}%
\pgfpathlineto{\pgfqpoint{2.441878in}{1.387277in}}%
\pgfpathlineto{\pgfqpoint{2.442188in}{1.383962in}}%
\pgfpathlineto{\pgfqpoint{2.442962in}{1.341223in}}%
\pgfpathlineto{\pgfqpoint{2.443426in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{2.443581in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{2.444355in}{1.354971in}}%
\pgfpathlineto{\pgfqpoint{2.445284in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.378824in}}%
\pgfpathlineto{\pgfqpoint{2.446522in}{1.318731in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.089040in}}%
\pgfpathlineto{\pgfqpoint{2.447451in}{1.324512in}}%
\pgfpathlineto{\pgfqpoint{2.448689in}{1.385524in}}%
\pgfpathlineto{\pgfqpoint{2.448999in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{1.331952in}}%
\pgfpathlineto{\pgfqpoint{2.450237in}{1.187119in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{1.332906in}}%
\pgfpathlineto{\pgfqpoint{2.451940in}{1.384483in}}%
\pgfpathlineto{\pgfqpoint{2.452250in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{2.453024in}{1.336274in}}%
\pgfpathlineto{\pgfqpoint{2.453643in}{1.154888in}}%
\pgfpathlineto{\pgfqpoint{2.454107in}{1.328680in}}%
\pgfpathlineto{\pgfqpoint{2.455191in}{1.383933in}}%
\pgfpathlineto{\pgfqpoint{2.455501in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{2.456275in}{1.335973in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{2.457358in}{1.329399in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.382889in}}%
\pgfpathlineto{\pgfqpoint{2.458751in}{1.379369in}}%
\pgfpathlineto{\pgfqpoint{2.459525in}{1.328756in}}%
\pgfpathlineto{\pgfqpoint{2.459990in}{1.151719in}}%
\pgfpathlineto{\pgfqpoint{2.460454in}{1.315470in}}%
\pgfpathlineto{\pgfqpoint{2.461538in}{1.382162in}}%
\pgfpathlineto{\pgfqpoint{2.462002in}{1.376693in}}%
\pgfpathlineto{\pgfqpoint{2.462776in}{1.314615in}}%
\pgfpathlineto{\pgfqpoint{2.463241in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{2.463705in}{1.329716in}}%
\pgfpathlineto{\pgfqpoint{2.464789in}{1.381254in}}%
\pgfpathlineto{\pgfqpoint{2.465098in}{1.376445in}}%
\pgfpathlineto{\pgfqpoint{2.465872in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{2.466337in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{2.466801in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{2.467884in}{1.380712in}}%
\pgfpathlineto{\pgfqpoint{2.468194in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{2.468968in}{1.311562in}}%
\pgfpathlineto{\pgfqpoint{2.469432in}{1.187068in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{1.332549in}}%
\pgfpathlineto{\pgfqpoint{2.470826in}{1.379727in}}%
\pgfpathlineto{\pgfqpoint{2.471290in}{1.372626in}}%
\pgfpathlineto{\pgfqpoint{2.472064in}{1.296567in}}%
\pgfpathlineto{\pgfqpoint{2.472374in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{2.472993in}{1.341357in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.379245in}}%
\pgfpathlineto{\pgfqpoint{2.474386in}{1.368125in}}%
\pgfpathlineto{\pgfqpoint{2.475160in}{1.266267in}}%
\pgfpathlineto{\pgfqpoint{2.475315in}{1.165638in}}%
\pgfpathlineto{\pgfqpoint{2.476089in}{1.351453in}}%
\pgfpathlineto{\pgfqpoint{2.476863in}{1.378322in}}%
\pgfpathlineto{\pgfqpoint{2.477327in}{1.367828in}}%
\pgfpathlineto{\pgfqpoint{2.478101in}{1.266363in}}%
\pgfpathlineto{\pgfqpoint{2.478256in}{1.165466in}}%
\pgfpathlineto{\pgfqpoint{2.479030in}{1.351618in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.377800in}}%
\pgfpathlineto{\pgfqpoint{2.480268in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{2.480888in}{1.300024in}}%
\pgfpathlineto{\pgfqpoint{2.481197in}{1.095587in}}%
\pgfpathlineto{\pgfqpoint{2.481816in}{1.340252in}}%
\pgfpathlineto{\pgfqpoint{2.482590in}{1.376737in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{1.369449in}}%
\pgfpathlineto{\pgfqpoint{2.483829in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{2.484138in}{1.169207in}}%
\pgfpathlineto{\pgfqpoint{2.484758in}{1.347722in}}%
\pgfpathlineto{\pgfqpoint{2.485532in}{1.376402in}}%
\pgfpathlineto{\pgfqpoint{2.485996in}{1.364766in}}%
\pgfpathlineto{\pgfqpoint{2.486615in}{1.294448in}}%
\pgfpathlineto{\pgfqpoint{2.486925in}{1.007450in}}%
\pgfpathlineto{\pgfqpoint{2.487544in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{2.488318in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{2.488782in}{1.364889in}}%
\pgfpathlineto{\pgfqpoint{2.489402in}{1.296416in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{0.911414in}}%
\pgfpathlineto{\pgfqpoint{2.490330in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{2.491104in}{1.375048in}}%
\pgfpathlineto{\pgfqpoint{2.491569in}{1.363858in}}%
\pgfpathlineto{\pgfqpoint{2.492188in}{1.291656in}}%
\pgfpathlineto{\pgfqpoint{2.492498in}{1.092774in}}%
\pgfpathlineto{\pgfqpoint{2.493117in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{2.493891in}{1.374029in}}%
\pgfpathlineto{\pgfqpoint{2.494355in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{2.494974in}{1.275138in}}%
\pgfpathlineto{\pgfqpoint{2.495129in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{2.495903in}{1.349954in}}%
\pgfpathlineto{\pgfqpoint{2.496522in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{2.496987in}{1.363924in}}%
\pgfpathlineto{\pgfqpoint{2.497606in}{1.293719in}}%
\pgfpathlineto{\pgfqpoint{2.497916in}{1.060445in}}%
\pgfpathlineto{\pgfqpoint{2.498535in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{2.499773in}{1.356757in}}%
\pgfpathlineto{\pgfqpoint{2.500392in}{1.254521in}}%
\pgfpathlineto{\pgfqpoint{2.500547in}{1.085540in}}%
\pgfpathlineto{\pgfqpoint{2.501321in}{1.354317in}}%
\pgfpathlineto{\pgfqpoint{2.501940in}{1.372202in}}%
\pgfpathlineto{\pgfqpoint{2.502405in}{1.357039in}}%
\pgfpathlineto{\pgfqpoint{2.503024in}{1.256253in}}%
\pgfpathlineto{\pgfqpoint{2.503179in}{1.099588in}}%
\pgfpathlineto{\pgfqpoint{2.503953in}{1.353931in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{1.371236in}}%
\pgfpathlineto{\pgfqpoint{2.505036in}{1.354793in}}%
\pgfpathlineto{\pgfqpoint{2.505656in}{1.241836in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.050353in}}%
\pgfpathlineto{\pgfqpoint{2.506584in}{1.356109in}}%
\pgfpathlineto{\pgfqpoint{2.507049in}{1.370992in}}%
\pgfpathlineto{\pgfqpoint{2.507513in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{2.508132in}{1.279740in}}%
\pgfpathlineto{\pgfqpoint{2.508442in}{1.186530in}}%
\pgfpathlineto{\pgfqpoint{2.509061in}{1.348950in}}%
\pgfpathlineto{\pgfqpoint{2.509680in}{1.370169in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{2.510764in}{1.245737in}}%
\pgfpathlineto{\pgfqpoint{2.510919in}{0.972403in}}%
\pgfpathlineto{\pgfqpoint{2.511693in}{1.355528in}}%
\pgfpathlineto{\pgfqpoint{2.512157in}{1.369797in}}%
\pgfpathlineto{\pgfqpoint{2.512622in}{1.357634in}}%
\pgfpathlineto{\pgfqpoint{2.513241in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{1.140647in}}%
\pgfpathlineto{\pgfqpoint{2.514170in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{2.514634in}{1.368891in}}%
\pgfpathlineto{\pgfqpoint{2.515098in}{1.357850in}}%
\pgfpathlineto{\pgfqpoint{2.515718in}{1.266100in}}%
\pgfpathlineto{\pgfqpoint{2.515872in}{1.155099in}}%
\pgfpathlineto{\pgfqpoint{2.516646in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{2.517111in}{1.368494in}}%
\pgfpathlineto{\pgfqpoint{2.517575in}{1.356989in}}%
\pgfpathlineto{\pgfqpoint{2.518194in}{1.260482in}}%
\pgfpathlineto{\pgfqpoint{2.518349in}{1.123519in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.353126in}}%
\pgfpathlineto{\pgfqpoint{2.519587in}{1.367773in}}%
\pgfpathlineto{\pgfqpoint{2.520052in}{1.353983in}}%
\pgfpathlineto{\pgfqpoint{2.520671in}{1.239468in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{2.521600in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{2.522064in}{1.367211in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.523148in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{2.523767in}{1.336238in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{1.366557in}}%
\pgfpathlineto{\pgfqpoint{2.524851in}{1.353104in}}%
\pgfpathlineto{\pgfqpoint{2.525470in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{2.525625in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{2.526399in}{1.356419in}}%
\pgfpathlineto{\pgfqpoint{2.526708in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{2.527173in}{1.355311in}}%
\pgfpathlineto{\pgfqpoint{2.527792in}{1.252087in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{2.528721in}{1.354162in}}%
\pgfpathlineto{\pgfqpoint{2.529185in}{1.365132in}}%
\pgfpathlineto{\pgfqpoint{2.529495in}{1.355512in}}%
\pgfpathlineto{\pgfqpoint{2.530114in}{1.255567in}}%
\pgfpathlineto{\pgfqpoint{2.530269in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{2.531043in}{1.353713in}}%
\pgfpathlineto{\pgfqpoint{2.531507in}{1.364713in}}%
\pgfpathlineto{\pgfqpoint{2.531817in}{1.354782in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{2.533365in}{1.354247in}}%
\pgfpathlineto{\pgfqpoint{2.533674in}{1.364025in}}%
\pgfpathlineto{\pgfqpoint{2.534139in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{2.534758in}{1.228691in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{2.535532in}{1.346482in}}%
\pgfpathlineto{\pgfqpoint{2.535996in}{1.363889in}}%
\pgfpathlineto{\pgfqpoint{2.536461in}{1.348094in}}%
\pgfpathlineto{\pgfqpoint{2.536925in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{2.537080in}{1.176408in}}%
\pgfpathlineto{\pgfqpoint{2.537854in}{1.350650in}}%
\pgfpathlineto{\pgfqpoint{2.538318in}{1.362883in}}%
\pgfpathlineto{\pgfqpoint{2.538628in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{1.235044in}}%
\pgfpathlineto{\pgfqpoint{2.539402in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{2.540176in}{1.355519in}}%
\pgfpathlineto{\pgfqpoint{2.540485in}{1.362785in}}%
\pgfpathlineto{\pgfqpoint{2.540950in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{2.541414in}{1.259745in}}%
\pgfpathlineto{\pgfqpoint{2.541569in}{1.107302in}}%
\pgfpathlineto{\pgfqpoint{2.542343in}{1.352592in}}%
\pgfpathlineto{\pgfqpoint{2.542653in}{1.361966in}}%
\pgfpathlineto{\pgfqpoint{2.543117in}{1.347153in}}%
\pgfpathlineto{\pgfqpoint{2.543581in}{1.269628in}}%
\pgfpathlineto{\pgfqpoint{2.543736in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{2.544820in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.545284in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{2.545749in}{1.272431in}}%
\pgfpathlineto{\pgfqpoint{2.545903in}{1.174855in}}%
\pgfpathlineto{\pgfqpoint{2.546677in}{1.350392in}}%
\pgfpathlineto{\pgfqpoint{2.546987in}{1.360807in}}%
\pgfpathlineto{\pgfqpoint{2.547451in}{1.346368in}}%
\pgfpathlineto{\pgfqpoint{2.547916in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{2.548071in}{1.148955in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.351369in}}%
\pgfpathlineto{\pgfqpoint{2.549154in}{1.360585in}}%
\pgfpathlineto{\pgfqpoint{2.549619in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{2.550083in}{1.252963in}}%
\pgfpathlineto{\pgfqpoint{2.550238in}{0.998684in}}%
\pgfpathlineto{\pgfqpoint{2.551012in}{1.352960in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{1.359895in}}%
\pgfpathlineto{\pgfqpoint{2.551631in}{1.350494in}}%
\pgfpathlineto{\pgfqpoint{2.552250in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{1.170409in}}%
\pgfpathlineto{\pgfqpoint{2.552869in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{2.553334in}{1.359204in}}%
\pgfpathlineto{\pgfqpoint{2.553798in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{2.554263in}{1.263425in}}%
\pgfpathlineto{\pgfqpoint{2.554417in}{1.127964in}}%
\pgfpathlineto{\pgfqpoint{2.555191in}{1.351414in}}%
\pgfpathlineto{\pgfqpoint{2.555501in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{2.555811in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{2.556275in}{1.283367in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{1.189450in}}%
\pgfpathlineto{\pgfqpoint{2.557204in}{1.347914in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{2.557978in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{2.558442in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{2.558597in}{1.114543in}}%
\pgfpathlineto{\pgfqpoint{2.559371in}{1.353549in}}%
\pgfpathlineto{\pgfqpoint{2.559526in}{1.357515in}}%
\pgfpathlineto{\pgfqpoint{2.559990in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{2.560455in}{1.249957in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{2.561383in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{2.561693in}{1.357010in}}%
\pgfpathlineto{\pgfqpoint{2.562003in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{2.562622in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{2.563396in}{1.352018in}}%
\pgfpathlineto{\pgfqpoint{2.563551in}{1.356394in}}%
\pgfpathlineto{\pgfqpoint{2.564015in}{1.341893in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.245605in}}%
\pgfpathlineto{\pgfqpoint{2.564634in}{1.065641in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.352547in}}%
\pgfpathlineto{\pgfqpoint{2.565563in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{2.565873in}{1.350132in}}%
\pgfpathlineto{\pgfqpoint{2.566337in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{2.566647in}{1.156855in}}%
\pgfpathlineto{\pgfqpoint{2.567266in}{1.345726in}}%
\pgfpathlineto{\pgfqpoint{2.567575in}{1.355897in}}%
\pgfpathlineto{\pgfqpoint{2.568040in}{1.334359in}}%
\pgfpathlineto{\pgfqpoint{2.568504in}{1.185204in}}%
\pgfpathlineto{\pgfqpoint{2.569123in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.355363in}}%
\pgfpathlineto{\pgfqpoint{2.570052in}{1.326890in}}%
\pgfpathlineto{\pgfqpoint{2.570362in}{1.251063in}}%
\pgfpathlineto{\pgfqpoint{2.570516in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{2.571290in}{1.351389in}}%
\pgfpathlineto{\pgfqpoint{2.571445in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{2.571755in}{1.347218in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{2.572374in}{1.192780in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{2.573458in}{1.354292in}}%
\pgfpathlineto{\pgfqpoint{2.573767in}{1.340324in}}%
\pgfpathlineto{\pgfqpoint{2.574232in}{1.237265in}}%
\pgfpathlineto{\pgfqpoint{2.574386in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{2.575160in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{2.575315in}{1.353990in}}%
\pgfpathlineto{\pgfqpoint{2.575625in}{1.343147in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{2.576244in}{1.044627in}}%
\pgfpathlineto{\pgfqpoint{2.577018in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{1.353621in}}%
\pgfpathlineto{\pgfqpoint{2.577482in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{2.577947in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{2.578102in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{2.578876in}{1.349086in}}%
\pgfpathlineto{\pgfqpoint{2.579030in}{1.352914in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{1.345036in}}%
\pgfpathlineto{\pgfqpoint{2.579804in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{2.579959in}{1.154967in}}%
\pgfpathlineto{\pgfqpoint{2.580733in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{2.580888in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{2.581198in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{2.581662in}{1.267469in}}%
\pgfpathlineto{\pgfqpoint{2.581817in}{1.142650in}}%
\pgfpathlineto{\pgfqpoint{2.582591in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{2.582746in}{1.352092in}}%
\pgfpathlineto{\pgfqpoint{2.583055in}{1.342869in}}%
\pgfpathlineto{\pgfqpoint{2.583520in}{1.257988in}}%
\pgfpathlineto{\pgfqpoint{2.583674in}{1.056917in}}%
\pgfpathlineto{\pgfqpoint{2.584448in}{1.349393in}}%
\pgfpathlineto{\pgfqpoint{2.584603in}{1.351831in}}%
\pgfpathlineto{\pgfqpoint{2.584913in}{1.340212in}}%
\pgfpathlineto{\pgfqpoint{2.585377in}{1.240142in}}%
\pgfpathlineto{\pgfqpoint{2.585532in}{1.120984in}}%
\pgfpathlineto{\pgfqpoint{2.586306in}{1.350049in}}%
\pgfpathlineto{\pgfqpoint{2.586461in}{1.350953in}}%
\pgfpathlineto{\pgfqpoint{2.586616in}{1.346367in}}%
\pgfpathlineto{\pgfqpoint{2.587080in}{1.281835in}}%
\pgfpathlineto{\pgfqpoint{2.587235in}{1.201366in}}%
\pgfpathlineto{\pgfqpoint{2.588009in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{2.588164in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{2.588473in}{1.342592in}}%
\pgfpathlineto{\pgfqpoint{2.588938in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{2.589092in}{1.054424in}}%
\pgfpathlineto{\pgfqpoint{2.589866in}{1.348542in}}%
\pgfpathlineto{\pgfqpoint{2.590021in}{1.350262in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{1.346343in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.284271in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{1.197127in}}%
\pgfpathlineto{\pgfqpoint{2.591569in}{1.345645in}}%
\pgfpathlineto{\pgfqpoint{2.591724in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{2.592034in}{1.340970in}}%
\pgfpathlineto{\pgfqpoint{2.592498in}{1.248772in}}%
\pgfpathlineto{\pgfqpoint{2.592653in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{2.593427in}{1.348514in}}%
\pgfpathlineto{\pgfqpoint{2.593582in}{1.348994in}}%
\pgfpathlineto{\pgfqpoint{2.594046in}{1.309281in}}%
\pgfpathlineto{\pgfqpoint{2.594356in}{1.144493in}}%
\pgfpathlineto{\pgfqpoint{2.594975in}{1.338917in}}%
\pgfpathlineto{\pgfqpoint{2.595284in}{1.349114in}}%
\pgfpathlineto{\pgfqpoint{2.595594in}{1.334689in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{2.596678in}{1.336051in}}%
\pgfpathlineto{\pgfqpoint{2.596987in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.318198in}}%
\pgfpathlineto{\pgfqpoint{2.597916in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.598380in}{1.334426in}}%
\pgfpathlineto{\pgfqpoint{2.598690in}{1.348312in}}%
\pgfpathlineto{\pgfqpoint{2.599154in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{1.185781in}}%
\pgfpathlineto{\pgfqpoint{2.600083in}{1.333646in}}%
\pgfpathlineto{\pgfqpoint{2.600393in}{1.347765in}}%
\pgfpathlineto{\pgfqpoint{2.600857in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{2.601322in}{1.194629in}}%
\pgfpathlineto{\pgfqpoint{2.601786in}{1.334358in}}%
\pgfpathlineto{\pgfqpoint{2.602096in}{1.347494in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{1.315377in}}%
\pgfpathlineto{\pgfqpoint{2.602870in}{1.194486in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.335824in}}%
\pgfpathlineto{\pgfqpoint{2.603798in}{1.346872in}}%
\pgfpathlineto{\pgfqpoint{2.604108in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{2.604572in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{2.605037in}{1.322917in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{1.346129in}}%
\pgfpathlineto{\pgfqpoint{2.605811in}{1.326404in}}%
\pgfpathlineto{\pgfqpoint{2.606120in}{1.250804in}}%
\pgfpathlineto{\pgfqpoint{2.606275in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{2.607049in}{1.345908in}}%
\pgfpathlineto{\pgfqpoint{2.607359in}{1.335930in}}%
\pgfpathlineto{\pgfqpoint{2.607978in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{2.608442in}{1.333892in}}%
\pgfpathlineto{\pgfqpoint{2.608752in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{2.609062in}{1.329703in}}%
\pgfpathlineto{\pgfqpoint{2.609526in}{1.109372in}}%
\pgfpathlineto{\pgfqpoint{2.609990in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{1.344846in}}%
\pgfpathlineto{\pgfqpoint{2.610764in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{2.611229in}{1.185779in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.333242in}}%
\pgfpathlineto{\pgfqpoint{2.612003in}{1.344936in}}%
\pgfpathlineto{\pgfqpoint{2.612312in}{1.327735in}}%
\pgfpathlineto{\pgfqpoint{2.612622in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{2.612777in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{2.613551in}{1.344404in}}%
\pgfpathlineto{\pgfqpoint{2.613860in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{2.614325in}{1.178629in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{1.320398in}}%
\pgfpathlineto{\pgfqpoint{2.615099in}{1.343430in}}%
\pgfpathlineto{\pgfqpoint{2.615563in}{1.319694in}}%
\pgfpathlineto{\pgfqpoint{2.616028in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{2.616492in}{1.332972in}}%
\pgfpathlineto{\pgfqpoint{2.616802in}{1.343439in}}%
\pgfpathlineto{\pgfqpoint{2.617111in}{1.323401in}}%
\pgfpathlineto{\pgfqpoint{2.617576in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{1.330426in}}%
\pgfpathlineto{\pgfqpoint{2.618349in}{1.343393in}}%
\pgfpathlineto{\pgfqpoint{2.618659in}{1.325688in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{2.619588in}{1.328470in}}%
\pgfpathlineto{\pgfqpoint{2.619897in}{1.342953in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{2.620517in}{1.252346in}}%
\pgfpathlineto{\pgfqpoint{2.620671in}{1.031385in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{1.342684in}}%
\pgfpathlineto{\pgfqpoint{2.621910in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{2.622219in}{1.057637in}}%
\pgfpathlineto{\pgfqpoint{2.622839in}{1.339235in}}%
\pgfpathlineto{\pgfqpoint{2.622993in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{2.623148in}{1.337487in}}%
\pgfpathlineto{\pgfqpoint{2.623613in}{1.243053in}}%
\pgfpathlineto{\pgfqpoint{2.623767in}{1.124024in}}%
\pgfpathlineto{\pgfqpoint{2.624541in}{1.341717in}}%
\pgfpathlineto{\pgfqpoint{2.625006in}{1.292216in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{1.173206in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{2.626089in}{1.340727in}}%
\pgfpathlineto{\pgfqpoint{2.626554in}{1.282223in}}%
\pgfpathlineto{\pgfqpoint{2.626709in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{2.627483in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{2.627792in}{1.329464in}}%
\pgfpathlineto{\pgfqpoint{2.628257in}{1.121725in}}%
\pgfpathlineto{\pgfqpoint{2.628721in}{1.324064in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{1.340704in}}%
\pgfpathlineto{\pgfqpoint{2.629495in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{2.629805in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{2.630424in}{1.339036in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{1.339781in}}%
\pgfpathlineto{\pgfqpoint{2.631043in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{2.631198in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{2.631972in}{1.339892in}}%
\pgfpathlineto{\pgfqpoint{2.632281in}{1.325022in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{1.092447in}}%
\pgfpathlineto{\pgfqpoint{2.633210in}{1.328360in}}%
\pgfpathlineto{\pgfqpoint{2.633520in}{1.339137in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{1.313778in}}%
\pgfpathlineto{\pgfqpoint{2.634139in}{1.180573in}}%
\pgfpathlineto{\pgfqpoint{2.634758in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{2.634913in}{1.339237in}}%
\pgfpathlineto{\pgfqpoint{2.635223in}{1.322187in}}%
\pgfpathlineto{\pgfqpoint{2.635687in}{1.158517in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{1.330317in}}%
\pgfpathlineto{\pgfqpoint{2.636306in}{1.338281in}}%
\pgfpathlineto{\pgfqpoint{2.636771in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{2.637080in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{2.637699in}{1.336350in}}%
\pgfpathlineto{\pgfqpoint{2.637854in}{1.338181in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{1.331250in}}%
\pgfpathlineto{\pgfqpoint{2.638473in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{2.639093in}{1.334280in}}%
\pgfpathlineto{\pgfqpoint{2.639247in}{1.338270in}}%
\pgfpathlineto{\pgfqpoint{2.639557in}{1.318615in}}%
\pgfpathlineto{\pgfqpoint{2.640021in}{1.197330in}}%
\pgfpathlineto{\pgfqpoint{2.640486in}{1.332011in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.337741in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.321569in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{1.166348in}}%
\pgfpathlineto{\pgfqpoint{2.641879in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{2.642034in}{1.337263in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{1.323427in}}%
\pgfpathlineto{\pgfqpoint{2.642808in}{1.134361in}}%
\pgfpathlineto{\pgfqpoint{2.643272in}{1.328858in}}%
\pgfpathlineto{\pgfqpoint{2.643427in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{2.643737in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{2.644201in}{1.118184in}}%
\pgfpathlineto{\pgfqpoint{2.644665in}{1.328350in}}%
\pgfpathlineto{\pgfqpoint{2.644820in}{1.336333in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{1.323769in}}%
\pgfpathlineto{\pgfqpoint{2.645594in}{1.123884in}}%
\pgfpathlineto{\pgfqpoint{2.646059in}{1.328353in}}%
\pgfpathlineto{\pgfqpoint{2.646213in}{1.336015in}}%
\pgfpathlineto{\pgfqpoint{2.646523in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{1.152136in}}%
\pgfpathlineto{\pgfqpoint{2.647452in}{1.329241in}}%
\pgfpathlineto{\pgfqpoint{2.647607in}{1.335998in}}%
\pgfpathlineto{\pgfqpoint{2.647916in}{1.320140in}}%
\pgfpathlineto{\pgfqpoint{2.648381in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{2.648845in}{1.330422in}}%
\pgfpathlineto{\pgfqpoint{2.649000in}{1.335747in}}%
\pgfpathlineto{\pgfqpoint{2.649309in}{1.316297in}}%
\pgfpathlineto{\pgfqpoint{2.649619in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{2.650238in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{2.650393in}{1.335406in}}%
\pgfpathlineto{\pgfqpoint{2.650548in}{1.329010in}}%
\pgfpathlineto{\pgfqpoint{2.651012in}{1.150493in}}%
\pgfpathlineto{\pgfqpoint{2.651477in}{1.322240in}}%
\pgfpathlineto{\pgfqpoint{2.651786in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{2.652096in}{1.302565in}}%
\pgfpathlineto{\pgfqpoint{2.652405in}{1.051396in}}%
\pgfpathlineto{\pgfqpoint{2.653025in}{1.334479in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{1.319309in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{1.190678in}}%
\pgfpathlineto{\pgfqpoint{2.654263in}{1.330253in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{1.334386in}}%
\pgfpathlineto{\pgfqpoint{2.654573in}{1.328419in}}%
\pgfpathlineto{\pgfqpoint{2.654882in}{1.271706in}}%
\pgfpathlineto{\pgfqpoint{2.655037in}{1.145116in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.332953in}}%
\pgfpathlineto{\pgfqpoint{2.655811in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{2.656275in}{1.240161in}}%
\pgfpathlineto{\pgfqpoint{2.656430in}{1.149400in}}%
\pgfpathlineto{\pgfqpoint{2.657049in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{2.657204in}{1.328918in}}%
\pgfpathlineto{\pgfqpoint{2.657669in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{2.658133in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{1.332327in}}%
\pgfpathlineto{\pgfqpoint{2.658752in}{1.296144in}}%
\pgfpathlineto{\pgfqpoint{2.659062in}{1.159276in}}%
\pgfpathlineto{\pgfqpoint{2.659681in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.332298in}}%
\pgfpathlineto{\pgfqpoint{2.661229in}{1.317362in}}%
\pgfpathlineto{\pgfqpoint{2.661693in}{1.206318in}}%
\pgfpathlineto{\pgfqpoint{2.662158in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{2.662313in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{2.662467in}{1.322749in}}%
\pgfpathlineto{\pgfqpoint{2.662932in}{1.130890in}}%
\pgfpathlineto{\pgfqpoint{2.663396in}{1.327178in}}%
\pgfpathlineto{\pgfqpoint{2.663551in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.307422in}}%
\pgfpathlineto{\pgfqpoint{2.664170in}{1.086876in}}%
\pgfpathlineto{\pgfqpoint{2.664789in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{2.665099in}{1.312854in}}%
\pgfpathlineto{\pgfqpoint{2.665409in}{1.174308in}}%
\pgfpathlineto{\pgfqpoint{2.666028in}{1.330732in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{2.666647in}{1.207274in}}%
\pgfpathlineto{\pgfqpoint{2.667266in}{1.329521in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{2.667885in}{1.223878in}}%
\pgfpathlineto{\pgfqpoint{2.668040in}{1.190638in}}%
\pgfpathlineto{\pgfqpoint{2.668504in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.330332in}}%
\pgfpathlineto{\pgfqpoint{2.668814in}{1.320400in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{1.172658in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{1.327666in}}%
\pgfpathlineto{\pgfqpoint{2.669898in}{1.330141in}}%
\pgfpathlineto{\pgfqpoint{2.670052in}{1.320835in}}%
\pgfpathlineto{\pgfqpoint{2.670517in}{1.164065in}}%
\pgfpathlineto{\pgfqpoint{2.670981in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.329960in}}%
\pgfpathlineto{\pgfqpoint{2.671291in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{2.671755in}{1.165448in}}%
\pgfpathlineto{\pgfqpoint{2.672220in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.329467in}}%
\pgfpathlineto{\pgfqpoint{2.672529in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.178862in}}%
\pgfpathlineto{\pgfqpoint{2.673458in}{1.327446in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{1.328951in}}%
\pgfpathlineto{\pgfqpoint{2.674077in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{1.197090in}}%
\pgfpathlineto{\pgfqpoint{2.674542in}{1.314986in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{1.327956in}}%
\pgfpathlineto{\pgfqpoint{2.675161in}{1.284333in}}%
\pgfpathlineto{\pgfqpoint{2.675316in}{1.200105in}}%
\pgfpathlineto{\pgfqpoint{2.675935in}{1.328423in}}%
\pgfpathlineto{\pgfqpoint{2.676090in}{1.326622in}}%
\pgfpathlineto{\pgfqpoint{2.676399in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{2.676554in}{1.161983in}}%
\pgfpathlineto{\pgfqpoint{2.677173in}{1.328646in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{1.324328in}}%
\pgfpathlineto{\pgfqpoint{2.677638in}{1.262171in}}%
\pgfpathlineto{\pgfqpoint{2.677792in}{1.014671in}}%
\pgfpathlineto{\pgfqpoint{2.678412in}{1.328513in}}%
\pgfpathlineto{\pgfqpoint{2.678721in}{1.297801in}}%
\pgfpathlineto{\pgfqpoint{2.679031in}{1.151568in}}%
\pgfpathlineto{\pgfqpoint{2.679650in}{1.327306in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{1.285818in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.205077in}}%
\pgfpathlineto{\pgfqpoint{2.680734in}{1.327424in}}%
\pgfpathlineto{\pgfqpoint{2.680888in}{1.324851in}}%
\pgfpathlineto{\pgfqpoint{2.681198in}{1.268046in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{1.107166in}}%
\pgfpathlineto{\pgfqpoint{2.681972in}{1.327573in}}%
\pgfpathlineto{\pgfqpoint{2.682282in}{1.296488in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{1.163738in}}%
\pgfpathlineto{\pgfqpoint{2.683210in}{1.325946in}}%
\pgfpathlineto{\pgfqpoint{2.683520in}{1.278655in}}%
\pgfpathlineto{\pgfqpoint{2.683675in}{1.175724in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{1.321427in}}%
\pgfpathlineto{\pgfqpoint{2.684913in}{1.124874in}}%
\pgfpathlineto{\pgfqpoint{2.685378in}{1.324490in}}%
\pgfpathlineto{\pgfqpoint{2.685532in}{1.325740in}}%
\pgfpathlineto{\pgfqpoint{2.685842in}{1.280287in}}%
\pgfpathlineto{\pgfqpoint{2.685997in}{1.182763in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{1.326415in}}%
\pgfpathlineto{\pgfqpoint{2.686771in}{1.320624in}}%
\pgfpathlineto{\pgfqpoint{2.687235in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{2.687700in}{1.324507in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.324629in}}%
\pgfpathlineto{\pgfqpoint{2.688164in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{2.688319in}{1.149739in}}%
\pgfpathlineto{\pgfqpoint{2.688938in}{1.325824in}}%
\pgfpathlineto{\pgfqpoint{2.689248in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{2.689557in}{1.195169in}}%
\pgfpathlineto{\pgfqpoint{2.690022in}{1.325173in}}%
\pgfpathlineto{\pgfqpoint{2.690331in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{1.051363in}}%
\pgfpathlineto{\pgfqpoint{2.691260in}{1.324195in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{1.310912in}}%
\pgfpathlineto{\pgfqpoint{2.691724in}{1.159167in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.325020in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{2.692963in}{1.208305in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{2.693582in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{1.160314in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{2.694666in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{2.694975in}{1.257266in}}%
\pgfpathlineto{\pgfqpoint{2.695130in}{1.041603in}}%
\pgfpathlineto{\pgfqpoint{2.695749in}{1.322632in}}%
\pgfpathlineto{\pgfqpoint{2.696059in}{1.268028in}}%
\pgfpathlineto{\pgfqpoint{2.696214in}{1.099548in}}%
\pgfpathlineto{\pgfqpoint{2.696833in}{1.323248in}}%
\pgfpathlineto{\pgfqpoint{2.697142in}{1.275505in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{2.697916in}{1.323325in}}%
\pgfpathlineto{\pgfqpoint{2.698226in}{1.280136in}}%
\pgfpathlineto{\pgfqpoint{2.698381in}{1.180680in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{1.323317in}}%
\pgfpathlineto{\pgfqpoint{2.699464in}{1.192985in}}%
\pgfpathlineto{\pgfqpoint{2.700084in}{1.323045in}}%
\pgfpathlineto{\pgfqpoint{2.701167in}{1.322856in}}%
\pgfpathlineto{\pgfqpoint{2.701477in}{1.283671in}}%
\pgfpathlineto{\pgfqpoint{2.702251in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{1.322132in}}%
\pgfpathlineto{\pgfqpoint{2.703644in}{1.277828in}}%
\pgfpathlineto{\pgfqpoint{2.704418in}{1.321457in}}%
\pgfpathlineto{\pgfqpoint{2.704882in}{1.130113in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.320578in}}%
\pgfpathlineto{\pgfqpoint{2.705811in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{2.705966in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{2.706430in}{1.320031in}}%
\pgfpathlineto{\pgfqpoint{2.706895in}{1.249824in}}%
\pgfpathlineto{\pgfqpoint{2.707050in}{1.126136in}}%
\pgfpathlineto{\pgfqpoint{2.707514in}{1.320865in}}%
\pgfpathlineto{\pgfqpoint{2.707978in}{1.230060in}}%
\pgfpathlineto{\pgfqpoint{2.708133in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{2.708752in}{1.313044in}}%
\pgfpathlineto{\pgfqpoint{2.709681in}{1.320370in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{1.112671in}}%
\pgfpathlineto{\pgfqpoint{2.710610in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{2.711384in}{1.272660in}}%
\pgfpathlineto{\pgfqpoint{2.711694in}{1.320090in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.211718in}}%
\pgfpathlineto{\pgfqpoint{2.712313in}{1.213484in}}%
\pgfpathlineto{\pgfqpoint{2.712777in}{1.319689in}}%
\pgfpathlineto{\pgfqpoint{2.713087in}{1.270079in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{2.713706in}{1.318206in}}%
\pgfpathlineto{\pgfqpoint{2.714170in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.714325in}{1.165808in}}%
\pgfpathlineto{\pgfqpoint{2.714790in}{1.319469in}}%
\pgfpathlineto{\pgfqpoint{2.715254in}{1.178130in}}%
\pgfpathlineto{\pgfqpoint{2.715873in}{1.317823in}}%
\pgfpathlineto{\pgfqpoint{2.716183in}{1.251625in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{1.119675in}}%
\pgfpathlineto{\pgfqpoint{2.716802in}{1.318852in}}%
\pgfpathlineto{\pgfqpoint{2.717266in}{1.191931in}}%
\pgfpathlineto{\pgfqpoint{2.717885in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{2.718195in}{1.252143in}}%
\pgfpathlineto{\pgfqpoint{2.718350in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.318398in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.180835in}}%
\pgfpathlineto{\pgfqpoint{2.719898in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{2.720207in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.317964in}}%
\pgfpathlineto{\pgfqpoint{2.721291in}{1.126412in}}%
\pgfpathlineto{\pgfqpoint{2.721755in}{1.316743in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{1.287360in}}%
\pgfpathlineto{\pgfqpoint{2.722839in}{1.316684in}}%
\pgfpathlineto{\pgfqpoint{2.723149in}{1.253094in}}%
\pgfpathlineto{\pgfqpoint{2.723303in}{1.113069in}}%
\pgfpathlineto{\pgfqpoint{2.723768in}{1.317303in}}%
\pgfpathlineto{\pgfqpoint{2.724232in}{1.143326in}}%
\pgfpathlineto{\pgfqpoint{2.724697in}{1.315951in}}%
\pgfpathlineto{\pgfqpoint{2.725471in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{2.725780in}{1.315439in}}%
\pgfpathlineto{\pgfqpoint{2.726090in}{1.242313in}}%
\pgfpathlineto{\pgfqpoint{2.726709in}{1.316356in}}%
\pgfpathlineto{\pgfqpoint{2.727173in}{0.975197in}}%
\pgfpathlineto{\pgfqpoint{2.727638in}{1.316280in}}%
\pgfpathlineto{\pgfqpoint{2.728412in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{2.728567in}{1.315283in}}%
\pgfpathlineto{\pgfqpoint{2.728876in}{1.283338in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{2.729960in}{1.218328in}}%
\pgfpathlineto{\pgfqpoint{2.730115in}{1.209297in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.313989in}}%
\pgfpathlineto{\pgfqpoint{2.731043in}{1.185899in}}%
\pgfpathlineto{\pgfqpoint{2.731353in}{1.310289in}}%
\pgfpathlineto{\pgfqpoint{2.731508in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{2.731663in}{1.297868in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{1.314742in}}%
\pgfpathlineto{\pgfqpoint{2.732901in}{1.128714in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{1.314779in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{1.096492in}}%
\pgfpathlineto{\pgfqpoint{2.734139in}{1.305915in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.314575in}}%
\pgfpathlineto{\pgfqpoint{2.734449in}{1.302088in}}%
\pgfpathlineto{\pgfqpoint{2.735223in}{1.314428in}}%
\pgfpathlineto{\pgfqpoint{2.735687in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{2.736926in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{2.737081in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{2.737235in}{1.300452in}}%
\pgfpathlineto{\pgfqpoint{2.737545in}{1.119003in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.313429in}}%
\pgfpathlineto{\pgfqpoint{2.738474in}{1.150347in}}%
\pgfpathlineto{\pgfqpoint{2.738938in}{1.312890in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{2.739867in}{1.311904in}}%
\pgfpathlineto{\pgfqpoint{2.740331in}{1.202230in}}%
\pgfpathlineto{\pgfqpoint{2.741260in}{1.223166in}}%
\pgfpathlineto{\pgfqpoint{2.742034in}{1.170137in}}%
\pgfpathlineto{\pgfqpoint{2.742499in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{2.742808in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{2.742963in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{2.743427in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{2.744356in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{2.745130in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{2.745285in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{2.746523in}{1.093322in}}%
\pgfpathlineto{\pgfqpoint{2.746059in}{1.311154in}}%
\pgfpathlineto{\pgfqpoint{2.746678in}{1.256929in}}%
\pgfpathlineto{\pgfqpoint{2.746988in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{1.247722in}}%
\pgfpathlineto{\pgfqpoint{2.747452in}{1.151742in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{1.309769in}}%
\pgfpathlineto{\pgfqpoint{2.748381in}{1.220107in}}%
\pgfpathlineto{\pgfqpoint{2.749155in}{1.108198in}}%
\pgfpathlineto{\pgfqpoint{2.749619in}{1.310856in}}%
\pgfpathlineto{\pgfqpoint{2.749929in}{1.244016in}}%
\pgfpathlineto{\pgfqpoint{2.750084in}{1.165654in}}%
\pgfpathlineto{\pgfqpoint{2.750548in}{1.308278in}}%
\pgfpathlineto{\pgfqpoint{2.751013in}{1.233818in}}%
\pgfpathlineto{\pgfqpoint{2.751322in}{1.310217in}}%
\pgfpathlineto{\pgfqpoint{2.751632in}{1.259947in}}%
\pgfpathlineto{\pgfqpoint{2.751787in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{1.309311in}}%
\pgfpathlineto{\pgfqpoint{2.752715in}{1.214855in}}%
\pgfpathlineto{\pgfqpoint{2.753025in}{1.309122in}}%
\pgfpathlineto{\pgfqpoint{2.753335in}{1.267235in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{2.753954in}{1.309360in}}%
\pgfpathlineto{\pgfqpoint{2.754418in}{1.204602in}}%
\pgfpathlineto{\pgfqpoint{2.755192in}{1.075680in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.308946in}}%
\pgfpathlineto{\pgfqpoint{2.756121in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{2.756740in}{1.265146in}}%
\pgfpathlineto{\pgfqpoint{2.756895in}{0.957066in}}%
\pgfpathlineto{\pgfqpoint{2.757359in}{1.308074in}}%
\pgfpathlineto{\pgfqpoint{2.757824in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{2.758133in}{1.308452in}}%
\pgfpathlineto{\pgfqpoint{2.758598in}{1.115311in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{1.306222in}}%
\pgfpathlineto{\pgfqpoint{2.759372in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.308356in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{2.760610in}{1.306713in}}%
\pgfpathlineto{\pgfqpoint{2.760920in}{1.264927in}}%
\pgfpathlineto{\pgfqpoint{2.761075in}{0.919645in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.306643in}}%
\pgfpathlineto{\pgfqpoint{2.762003in}{1.235064in}}%
\pgfpathlineto{\pgfqpoint{2.762313in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{2.762777in}{1.186749in}}%
\pgfpathlineto{\pgfqpoint{2.763242in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{2.763551in}{1.012008in}}%
\pgfpathlineto{\pgfqpoint{2.764016in}{1.305285in}}%
\pgfpathlineto{\pgfqpoint{2.764480in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{2.764790in}{1.306961in}}%
\pgfpathlineto{\pgfqpoint{2.765254in}{1.214939in}}%
\pgfpathlineto{\pgfqpoint{2.765719in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{2.766338in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{2.766802in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{1.305659in}}%
\pgfpathlineto{\pgfqpoint{2.768350in}{1.194633in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{1.306068in}}%
\pgfpathlineto{\pgfqpoint{2.769279in}{1.211710in}}%
\pgfpathlineto{\pgfqpoint{2.769588in}{1.305782in}}%
\pgfpathlineto{\pgfqpoint{2.770053in}{1.183444in}}%
\pgfpathlineto{\pgfqpoint{2.770517in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{2.771136in}{1.303600in}}%
\pgfpathlineto{\pgfqpoint{2.771601in}{1.074071in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.302417in}}%
\pgfpathlineto{\pgfqpoint{2.773149in}{1.099465in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{1.302955in}}%
\pgfpathlineto{\pgfqpoint{2.774078in}{1.253501in}}%
\pgfpathlineto{\pgfqpoint{2.774697in}{1.150910in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.303343in}}%
\pgfpathlineto{\pgfqpoint{2.775471in}{1.158965in}}%
\pgfpathlineto{\pgfqpoint{2.776400in}{1.247431in}}%
\pgfpathlineto{\pgfqpoint{2.776709in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{1.157842in}}%
\pgfpathlineto{\pgfqpoint{2.777483in}{1.302743in}}%
\pgfpathlineto{\pgfqpoint{2.778567in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{2.778722in}{1.254555in}}%
\pgfpathlineto{\pgfqpoint{2.779031in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{2.779186in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{2.780115in}{0.915725in}}%
\pgfpathlineto{\pgfqpoint{2.779805in}{1.300278in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{1.264559in}}%
\pgfpathlineto{\pgfqpoint{2.780424in}{1.299961in}}%
\pgfpathlineto{\pgfqpoint{2.780734in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{2.780889in}{1.088415in}}%
\pgfpathlineto{\pgfqpoint{2.781198in}{1.301031in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{1.276229in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.301994in}}%
\pgfpathlineto{\pgfqpoint{2.782282in}{1.238913in}}%
\pgfpathlineto{\pgfqpoint{2.782437in}{1.186753in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{1.213546in}}%
\pgfpathlineto{\pgfqpoint{2.783520in}{1.302464in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{1.196110in}}%
\pgfpathlineto{\pgfqpoint{2.784449in}{1.275972in}}%
\pgfpathlineto{\pgfqpoint{2.785378in}{0.595558in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{1.299530in}}%
\pgfpathlineto{\pgfqpoint{2.785533in}{1.265268in}}%
\pgfpathlineto{\pgfqpoint{2.785688in}{1.299381in}}%
\pgfpathlineto{\pgfqpoint{2.785997in}{1.249938in}}%
\pgfpathlineto{\pgfqpoint{2.786152in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{2.786462in}{1.301249in}}%
\pgfpathlineto{\pgfqpoint{2.786926in}{1.207848in}}%
\pgfpathlineto{\pgfqpoint{2.787236in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{2.787545in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{2.788010in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{2.788319in}{1.074674in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{1.300634in}}%
\pgfpathlineto{\pgfqpoint{2.790332in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{2.790951in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{2.791415in}{1.271653in}}%
\pgfpathlineto{\pgfqpoint{2.792344in}{1.300105in}}%
\pgfpathlineto{\pgfqpoint{2.792034in}{1.209291in}}%
\pgfpathlineto{\pgfqpoint{2.792499in}{1.277118in}}%
\pgfpathlineto{\pgfqpoint{2.793428in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{1.296327in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{1.273942in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{1.299505in}}%
\pgfpathlineto{\pgfqpoint{2.794047in}{1.214904in}}%
\pgfpathlineto{\pgfqpoint{2.794666in}{1.270410in}}%
\pgfpathlineto{\pgfqpoint{2.794821in}{1.086179in}}%
\pgfpathlineto{\pgfqpoint{2.795130in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{2.795750in}{1.281772in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{2.796059in}{1.278948in}}%
\pgfpathlineto{\pgfqpoint{2.796988in}{1.144412in}}%
\pgfpathlineto{\pgfqpoint{2.796678in}{1.295452in}}%
\pgfpathlineto{\pgfqpoint{2.797143in}{1.275470in}}%
\pgfpathlineto{\pgfqpoint{2.797298in}{1.298878in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.283550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765663in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{0.882486in}}%
\pgfpathlineto{\pgfqpoint{1.769172in}{1.053572in}}%
\pgfpathlineto{\pgfqpoint{1.772784in}{1.155496in}}%
\pgfpathlineto{\pgfqpoint{1.777531in}{1.228805in}}%
\pgfpathlineto{\pgfqpoint{1.783207in}{1.283609in}}%
\pgfpathlineto{\pgfqpoint{1.789708in}{1.325686in}}%
\pgfpathlineto{\pgfqpoint{1.796623in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{1.803537in}{1.377831in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{1.815508in}{1.397546in}}%
\pgfpathlineto{\pgfqpoint{1.820152in}{1.399995in}}%
\pgfpathlineto{\pgfqpoint{1.824177in}{1.399754in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.397182in}}%
\pgfpathlineto{\pgfqpoint{1.832536in}{1.391527in}}%
\pgfpathlineto{\pgfqpoint{1.837180in}{1.381586in}}%
\pgfpathlineto{\pgfqpoint{1.842134in}{1.365356in}}%
\pgfpathlineto{\pgfqpoint{1.846984in}{1.341408in}}%
\pgfpathlineto{\pgfqpoint{1.851422in}{1.307660in}}%
\pgfpathlineto{\pgfqpoint{1.855034in}{1.262345in}}%
\pgfpathlineto{\pgfqpoint{1.857614in}{1.200937in}}%
\pgfpathlineto{\pgfqpoint{1.859162in}{1.106300in}}%
\pgfpathlineto{\pgfqpoint{1.859678in}{0.977176in}}%
\pgfpathlineto{\pgfqpoint{1.859781in}{0.780116in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.123260in}}%
\pgfpathlineto{\pgfqpoint{1.862774in}{1.214378in}}%
\pgfpathlineto{\pgfqpoint{1.865870in}{1.258754in}}%
\pgfpathlineto{\pgfqpoint{1.869275in}{1.279985in}}%
\pgfpathlineto{\pgfqpoint{1.872268in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{1.874126in}{1.287468in}}%
\pgfpathlineto{\pgfqpoint{1.875880in}{1.284983in}}%
\pgfpathlineto{\pgfqpoint{1.878150in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.880834in}{1.259419in}}%
\pgfpathlineto{\pgfqpoint{1.883414in}{1.226051in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.171177in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{1.887026in}{0.918857in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{1.083208in}}%
\pgfpathlineto{\pgfqpoint{1.889399in}{1.208501in}}%
\pgfpathlineto{\pgfqpoint{1.892598in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{1.896830in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{1.901577in}{1.344200in}}%
\pgfpathlineto{\pgfqpoint{1.906118in}{1.358642in}}%
\pgfpathlineto{\pgfqpoint{1.909833in}{1.364129in}}%
\pgfpathlineto{\pgfqpoint{1.912619in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{1.915096in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{1.917985in}{1.357693in}}%
\pgfpathlineto{\pgfqpoint{1.921391in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.925106in}{1.325574in}}%
\pgfpathlineto{\pgfqpoint{1.928615in}{1.292710in}}%
\pgfpathlineto{\pgfqpoint{1.931505in}{1.244067in}}%
\pgfpathlineto{\pgfqpoint{1.933465in}{1.173057in}}%
\pgfpathlineto{\pgfqpoint{1.934497in}{1.048449in}}%
\pgfpathlineto{\pgfqpoint{1.934704in}{0.904587in}}%
\pgfpathlineto{\pgfqpoint{1.935323in}{1.112688in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{1.940277in}{1.267186in}}%
\pgfpathlineto{\pgfqpoint{1.943579in}{1.289215in}}%
\pgfpathlineto{\pgfqpoint{1.946159in}{1.294883in}}%
\pgfpathlineto{\pgfqpoint{1.947604in}{1.294537in}}%
\pgfpathlineto{\pgfqpoint{1.949255in}{1.291034in}}%
\pgfpathlineto{\pgfqpoint{1.951525in}{1.279954in}}%
\pgfpathlineto{\pgfqpoint{1.954002in}{1.255827in}}%
\pgfpathlineto{\pgfqpoint{1.956273in}{1.209828in}}%
\pgfpathlineto{\pgfqpoint{1.957821in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{1.958440in}{0.971287in}}%
\pgfpathlineto{\pgfqpoint{1.958543in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{1.959369in}{1.142103in}}%
\pgfpathlineto{\pgfqpoint{1.961639in}{1.240610in}}%
\pgfpathlineto{\pgfqpoint{1.964941in}{1.294065in}}%
\pgfpathlineto{\pgfqpoint{1.968863in}{1.325006in}}%
\pgfpathlineto{\pgfqpoint{1.972475in}{1.338653in}}%
\pgfpathlineto{\pgfqpoint{1.975158in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{1.976912in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{1.978976in}{1.337794in}}%
\pgfpathlineto{\pgfqpoint{1.981660in}{1.327553in}}%
\pgfpathlineto{\pgfqpoint{1.984652in}{1.306582in}}%
\pgfpathlineto{\pgfqpoint{1.987542in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{1.989812in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{1.991257in}{1.113531in}}%
\pgfpathlineto{\pgfqpoint{1.991670in}{0.999467in}}%
\pgfpathlineto{\pgfqpoint{1.991773in}{0.822189in}}%
\pgfpathlineto{\pgfqpoint{1.992599in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{1.994766in}{1.235124in}}%
\pgfpathlineto{\pgfqpoint{1.997759in}{1.276279in}}%
\pgfpathlineto{\pgfqpoint{2.000648in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{2.002196in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{2.002403in}{1.291787in}}%
\pgfpathlineto{\pgfqpoint{2.003744in}{1.289184in}}%
\pgfpathlineto{\pgfqpoint{2.005705in}{1.279213in}}%
\pgfpathlineto{\pgfqpoint{2.007976in}{1.254788in}}%
\pgfpathlineto{\pgfqpoint{2.010040in}{1.206881in}}%
\pgfpathlineto{\pgfqpoint{2.011381in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{2.011897in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{2.012000in}{0.836655in}}%
\pgfpathlineto{\pgfqpoint{2.012826in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{2.015096in}{1.246482in}}%
\pgfpathlineto{\pgfqpoint{2.018295in}{1.295882in}}%
\pgfpathlineto{\pgfqpoint{2.021701in}{1.319021in}}%
\pgfpathlineto{\pgfqpoint{2.024384in}{1.325368in}}%
\pgfpathlineto{\pgfqpoint{2.025829in}{1.325135in}}%
\pgfpathlineto{\pgfqpoint{2.027480in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{2.029751in}{1.310795in}}%
\pgfpathlineto{\pgfqpoint{2.032434in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{2.034911in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{2.036562in}{1.163555in}}%
\pgfpathlineto{\pgfqpoint{2.037387in}{1.020137in}}%
\pgfpathlineto{\pgfqpoint{2.037491in}{0.922353in}}%
\pgfpathlineto{\pgfqpoint{2.038316in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{2.040483in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{2.043373in}{1.276833in}}%
\pgfpathlineto{\pgfqpoint{2.045850in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{2.046779in}{1.286466in}}%
\pgfpathlineto{\pgfqpoint{2.046985in}{1.286167in}}%
\pgfpathlineto{\pgfqpoint{2.048327in}{1.281706in}}%
\pgfpathlineto{\pgfqpoint{2.050287in}{1.265930in}}%
\pgfpathlineto{\pgfqpoint{2.052351in}{1.229566in}}%
\pgfpathlineto{\pgfqpoint{2.054003in}{1.155845in}}%
\pgfpathlineto{\pgfqpoint{2.054725in}{1.033844in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{2.055654in}{1.146030in}}%
\pgfpathlineto{\pgfqpoint{2.057821in}{1.245743in}}%
\pgfpathlineto{\pgfqpoint{2.060814in}{1.292408in}}%
\pgfpathlineto{\pgfqpoint{2.063807in}{1.310373in}}%
\pgfpathlineto{\pgfqpoint{2.065561in}{1.312623in}}%
\pgfpathlineto{\pgfqpoint{2.065664in}{1.312582in}}%
\pgfpathlineto{\pgfqpoint{2.066799in}{1.310852in}}%
\pgfpathlineto{\pgfqpoint{2.068554in}{1.303236in}}%
\pgfpathlineto{\pgfqpoint{2.070824in}{1.282115in}}%
\pgfpathlineto{\pgfqpoint{2.073094in}{1.238290in}}%
\pgfpathlineto{\pgfqpoint{2.074746in}{1.160418in}}%
\pgfpathlineto{\pgfqpoint{2.075468in}{1.034274in}}%
\pgfpathlineto{\pgfqpoint{2.075674in}{0.937426in}}%
\pgfpathlineto{\pgfqpoint{2.076397in}{1.147737in}}%
\pgfpathlineto{\pgfqpoint{2.078461in}{1.238667in}}%
\pgfpathlineto{\pgfqpoint{2.081144in}{1.274321in}}%
\pgfpathlineto{\pgfqpoint{2.083311in}{1.281237in}}%
\pgfpathlineto{\pgfqpoint{2.084240in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{2.085685in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{2.087646in}{1.246038in}}%
\pgfpathlineto{\pgfqpoint{2.089400in}{1.191377in}}%
\pgfpathlineto{\pgfqpoint{2.090432in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{2.090742in}{0.948685in}}%
\pgfpathlineto{\pgfqpoint{2.091361in}{1.127973in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{2.096211in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{2.099823in}{1.302035in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{2.101371in}{1.298112in}}%
\pgfpathlineto{\pgfqpoint{2.103229in}{1.284197in}}%
\pgfpathlineto{\pgfqpoint{2.105396in}{1.248532in}}%
\pgfpathlineto{\pgfqpoint{2.107150in}{1.179338in}}%
\pgfpathlineto{\pgfqpoint{2.108079in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{2.108286in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{2.109008in}{1.149880in}}%
\pgfpathlineto{\pgfqpoint{2.111072in}{1.240465in}}%
\pgfpathlineto{\pgfqpoint{2.113652in}{1.272286in}}%
\pgfpathlineto{\pgfqpoint{2.114994in}{1.275844in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.275509in}}%
\pgfpathlineto{\pgfqpoint{2.116438in}{1.271672in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.255034in}}%
\pgfpathlineto{\pgfqpoint{2.119844in}{1.213141in}}%
\pgfpathlineto{\pgfqpoint{2.121082in}{1.132956in}}%
\pgfpathlineto{\pgfqpoint{2.121598in}{0.984067in}}%
\pgfpathlineto{\pgfqpoint{2.121701in}{0.897454in}}%
\pgfpathlineto{\pgfqpoint{2.122424in}{1.151114in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{1.249439in}}%
\pgfpathlineto{\pgfqpoint{2.127377in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{2.129338in}{1.293187in}}%
\pgfpathlineto{\pgfqpoint{2.129441in}{1.293148in}}%
\pgfpathlineto{\pgfqpoint{2.130370in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{2.131918in}{1.280840in}}%
\pgfpathlineto{\pgfqpoint{2.133879in}{1.250179in}}%
\pgfpathlineto{\pgfqpoint{2.135633in}{1.182969in}}%
\pgfpathlineto{\pgfqpoint{2.136562in}{1.051641in}}%
\pgfpathlineto{\pgfqpoint{2.136769in}{0.866709in}}%
\pgfpathlineto{\pgfqpoint{2.137491in}{1.150375in}}%
\pgfpathlineto{\pgfqpoint{2.139555in}{1.241384in}}%
\pgfpathlineto{\pgfqpoint{2.141929in}{1.268887in}}%
\pgfpathlineto{\pgfqpoint{2.142857in}{1.270725in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{1.270182in}}%
\pgfpathlineto{\pgfqpoint{2.144405in}{1.264186in}}%
\pgfpathlineto{\pgfqpoint{2.146057in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{2.147605in}{1.184982in}}%
\pgfpathlineto{\pgfqpoint{2.148533in}{1.073385in}}%
\pgfpathlineto{\pgfqpoint{2.148740in}{0.951347in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.133518in}}%
\pgfpathlineto{\pgfqpoint{2.151320in}{1.241210in}}%
\pgfpathlineto{\pgfqpoint{2.153900in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{2.155551in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{2.155757in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{2.156686in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{2.158234in}{1.267700in}}%
\pgfpathlineto{\pgfqpoint{2.160092in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{2.161433in}{1.141710in}}%
\pgfpathlineto{\pgfqpoint{2.161949in}{1.011180in}}%
\pgfpathlineto{\pgfqpoint{2.162053in}{0.769360in}}%
\pgfpathlineto{\pgfqpoint{2.162981in}{1.168691in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.247573in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.265813in}}%
\pgfpathlineto{\pgfqpoint{2.167728in}{1.265824in}}%
\pgfpathlineto{\pgfqpoint{2.168038in}{1.265160in}}%
\pgfpathlineto{\pgfqpoint{2.169173in}{1.257482in}}%
\pgfpathlineto{\pgfqpoint{2.170721in}{1.229412in}}%
\pgfpathlineto{\pgfqpoint{2.172166in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{2.172785in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{2.172992in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{2.173714in}{1.156738in}}%
\pgfpathlineto{\pgfqpoint{2.175778in}{1.248978in}}%
\pgfpathlineto{\pgfqpoint{2.178152in}{1.277185in}}%
\pgfpathlineto{\pgfqpoint{2.178977in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{2.179390in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.272493in}}%
\pgfpathlineto{\pgfqpoint{2.182073in}{1.248017in}}%
\pgfpathlineto{\pgfqpoint{2.183724in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{2.184550in}{1.076830in}}%
\pgfpathlineto{\pgfqpoint{2.184756in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{2.185376in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{2.187336in}{1.237129in}}%
\pgfpathlineto{\pgfqpoint{2.189504in}{1.261157in}}%
\pgfpathlineto{\pgfqpoint{2.189916in}{1.261418in}}%
\pgfpathlineto{\pgfqpoint{2.190329in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{2.191464in}{1.250938in}}%
\pgfpathlineto{\pgfqpoint{2.193012in}{1.214816in}}%
\pgfpathlineto{\pgfqpoint{2.194251in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{2.194664in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{2.194767in}{0.840702in}}%
\pgfpathlineto{\pgfqpoint{2.195592in}{1.165596in}}%
\pgfpathlineto{\pgfqpoint{2.197760in}{1.252664in}}%
\pgfpathlineto{\pgfqpoint{2.199927in}{1.272589in}}%
\pgfpathlineto{\pgfqpoint{2.200236in}{1.272704in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{2.201784in}{1.263471in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.232668in}}%
\pgfpathlineto{\pgfqpoint{2.204777in}{1.152015in}}%
\pgfpathlineto{\pgfqpoint{2.205500in}{0.939670in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{1.135403in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{1.237134in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{1.257280in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{1.256200in}}%
\pgfpathlineto{\pgfqpoint{2.211588in}{1.246710in}}%
\pgfpathlineto{\pgfqpoint{2.213033in}{1.209653in}}%
\pgfpathlineto{\pgfqpoint{2.214168in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{2.214581in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{2.215097in}{1.126449in}}%
\pgfpathlineto{\pgfqpoint{2.216955in}{1.238112in}}%
\pgfpathlineto{\pgfqpoint{2.219122in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.267303in}}%
\pgfpathlineto{\pgfqpoint{2.220051in}{1.266200in}}%
\pgfpathlineto{\pgfqpoint{2.221186in}{1.255844in}}%
\pgfpathlineto{\pgfqpoint{2.222734in}{1.216268in}}%
\pgfpathlineto{\pgfqpoint{2.223869in}{1.131900in}}%
\pgfpathlineto{\pgfqpoint{2.224282in}{1.008968in}}%
\pgfpathlineto{\pgfqpoint{2.224385in}{0.805557in}}%
\pgfpathlineto{\pgfqpoint{2.225211in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{2.227275in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{2.228616in}{1.253354in}}%
\pgfpathlineto{\pgfqpoint{2.228926in}{1.252918in}}%
\pgfpathlineto{\pgfqpoint{2.229751in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{2.231093in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{2.232331in}{1.133226in}}%
\pgfpathlineto{\pgfqpoint{2.232744in}{1.018683in}}%
\pgfpathlineto{\pgfqpoint{2.232847in}{0.813655in}}%
\pgfpathlineto{\pgfqpoint{2.233776in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{2.235840in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{2.237388in}{1.262354in}}%
\pgfpathlineto{\pgfqpoint{2.237595in}{1.262104in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{2.239762in}{1.231628in}}%
\pgfpathlineto{\pgfqpoint{2.241103in}{1.159040in}}%
\pgfpathlineto{\pgfqpoint{2.241723in}{1.016192in}}%
\pgfpathlineto{\pgfqpoint{2.241826in}{0.707355in}}%
\pgfpathlineto{\pgfqpoint{2.242755in}{1.174968in}}%
\pgfpathlineto{\pgfqpoint{2.244819in}{1.244175in}}%
\pgfpathlineto{\pgfqpoint{2.245747in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{2.246263in}{1.248327in}}%
\pgfpathlineto{\pgfqpoint{2.247295in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{2.248637in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{2.249463in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{2.249669in}{0.956201in}}%
\pgfpathlineto{\pgfqpoint{2.250288in}{1.142247in}}%
\pgfpathlineto{\pgfqpoint{2.252249in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{2.253900in}{1.257816in}}%
\pgfpathlineto{\pgfqpoint{2.254107in}{1.257549in}}%
\pgfpathlineto{\pgfqpoint{2.254932in}{1.251704in}}%
\pgfpathlineto{\pgfqpoint{2.256274in}{1.221380in}}%
\pgfpathlineto{\pgfqpoint{2.257512in}{1.133966in}}%
\pgfpathlineto{\pgfqpoint{2.257925in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{2.258028in}{0.846333in}}%
\pgfpathlineto{\pgfqpoint{2.258854in}{1.168868in}}%
\pgfpathlineto{\pgfqpoint{2.260815in}{1.240695in}}%
\pgfpathlineto{\pgfqpoint{2.261743in}{1.246185in}}%
\pgfpathlineto{\pgfqpoint{2.262156in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{2.263188in}{1.230774in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{1.179568in}}%
\pgfpathlineto{\pgfqpoint{2.265252in}{1.039927in}}%
\pgfpathlineto{\pgfqpoint{2.265355in}{0.943136in}}%
\pgfpathlineto{\pgfqpoint{2.266181in}{1.166599in}}%
\pgfpathlineto{\pgfqpoint{2.268142in}{1.245416in}}%
\pgfpathlineto{\pgfqpoint{2.269277in}{1.253623in}}%
\pgfpathlineto{\pgfqpoint{2.269690in}{1.252524in}}%
\pgfpathlineto{\pgfqpoint{2.270618in}{1.241664in}}%
\pgfpathlineto{\pgfqpoint{2.271960in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{2.272889in}{1.076980in}}%
\pgfpathlineto{\pgfqpoint{2.273095in}{0.908060in}}%
\pgfpathlineto{\pgfqpoint{2.273714in}{1.145904in}}%
\pgfpathlineto{\pgfqpoint{2.275572in}{1.234844in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{2.277017in}{1.241535in}}%
\pgfpathlineto{\pgfqpoint{2.277946in}{1.228123in}}%
\pgfpathlineto{\pgfqpoint{2.279184in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{2.279906in}{1.039243in}}%
\pgfpathlineto{\pgfqpoint{2.280010in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{2.280835in}{1.167971in}}%
\pgfpathlineto{\pgfqpoint{2.282796in}{1.244188in}}%
\pgfpathlineto{\pgfqpoint{2.283725in}{1.249702in}}%
\pgfpathlineto{\pgfqpoint{2.284138in}{1.248147in}}%
\pgfpathlineto{\pgfqpoint{2.285170in}{1.232363in}}%
\pgfpathlineto{\pgfqpoint{2.286408in}{1.174645in}}%
\pgfpathlineto{\pgfqpoint{2.287130in}{1.039928in}}%
\pgfpathlineto{\pgfqpoint{2.287234in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{2.288059in}{1.167112in}}%
\pgfpathlineto{\pgfqpoint{2.290020in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{2.290536in}{1.239796in}}%
\pgfpathlineto{\pgfqpoint{2.291052in}{1.237548in}}%
\pgfpathlineto{\pgfqpoint{2.292084in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{2.293219in}{1.144942in}}%
\pgfpathlineto{\pgfqpoint{2.293838in}{0.956588in}}%
\pgfpathlineto{\pgfqpoint{2.294251in}{1.129180in}}%
\pgfpathlineto{\pgfqpoint{2.296006in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{2.297244in}{1.246066in}}%
\pgfpathlineto{\pgfqpoint{2.297554in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{2.298482in}{1.231861in}}%
\pgfpathlineto{\pgfqpoint{2.299721in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{2.300443in}{1.039244in}}%
\pgfpathlineto{\pgfqpoint{2.300546in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{1.168309in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.234993in}}%
\pgfpathlineto{\pgfqpoint{2.303642in}{1.236836in}}%
\pgfpathlineto{\pgfqpoint{2.304158in}{1.234560in}}%
\pgfpathlineto{\pgfqpoint{2.305190in}{1.212240in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{1.139478in}}%
\pgfpathlineto{\pgfqpoint{2.306635in}{1.026637in}}%
\pgfpathlineto{\pgfqpoint{2.306738in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{2.307564in}{1.171995in}}%
\pgfpathlineto{\pgfqpoint{2.309525in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{2.309938in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{2.310454in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{2.311486in}{1.218989in}}%
\pgfpathlineto{\pgfqpoint{2.312621in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{2.313034in}{1.024066in}}%
\pgfpathlineto{\pgfqpoint{2.313137in}{0.787481in}}%
\pgfpathlineto{\pgfqpoint{2.314066in}{1.179443in}}%
\pgfpathlineto{\pgfqpoint{2.315923in}{1.233795in}}%
\pgfpathlineto{\pgfqpoint{2.316130in}{1.234001in}}%
\pgfpathlineto{\pgfqpoint{2.316439in}{1.232616in}}%
\pgfpathlineto{\pgfqpoint{2.317368in}{1.214679in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.149005in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{2.319535in}{1.143609in}}%
\pgfpathlineto{\pgfqpoint{2.321393in}{1.235349in}}%
\pgfpathlineto{\pgfqpoint{2.322012in}{1.239452in}}%
\pgfpathlineto{\pgfqpoint{2.322528in}{1.236855in}}%
\pgfpathlineto{\pgfqpoint{2.323560in}{1.212447in}}%
\pgfpathlineto{\pgfqpoint{2.324592in}{1.130089in}}%
\pgfpathlineto{\pgfqpoint{2.325005in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{1.134665in}}%
\pgfpathlineto{\pgfqpoint{2.327275in}{1.227752in}}%
\pgfpathlineto{\pgfqpoint{2.327791in}{1.231340in}}%
\pgfpathlineto{\pgfqpoint{2.328307in}{1.228625in}}%
\pgfpathlineto{\pgfqpoint{2.329236in}{1.205116in}}%
\pgfpathlineto{\pgfqpoint{2.330268in}{1.108566in}}%
\pgfpathlineto{\pgfqpoint{2.330577in}{0.915985in}}%
\pgfpathlineto{\pgfqpoint{2.331197in}{1.151064in}}%
\pgfpathlineto{\pgfqpoint{2.333054in}{1.234389in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{1.236415in}}%
\pgfpathlineto{\pgfqpoint{2.333983in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{2.335015in}{1.205841in}}%
\pgfpathlineto{\pgfqpoint{2.335944in}{1.121572in}}%
\pgfpathlineto{\pgfqpoint{2.336357in}{0.900708in}}%
\pgfpathlineto{\pgfqpoint{2.336873in}{1.143079in}}%
\pgfpathlineto{\pgfqpoint{2.338627in}{1.227055in}}%
\pgfpathlineto{\pgfqpoint{2.339040in}{1.228767in}}%
\pgfpathlineto{\pgfqpoint{2.339453in}{1.226049in}}%
\pgfpathlineto{\pgfqpoint{2.340381in}{1.200495in}}%
\pgfpathlineto{\pgfqpoint{2.341310in}{1.108263in}}%
\pgfpathlineto{\pgfqpoint{2.341620in}{0.898536in}}%
\pgfpathlineto{\pgfqpoint{2.342239in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{2.343993in}{1.231734in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{1.233523in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.231036in}}%
\pgfpathlineto{\pgfqpoint{2.345748in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{2.346677in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{2.346986in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{2.347089in}{0.775379in}}%
\pgfpathlineto{\pgfqpoint{2.348018in}{1.181339in}}%
\pgfpathlineto{\pgfqpoint{2.349669in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{2.349773in}{1.226058in}}%
\pgfpathlineto{\pgfqpoint{2.350392in}{1.217832in}}%
\pgfpathlineto{\pgfqpoint{2.351424in}{1.166182in}}%
\pgfpathlineto{\pgfqpoint{2.352043in}{1.031508in}}%
\pgfpathlineto{\pgfqpoint{2.352146in}{0.859109in}}%
\pgfpathlineto{\pgfqpoint{2.352972in}{1.174581in}}%
\pgfpathlineto{\pgfqpoint{2.354726in}{1.230781in}}%
\pgfpathlineto{\pgfqpoint{2.355036in}{1.229782in}}%
\pgfpathlineto{\pgfqpoint{2.355861in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.135171in}}%
\pgfpathlineto{\pgfqpoint{2.357306in}{0.971947in}}%
\pgfpathlineto{\pgfqpoint{2.357925in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.223823in}}%
\pgfpathlineto{\pgfqpoint{2.359783in}{1.223994in}}%
\pgfpathlineto{\pgfqpoint{2.360093in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{2.360918in}{1.202065in}}%
\pgfpathlineto{\pgfqpoint{2.361847in}{1.115799in}}%
\pgfpathlineto{\pgfqpoint{2.362157in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{2.362776in}{1.150508in}}%
\pgfpathlineto{\pgfqpoint{2.364530in}{1.227795in}}%
\pgfpathlineto{\pgfqpoint{2.364737in}{1.228165in}}%
\pgfpathlineto{\pgfqpoint{2.365046in}{1.226314in}}%
\pgfpathlineto{\pgfqpoint{2.365872in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{2.366801in}{1.119700in}}%
\pgfpathlineto{\pgfqpoint{2.367213in}{0.958714in}}%
\pgfpathlineto{\pgfqpoint{2.367729in}{1.148128in}}%
\pgfpathlineto{\pgfqpoint{2.369484in}{1.221733in}}%
\pgfpathlineto{\pgfqpoint{2.369793in}{1.220277in}}%
\pgfpathlineto{\pgfqpoint{2.370619in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{2.371548in}{1.096497in}}%
\pgfpathlineto{\pgfqpoint{2.371857in}{0.953555in}}%
\pgfpathlineto{\pgfqpoint{2.372373in}{1.148982in}}%
\pgfpathlineto{\pgfqpoint{2.374128in}{1.225615in}}%
\pgfpathlineto{\pgfqpoint{2.374231in}{1.225690in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.224794in}}%
\pgfpathlineto{\pgfqpoint{2.375160in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{2.376088in}{1.139940in}}%
\pgfpathlineto{\pgfqpoint{2.376604in}{0.935217in}}%
\pgfpathlineto{\pgfqpoint{2.377120in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{2.378772in}{1.219539in}}%
\pgfpathlineto{\pgfqpoint{2.379081in}{1.218218in}}%
\pgfpathlineto{\pgfqpoint{2.379907in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.380732in}{1.105888in}}%
\pgfpathlineto{\pgfqpoint{2.381042in}{0.798684in}}%
\pgfpathlineto{\pgfqpoint{2.381661in}{1.157840in}}%
\pgfpathlineto{\pgfqpoint{2.383312in}{1.223321in}}%
\pgfpathlineto{\pgfqpoint{2.383622in}{1.221724in}}%
\pgfpathlineto{\pgfqpoint{2.384448in}{1.198173in}}%
\pgfpathlineto{\pgfqpoint{2.385273in}{1.111569in}}%
\pgfpathlineto{\pgfqpoint{2.385583in}{0.888012in}}%
\pgfpathlineto{\pgfqpoint{2.386202in}{1.154785in}}%
\pgfpathlineto{\pgfqpoint{2.387750in}{1.217475in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{1.217261in}}%
\pgfpathlineto{\pgfqpoint{2.388472in}{1.206648in}}%
\pgfpathlineto{\pgfqpoint{2.389401in}{1.140681in}}%
\pgfpathlineto{\pgfqpoint{2.389917in}{0.923898in}}%
\pgfpathlineto{\pgfqpoint{2.390433in}{1.148458in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{1.221040in}}%
\pgfpathlineto{\pgfqpoint{2.392394in}{1.219218in}}%
\pgfpathlineto{\pgfqpoint{2.393220in}{1.193079in}}%
\pgfpathlineto{\pgfqpoint{2.394045in}{1.086363in}}%
\pgfpathlineto{\pgfqpoint{2.394252in}{0.913883in}}%
\pgfpathlineto{\pgfqpoint{2.394871in}{1.154593in}}%
\pgfpathlineto{\pgfqpoint{2.396316in}{1.215440in}}%
\pgfpathlineto{\pgfqpoint{2.396522in}{1.214793in}}%
\pgfpathlineto{\pgfqpoint{2.397141in}{1.201088in}}%
\pgfpathlineto{\pgfqpoint{2.397967in}{1.133997in}}%
\pgfpathlineto{\pgfqpoint{2.398380in}{0.935596in}}%
\pgfpathlineto{\pgfqpoint{2.398896in}{1.141409in}}%
\pgfpathlineto{\pgfqpoint{2.400547in}{1.218835in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.214798in}}%
\pgfpathlineto{\pgfqpoint{2.401785in}{1.179205in}}%
\pgfpathlineto{\pgfqpoint{2.402508in}{1.038354in}}%
\pgfpathlineto{\pgfqpoint{2.402611in}{0.885399in}}%
\pgfpathlineto{\pgfqpoint{2.403436in}{1.175301in}}%
\pgfpathlineto{\pgfqpoint{2.404675in}{1.213451in}}%
\pgfpathlineto{\pgfqpoint{2.404984in}{1.210502in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{2.406429in}{1.071658in}}%
\pgfpathlineto{\pgfqpoint{2.406636in}{0.910210in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{1.171139in}}%
\pgfpathlineto{\pgfqpoint{2.408700in}{1.216685in}}%
\pgfpathlineto{\pgfqpoint{2.408906in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{2.409628in}{1.192936in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.086081in}}%
\pgfpathlineto{\pgfqpoint{2.410660in}{0.896905in}}%
\pgfpathlineto{\pgfqpoint{2.411280in}{1.156125in}}%
\pgfpathlineto{\pgfqpoint{2.412621in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{2.412828in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{2.413550in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{2.414272in}{1.096338in}}%
\pgfpathlineto{\pgfqpoint{2.414479in}{0.977671in}}%
\pgfpathlineto{\pgfqpoint{2.415098in}{1.153303in}}%
\pgfpathlineto{\pgfqpoint{2.416543in}{1.214652in}}%
\pgfpathlineto{\pgfqpoint{2.416749in}{1.213136in}}%
\pgfpathlineto{\pgfqpoint{2.417472in}{1.188956in}}%
\pgfpathlineto{\pgfqpoint{2.418194in}{1.096705in}}%
\pgfpathlineto{\pgfqpoint{2.418400in}{0.976120in}}%
\pgfpathlineto{\pgfqpoint{2.419019in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{2.420361in}{1.209753in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{1.208137in}}%
\pgfpathlineto{\pgfqpoint{2.421290in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{2.422012in}{1.063448in}}%
\pgfpathlineto{\pgfqpoint{2.422219in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{2.422941in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{2.424076in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{2.424489in}{1.208199in}}%
\pgfpathlineto{\pgfqpoint{2.425315in}{1.163065in}}%
\pgfpathlineto{\pgfqpoint{2.425831in}{1.048388in}}%
\pgfpathlineto{\pgfqpoint{2.425934in}{0.935571in}}%
\pgfpathlineto{\pgfqpoint{2.426759in}{1.175058in}}%
\pgfpathlineto{\pgfqpoint{2.427791in}{1.208027in}}%
\pgfpathlineto{\pgfqpoint{2.428204in}{1.202595in}}%
\pgfpathlineto{\pgfqpoint{2.429030in}{1.149737in}}%
\pgfpathlineto{\pgfqpoint{2.429546in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{2.430062in}{1.144483in}}%
\pgfpathlineto{\pgfqpoint{2.431403in}{1.210860in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{1.209678in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.184095in}}%
\pgfpathlineto{\pgfqpoint{2.433055in}{1.070459in}}%
\pgfpathlineto{\pgfqpoint{2.433261in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{2.433983in}{1.171730in}}%
\pgfpathlineto{\pgfqpoint{2.435015in}{1.206295in}}%
\pgfpathlineto{\pgfqpoint{2.435428in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{2.436254in}{1.140992in}}%
\pgfpathlineto{\pgfqpoint{2.436770in}{0.969561in}}%
\pgfpathlineto{\pgfqpoint{2.437286in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{1.209016in}}%
\pgfpathlineto{\pgfqpoint{2.438834in}{1.205744in}}%
\pgfpathlineto{\pgfqpoint{2.439556in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{2.440175in}{1.026114in}}%
\pgfpathlineto{\pgfqpoint{2.440279in}{0.833777in}}%
\pgfpathlineto{\pgfqpoint{2.441104in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{2.441930in}{1.204624in}}%
\pgfpathlineto{\pgfqpoint{2.442446in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{2.443271in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{2.443684in}{0.924462in}}%
\pgfpathlineto{\pgfqpoint{2.444200in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{2.445335in}{1.207196in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.202990in}}%
\pgfpathlineto{\pgfqpoint{2.446471in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{2.446987in}{1.037193in}}%
\pgfpathlineto{\pgfqpoint{2.447090in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{2.448019in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{2.448741in}{1.203057in}}%
\pgfpathlineto{\pgfqpoint{2.449257in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{2.449979in}{1.131761in}}%
\pgfpathlineto{\pgfqpoint{2.450289in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{2.450392in}{0.814295in}}%
\pgfpathlineto{\pgfqpoint{2.451321in}{1.186055in}}%
\pgfpathlineto{\pgfqpoint{2.452043in}{1.205541in}}%
\pgfpathlineto{\pgfqpoint{2.452559in}{1.196852in}}%
\pgfpathlineto{\pgfqpoint{2.453385in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{2.453695in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{2.454314in}{1.157310in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{1.201468in}}%
\pgfpathlineto{\pgfqpoint{2.455759in}{1.194472in}}%
\pgfpathlineto{\pgfqpoint{2.456481in}{1.136985in}}%
\pgfpathlineto{\pgfqpoint{2.456894in}{0.923701in}}%
\pgfpathlineto{\pgfqpoint{2.457410in}{1.145937in}}%
\pgfpathlineto{\pgfqpoint{2.458545in}{1.203882in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{2.459577in}{1.157112in}}%
\pgfpathlineto{\pgfqpoint{2.460196in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{1.153555in}}%
\pgfpathlineto{\pgfqpoint{2.461744in}{1.199923in}}%
\pgfpathlineto{\pgfqpoint{2.462157in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{2.462879in}{1.128431in}}%
\pgfpathlineto{\pgfqpoint{2.463292in}{0.939565in}}%
\pgfpathlineto{\pgfqpoint{2.463808in}{1.153166in}}%
\pgfpathlineto{\pgfqpoint{2.464840in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{2.465253in}{1.195708in}}%
\pgfpathlineto{\pgfqpoint{2.465975in}{1.137971in}}%
\pgfpathlineto{\pgfqpoint{2.466388in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{2.466904in}{1.145964in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{1.198472in}}%
\pgfpathlineto{\pgfqpoint{2.468349in}{1.191044in}}%
\pgfpathlineto{\pgfqpoint{2.469071in}{1.124868in}}%
\pgfpathlineto{\pgfqpoint{2.469484in}{0.980516in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{1.155976in}}%
\pgfpathlineto{\pgfqpoint{2.470929in}{1.200646in}}%
\pgfpathlineto{\pgfqpoint{2.471445in}{1.191323in}}%
\pgfpathlineto{\pgfqpoint{2.472167in}{1.118347in}}%
\pgfpathlineto{\pgfqpoint{2.472477in}{0.903077in}}%
\pgfpathlineto{\pgfqpoint{2.473096in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{2.473922in}{1.196938in}}%
\pgfpathlineto{\pgfqpoint{2.474438in}{1.187390in}}%
\pgfpathlineto{\pgfqpoint{2.475160in}{1.106733in}}%
\pgfpathlineto{\pgfqpoint{2.475470in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{2.476089in}{1.165012in}}%
\pgfpathlineto{\pgfqpoint{2.476914in}{1.199164in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.188314in}}%
\pgfpathlineto{\pgfqpoint{2.478153in}{1.103732in}}%
\pgfpathlineto{\pgfqpoint{2.478462in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{2.479082in}{1.165355in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.195507in}}%
\pgfpathlineto{\pgfqpoint{2.480320in}{1.185610in}}%
\pgfpathlineto{\pgfqpoint{2.481042in}{1.097900in}}%
\pgfpathlineto{\pgfqpoint{2.481249in}{0.962785in}}%
\pgfpathlineto{\pgfqpoint{2.481868in}{1.158041in}}%
\pgfpathlineto{\pgfqpoint{2.482694in}{1.197595in}}%
\pgfpathlineto{\pgfqpoint{2.483210in}{1.187643in}}%
\pgfpathlineto{\pgfqpoint{2.483932in}{1.101961in}}%
\pgfpathlineto{\pgfqpoint{2.484138in}{0.982956in}}%
\pgfpathlineto{\pgfqpoint{2.484861in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{1.194242in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{2.486718in}{1.104977in}}%
\pgfpathlineto{\pgfqpoint{2.487028in}{0.965779in}}%
\pgfpathlineto{\pgfqpoint{2.487647in}{1.166229in}}%
\pgfpathlineto{\pgfqpoint{2.488370in}{1.196193in}}%
\pgfpathlineto{\pgfqpoint{2.488886in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{2.489608in}{1.086843in}}%
\pgfpathlineto{\pgfqpoint{2.489814in}{0.717829in}}%
\pgfpathlineto{\pgfqpoint{2.490537in}{1.170389in}}%
\pgfpathlineto{\pgfqpoint{2.491156in}{1.192867in}}%
\pgfpathlineto{\pgfqpoint{2.491672in}{1.180522in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{2.492498in}{0.979676in}}%
\pgfpathlineto{\pgfqpoint{2.493220in}{1.167619in}}%
\pgfpathlineto{\pgfqpoint{2.493942in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{2.494458in}{1.180271in}}%
\pgfpathlineto{\pgfqpoint{2.495078in}{1.093608in}}%
\pgfpathlineto{\pgfqpoint{2.495284in}{0.915937in}}%
\pgfpathlineto{\pgfqpoint{2.496006in}{1.168927in}}%
\pgfpathlineto{\pgfqpoint{2.496626in}{1.191581in}}%
\pgfpathlineto{\pgfqpoint{2.497142in}{1.177785in}}%
\pgfpathlineto{\pgfqpoint{2.497761in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{2.497967in}{0.765016in}}%
\pgfpathlineto{\pgfqpoint{2.498690in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{1.193460in}}%
\pgfpathlineto{\pgfqpoint{2.499825in}{1.179570in}}%
\pgfpathlineto{\pgfqpoint{2.500444in}{1.091062in}}%
\pgfpathlineto{\pgfqpoint{2.500650in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{2.501373in}{1.169654in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.190269in}}%
\pgfpathlineto{\pgfqpoint{2.502508in}{1.173187in}}%
\pgfpathlineto{\pgfqpoint{2.503127in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{2.503230in}{0.956642in}}%
\pgfpathlineto{\pgfqpoint{2.504056in}{1.176414in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{1.192119in}}%
\pgfpathlineto{\pgfqpoint{2.505088in}{1.177548in}}%
\pgfpathlineto{\pgfqpoint{2.505707in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{2.505914in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{2.506636in}{1.171896in}}%
\pgfpathlineto{\pgfqpoint{2.507152in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{2.507668in}{1.173983in}}%
\pgfpathlineto{\pgfqpoint{2.508287in}{1.064985in}}%
\pgfpathlineto{\pgfqpoint{2.508390in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{2.509216in}{1.175427in}}%
\pgfpathlineto{\pgfqpoint{2.509732in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{2.510248in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{1.059471in}}%
\pgfpathlineto{\pgfqpoint{2.510970in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{2.511796in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.187717in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{2.513344in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{2.513447in}{0.980899in}}%
\pgfpathlineto{\pgfqpoint{2.514273in}{1.175303in}}%
\pgfpathlineto{\pgfqpoint{2.514789in}{1.189458in}}%
\pgfpathlineto{\pgfqpoint{2.515202in}{1.177079in}}%
\pgfpathlineto{\pgfqpoint{2.515821in}{1.080379in}}%
\pgfpathlineto{\pgfqpoint{2.516027in}{0.921173in}}%
\pgfpathlineto{\pgfqpoint{2.516750in}{1.171848in}}%
\pgfpathlineto{\pgfqpoint{2.517266in}{1.186525in}}%
\pgfpathlineto{\pgfqpoint{2.517678in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{2.518297in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{2.518401in}{0.966621in}}%
\pgfpathlineto{\pgfqpoint{2.519226in}{1.175670in}}%
\pgfpathlineto{\pgfqpoint{2.519639in}{1.188233in}}%
\pgfpathlineto{\pgfqpoint{2.520155in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{1.049793in}}%
\pgfpathlineto{\pgfqpoint{2.520877in}{0.908814in}}%
\pgfpathlineto{\pgfqpoint{2.521703in}{1.175526in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{1.185406in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{1.172229in}}%
\pgfpathlineto{\pgfqpoint{2.523148in}{1.055152in}}%
\pgfpathlineto{\pgfqpoint{2.523251in}{0.939492in}}%
\pgfpathlineto{\pgfqpoint{2.524077in}{1.176176in}}%
\pgfpathlineto{\pgfqpoint{2.524489in}{1.187062in}}%
\pgfpathlineto{\pgfqpoint{2.525005in}{1.167985in}}%
\pgfpathlineto{\pgfqpoint{2.525521in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{2.525728in}{0.980241in}}%
\pgfpathlineto{\pgfqpoint{2.526450in}{1.173156in}}%
\pgfpathlineto{\pgfqpoint{2.526863in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{1.171352in}}%
\pgfpathlineto{\pgfqpoint{2.527895in}{1.048868in}}%
\pgfpathlineto{\pgfqpoint{2.527998in}{0.899977in}}%
\pgfpathlineto{\pgfqpoint{2.528824in}{1.176542in}}%
\pgfpathlineto{\pgfqpoint{2.529237in}{1.185735in}}%
\pgfpathlineto{\pgfqpoint{2.529649in}{1.170980in}}%
\pgfpathlineto{\pgfqpoint{2.530269in}{1.034530in}}%
\pgfpathlineto{\pgfqpoint{2.530372in}{0.824671in}}%
\pgfpathlineto{\pgfqpoint{2.531301in}{1.180080in}}%
\pgfpathlineto{\pgfqpoint{2.531507in}{1.183178in}}%
\pgfpathlineto{\pgfqpoint{2.531920in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{2.532539in}{1.045337in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{0.863870in}}%
\pgfpathlineto{\pgfqpoint{2.533571in}{1.180858in}}%
\pgfpathlineto{\pgfqpoint{2.533777in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{2.534190in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{2.534809in}{1.064586in}}%
\pgfpathlineto{\pgfqpoint{2.534913in}{0.974190in}}%
\pgfpathlineto{\pgfqpoint{2.535738in}{1.173442in}}%
\pgfpathlineto{\pgfqpoint{2.536048in}{1.182014in}}%
\pgfpathlineto{\pgfqpoint{2.536564in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{2.537080in}{1.047605in}}%
\pgfpathlineto{\pgfqpoint{2.537183in}{0.884045in}}%
\pgfpathlineto{\pgfqpoint{2.538009in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{2.538318in}{1.183552in}}%
\pgfpathlineto{\pgfqpoint{2.538731in}{1.171011in}}%
\pgfpathlineto{\pgfqpoint{2.539350in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{2.539453in}{0.668223in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.178796in}}%
\pgfpathlineto{\pgfqpoint{2.540589in}{1.180889in}}%
\pgfpathlineto{\pgfqpoint{2.540898in}{1.171540in}}%
\pgfpathlineto{\pgfqpoint{2.541517in}{1.057343in}}%
\pgfpathlineto{\pgfqpoint{2.541621in}{0.944510in}}%
\pgfpathlineto{\pgfqpoint{2.542446in}{1.174986in}}%
\pgfpathlineto{\pgfqpoint{2.542756in}{1.182434in}}%
\pgfpathlineto{\pgfqpoint{2.543169in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{2.543685in}{1.079236in}}%
\pgfpathlineto{\pgfqpoint{2.543891in}{0.947244in}}%
\pgfpathlineto{\pgfqpoint{2.544613in}{1.171251in}}%
\pgfpathlineto{\pgfqpoint{2.544923in}{1.179906in}}%
\pgfpathlineto{\pgfqpoint{2.545439in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{2.546058in}{0.974393in}}%
\pgfpathlineto{\pgfqpoint{2.546471in}{1.144846in}}%
\pgfpathlineto{\pgfqpoint{2.547090in}{1.181324in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{1.159408in}}%
\pgfpathlineto{\pgfqpoint{2.548225in}{0.970444in}}%
\pgfpathlineto{\pgfqpoint{2.548741in}{1.156163in}}%
\pgfpathlineto{\pgfqpoint{2.549257in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{1.153062in}}%
\pgfpathlineto{\pgfqpoint{2.550186in}{1.046639in}}%
\pgfpathlineto{\pgfqpoint{2.550289in}{0.864044in}}%
\pgfpathlineto{\pgfqpoint{2.551218in}{1.178521in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{2.551631in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{2.552250in}{1.079878in}}%
\pgfpathlineto{\pgfqpoint{2.552457in}{0.947953in}}%
\pgfpathlineto{\pgfqpoint{2.553179in}{1.170701in}}%
\pgfpathlineto{\pgfqpoint{2.553489in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{2.553901in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{2.554417in}{1.025676in}}%
\pgfpathlineto{\pgfqpoint{2.554521in}{0.915074in}}%
\pgfpathlineto{\pgfqpoint{2.555346in}{1.175760in}}%
\pgfpathlineto{\pgfqpoint{2.555553in}{1.179194in}}%
\pgfpathlineto{\pgfqpoint{2.555965in}{1.163378in}}%
\pgfpathlineto{\pgfqpoint{2.556481in}{1.044692in}}%
\pgfpathlineto{\pgfqpoint{2.556585in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{2.557513in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{2.557617in}{1.176852in}}%
\pgfpathlineto{\pgfqpoint{2.557823in}{1.172782in}}%
\pgfpathlineto{\pgfqpoint{2.558339in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{2.558649in}{0.924863in}}%
\pgfpathlineto{\pgfqpoint{2.559268in}{1.164391in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{2.560093in}{1.159782in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{1.010334in}}%
\pgfpathlineto{\pgfqpoint{2.560713in}{0.961871in}}%
\pgfpathlineto{\pgfqpoint{2.561332in}{1.164353in}}%
\pgfpathlineto{\pgfqpoint{2.561641in}{1.175743in}}%
\pgfpathlineto{\pgfqpoint{2.562157in}{1.152649in}}%
\pgfpathlineto{\pgfqpoint{2.562570in}{1.044364in}}%
\pgfpathlineto{\pgfqpoint{2.562673in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{1.176511in}}%
\pgfpathlineto{\pgfqpoint{2.563705in}{1.177104in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{1.172409in}}%
\pgfpathlineto{\pgfqpoint{2.564428in}{1.109161in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{2.565357in}{1.164912in}}%
\pgfpathlineto{\pgfqpoint{2.565666in}{1.174891in}}%
\pgfpathlineto{\pgfqpoint{2.566079in}{1.158283in}}%
\pgfpathlineto{\pgfqpoint{2.566595in}{1.003891in}}%
\pgfpathlineto{\pgfqpoint{2.566698in}{0.974036in}}%
\pgfpathlineto{\pgfqpoint{2.567111in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{2.567627in}{1.176104in}}%
\pgfpathlineto{\pgfqpoint{2.568143in}{1.150143in}}%
\pgfpathlineto{\pgfqpoint{2.568659in}{0.935397in}}%
\pgfpathlineto{\pgfqpoint{2.569175in}{1.154595in}}%
\pgfpathlineto{\pgfqpoint{2.569588in}{1.173927in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{1.145899in}}%
\pgfpathlineto{\pgfqpoint{2.570516in}{0.988122in}}%
\pgfpathlineto{\pgfqpoint{2.571032in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{2.572064in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{2.572477in}{0.956280in}}%
\pgfpathlineto{\pgfqpoint{2.572993in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{2.573509in}{1.172760in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{1.148902in}}%
\pgfpathlineto{\pgfqpoint{2.574438in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{2.574954in}{1.155824in}}%
\pgfpathlineto{\pgfqpoint{2.575367in}{1.174191in}}%
\pgfpathlineto{\pgfqpoint{2.575883in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{2.576296in}{0.931874in}}%
\pgfpathlineto{\pgfqpoint{2.576812in}{1.149530in}}%
\pgfpathlineto{\pgfqpoint{2.577224in}{1.171997in}}%
\pgfpathlineto{\pgfqpoint{2.577740in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{2.578153in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{2.578669in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{2.579082in}{1.173041in}}%
\pgfpathlineto{\pgfqpoint{2.579598in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{2.580114in}{0.988824in}}%
\pgfpathlineto{\pgfqpoint{2.580630in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{2.581456in}{1.143895in}}%
\pgfpathlineto{\pgfqpoint{2.581868in}{0.958333in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{1.149125in}}%
\pgfpathlineto{\pgfqpoint{2.582797in}{1.172223in}}%
\pgfpathlineto{\pgfqpoint{2.583313in}{1.143128in}}%
\pgfpathlineto{\pgfqpoint{2.583726in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{2.584242in}{1.149640in}}%
\pgfpathlineto{\pgfqpoint{2.584655in}{1.170284in}}%
\pgfpathlineto{\pgfqpoint{2.585171in}{1.135072in}}%
\pgfpathlineto{\pgfqpoint{2.585584in}{0.946712in}}%
\pgfpathlineto{\pgfqpoint{2.586100in}{1.155497in}}%
\pgfpathlineto{\pgfqpoint{2.586512in}{1.171141in}}%
\pgfpathlineto{\pgfqpoint{2.586925in}{1.144854in}}%
\pgfpathlineto{\pgfqpoint{2.587338in}{0.962809in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{2.588267in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{2.588783in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{2.589196in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{2.589712in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{2.590021in}{1.170418in}}%
\pgfpathlineto{\pgfqpoint{2.590537in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{2.590950in}{0.875557in}}%
\pgfpathlineto{\pgfqpoint{2.591466in}{1.152968in}}%
\pgfpathlineto{\pgfqpoint{2.591776in}{1.168351in}}%
\pgfpathlineto{\pgfqpoint{2.592292in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{2.592704in}{0.896267in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{2.593530in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{2.594046in}{1.138898in}}%
\pgfpathlineto{\pgfqpoint{2.594459in}{0.860109in}}%
\pgfpathlineto{\pgfqpoint{2.594975in}{1.152699in}}%
\pgfpathlineto{\pgfqpoint{2.595284in}{1.167589in}}%
\pgfpathlineto{\pgfqpoint{2.595800in}{1.133610in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{0.972029in}}%
\pgfpathlineto{\pgfqpoint{2.596729in}{1.156160in}}%
\pgfpathlineto{\pgfqpoint{2.597039in}{1.168727in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.145931in}}%
\pgfpathlineto{\pgfqpoint{2.597864in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{2.598484in}{1.157013in}}%
\pgfpathlineto{\pgfqpoint{2.598793in}{1.166679in}}%
\pgfpathlineto{\pgfqpoint{2.599206in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{2.599619in}{0.896183in}}%
\pgfpathlineto{\pgfqpoint{2.600135in}{1.153820in}}%
\pgfpathlineto{\pgfqpoint{2.600444in}{1.167842in}}%
\pgfpathlineto{\pgfqpoint{2.600857in}{1.145758in}}%
\pgfpathlineto{\pgfqpoint{2.601270in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.156938in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{1.165686in}}%
\pgfpathlineto{\pgfqpoint{2.602508in}{1.147614in}}%
\pgfpathlineto{\pgfqpoint{2.603024in}{0.975851in}}%
\pgfpathlineto{\pgfqpoint{2.603540in}{1.156016in}}%
\pgfpathlineto{\pgfqpoint{2.603850in}{1.166936in}}%
\pgfpathlineto{\pgfqpoint{2.604263in}{1.138687in}}%
\pgfpathlineto{\pgfqpoint{2.604676in}{0.881396in}}%
\pgfpathlineto{\pgfqpoint{2.605192in}{1.152661in}}%
\pgfpathlineto{\pgfqpoint{2.605501in}{1.165188in}}%
\pgfpathlineto{\pgfqpoint{2.605914in}{1.137701in}}%
\pgfpathlineto{\pgfqpoint{2.606327in}{0.899292in}}%
\pgfpathlineto{\pgfqpoint{2.606843in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{2.607152in}{1.166168in}}%
\pgfpathlineto{\pgfqpoint{2.607565in}{1.138943in}}%
\pgfpathlineto{\pgfqpoint{2.607978in}{0.871997in}}%
\pgfpathlineto{\pgfqpoint{2.608494in}{1.152418in}}%
\pgfpathlineto{\pgfqpoint{2.608804in}{1.164333in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{2.609629in}{0.969165in}}%
\pgfpathlineto{\pgfqpoint{2.610145in}{1.155378in}}%
\pgfpathlineto{\pgfqpoint{2.610455in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{2.610868in}{1.131552in}}%
\pgfpathlineto{\pgfqpoint{2.611177in}{0.986723in}}%
\pgfpathlineto{\pgfqpoint{2.611796in}{1.155928in}}%
\pgfpathlineto{\pgfqpoint{2.612003in}{1.163544in}}%
\pgfpathlineto{\pgfqpoint{2.612416in}{1.139362in}}%
\pgfpathlineto{\pgfqpoint{2.612725in}{1.042648in}}%
\pgfpathlineto{\pgfqpoint{2.612828in}{0.794127in}}%
\pgfpathlineto{\pgfqpoint{2.613654in}{1.164469in}}%
\pgfpathlineto{\pgfqpoint{2.613757in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{2.614273in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{2.614480in}{0.986819in}}%
\pgfpathlineto{\pgfqpoint{2.615202in}{1.162770in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{1.149891in}}%
\pgfpathlineto{\pgfqpoint{2.615924in}{1.033051in}}%
\pgfpathlineto{\pgfqpoint{2.616028in}{0.908042in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{1.163413in}}%
\pgfpathlineto{\pgfqpoint{2.617266in}{1.127112in}}%
\pgfpathlineto{\pgfqpoint{2.617576in}{0.929122in}}%
\pgfpathlineto{\pgfqpoint{2.618195in}{1.157030in}}%
\pgfpathlineto{\pgfqpoint{2.618401in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{2.618711in}{1.143690in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{2.619639in}{1.148988in}}%
\pgfpathlineto{\pgfqpoint{2.619949in}{1.162940in}}%
\pgfpathlineto{\pgfqpoint{2.620362in}{1.131520in}}%
\pgfpathlineto{\pgfqpoint{2.620671in}{0.984927in}}%
\pgfpathlineto{\pgfqpoint{2.621291in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{2.621497in}{1.161281in}}%
\pgfpathlineto{\pgfqpoint{2.621807in}{1.143950in}}%
\pgfpathlineto{\pgfqpoint{2.622219in}{0.960693in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{1.148639in}}%
\pgfpathlineto{\pgfqpoint{2.623045in}{1.162118in}}%
\pgfpathlineto{\pgfqpoint{2.623458in}{1.128197in}}%
\pgfpathlineto{\pgfqpoint{2.623767in}{0.944576in}}%
\pgfpathlineto{\pgfqpoint{2.624387in}{1.156165in}}%
\pgfpathlineto{\pgfqpoint{2.624593in}{1.160278in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{2.625212in}{1.040720in}}%
\pgfpathlineto{\pgfqpoint{2.625315in}{0.851088in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.161274in}}%
\pgfpathlineto{\pgfqpoint{2.626244in}{1.156448in}}%
\pgfpathlineto{\pgfqpoint{2.626657in}{1.083080in}}%
\pgfpathlineto{\pgfqpoint{2.626863in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{1.159802in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{2.628205in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{2.628308in}{0.903985in}}%
\pgfpathlineto{\pgfqpoint{2.629031in}{1.160368in}}%
\pgfpathlineto{\pgfqpoint{2.629237in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{2.629650in}{1.084070in}}%
\pgfpathlineto{\pgfqpoint{2.629856in}{0.962137in}}%
\pgfpathlineto{\pgfqpoint{2.630579in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{2.630888in}{1.139492in}}%
\pgfpathlineto{\pgfqpoint{2.631198in}{1.044587in}}%
\pgfpathlineto{\pgfqpoint{2.631301in}{0.779391in}}%
\pgfpathlineto{\pgfqpoint{2.632023in}{1.159887in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{1.153664in}}%
\pgfpathlineto{\pgfqpoint{2.632643in}{1.066846in}}%
\pgfpathlineto{\pgfqpoint{2.632746in}{0.962529in}}%
\pgfpathlineto{\pgfqpoint{2.633468in}{1.158109in}}%
\pgfpathlineto{\pgfqpoint{2.633571in}{1.157650in}}%
\pgfpathlineto{\pgfqpoint{2.633984in}{1.109241in}}%
\pgfpathlineto{\pgfqpoint{2.634191in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{2.634913in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{2.635016in}{1.158748in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{1.113826in}}%
\pgfpathlineto{\pgfqpoint{2.635739in}{0.983002in}}%
\pgfpathlineto{\pgfqpoint{2.636358in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{2.636874in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{2.637183in}{0.995367in}}%
\pgfpathlineto{\pgfqpoint{2.637803in}{1.158001in}}%
\pgfpathlineto{\pgfqpoint{2.637906in}{1.157994in}}%
\pgfpathlineto{\pgfqpoint{2.638319in}{1.111347in}}%
\pgfpathlineto{\pgfqpoint{2.638525in}{0.993570in}}%
\pgfpathlineto{\pgfqpoint{2.639247in}{1.156705in}}%
\pgfpathlineto{\pgfqpoint{2.639454in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{2.639867in}{1.062213in}}%
\pgfpathlineto{\pgfqpoint{2.639970in}{0.939055in}}%
\pgfpathlineto{\pgfqpoint{2.640692in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{1.150833in}}%
\pgfpathlineto{\pgfqpoint{2.641311in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{2.641415in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{2.642137in}{1.156197in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{2.642859in}{0.979484in}}%
\pgfpathlineto{\pgfqpoint{2.643375in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{2.643479in}{1.156696in}}%
\pgfpathlineto{\pgfqpoint{2.643788in}{1.143058in}}%
\pgfpathlineto{\pgfqpoint{2.644201in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{2.644820in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{1.155569in}}%
\pgfpathlineto{\pgfqpoint{2.645130in}{1.146584in}}%
\pgfpathlineto{\pgfqpoint{2.645646in}{0.973191in}}%
\pgfpathlineto{\pgfqpoint{2.646162in}{1.152491in}}%
\pgfpathlineto{\pgfqpoint{2.646265in}{1.156071in}}%
\pgfpathlineto{\pgfqpoint{2.646575in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{2.646884in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{0.872371in}}%
\pgfpathlineto{\pgfqpoint{2.647710in}{1.154737in}}%
\pgfpathlineto{\pgfqpoint{2.647916in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{2.648329in}{0.968366in}}%
\pgfpathlineto{\pgfqpoint{2.648948in}{1.153618in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{2.649258in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{2.649774in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{2.650290in}{1.151251in}}%
\pgfpathlineto{\pgfqpoint{2.650393in}{1.154167in}}%
\pgfpathlineto{\pgfqpoint{2.650703in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{2.651115in}{0.955832in}}%
\pgfpathlineto{\pgfqpoint{2.651631in}{1.151423in}}%
\pgfpathlineto{\pgfqpoint{2.651735in}{1.154807in}}%
\pgfpathlineto{\pgfqpoint{2.652044in}{1.138055in}}%
\pgfpathlineto{\pgfqpoint{2.652457in}{0.911223in}}%
\pgfpathlineto{\pgfqpoint{2.652973in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{2.653076in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{0.938554in}}%
\pgfpathlineto{\pgfqpoint{2.654315in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{2.654418in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{2.654727in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{2.655140in}{0.947285in}}%
\pgfpathlineto{\pgfqpoint{2.655656in}{1.149978in}}%
\pgfpathlineto{\pgfqpoint{2.655759in}{1.152876in}}%
\pgfpathlineto{\pgfqpoint{2.656069in}{1.132907in}}%
\pgfpathlineto{\pgfqpoint{2.656482in}{0.993868in}}%
\pgfpathlineto{\pgfqpoint{2.656998in}{1.151659in}}%
\pgfpathlineto{\pgfqpoint{2.657101in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{1.143746in}}%
\pgfpathlineto{\pgfqpoint{2.657720in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{2.658339in}{1.151264in}}%
\pgfpathlineto{\pgfqpoint{2.658443in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{2.658546in}{1.148114in}}%
\pgfpathlineto{\pgfqpoint{2.658959in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{2.659062in}{0.775733in}}%
\pgfpathlineto{\pgfqpoint{2.659681in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{1.135132in}}%
\pgfpathlineto{\pgfqpoint{2.660403in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{2.660919in}{1.149768in}}%
\pgfpathlineto{\pgfqpoint{2.661023in}{1.151609in}}%
\pgfpathlineto{\pgfqpoint{2.661229in}{1.140691in}}%
\pgfpathlineto{\pgfqpoint{2.661539in}{1.057683in}}%
\pgfpathlineto{\pgfqpoint{2.661642in}{0.898375in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{1.151973in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{1.135206in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{0.971534in}}%
\pgfpathlineto{\pgfqpoint{2.663499in}{1.149357in}}%
\pgfpathlineto{\pgfqpoint{2.663603in}{1.150936in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{2.664119in}{1.048770in}}%
\pgfpathlineto{\pgfqpoint{2.664222in}{0.647796in}}%
\pgfpathlineto{\pgfqpoint{2.664841in}{1.151610in}}%
\pgfpathlineto{\pgfqpoint{2.665151in}{1.130956in}}%
\pgfpathlineto{\pgfqpoint{2.665460in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{2.666079in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{1.149723in}}%
\pgfpathlineto{\pgfqpoint{2.666595in}{1.081889in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{2.667421in}{1.150846in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{1.137350in}}%
\pgfpathlineto{\pgfqpoint{2.668040in}{0.923167in}}%
\pgfpathlineto{\pgfqpoint{2.668659in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{2.668969in}{1.121655in}}%
\pgfpathlineto{\pgfqpoint{2.669278in}{0.887264in}}%
\pgfpathlineto{\pgfqpoint{2.669898in}{1.150427in}}%
\pgfpathlineto{\pgfqpoint{2.670207in}{1.124143in}}%
\pgfpathlineto{\pgfqpoint{2.670414in}{1.049181in}}%
\pgfpathlineto{\pgfqpoint{2.670517in}{0.683351in}}%
\pgfpathlineto{\pgfqpoint{2.671136in}{1.149155in}}%
\pgfpathlineto{\pgfqpoint{2.671446in}{1.122511in}}%
\pgfpathlineto{\pgfqpoint{2.671755in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{2.672374in}{1.149798in}}%
\pgfpathlineto{\pgfqpoint{2.672684in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{0.880522in}}%
\pgfpathlineto{\pgfqpoint{2.673613in}{1.148457in}}%
\pgfpathlineto{\pgfqpoint{2.673922in}{1.117833in}}%
\pgfpathlineto{\pgfqpoint{2.674232in}{0.959935in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{1.148843in}}%
\pgfpathlineto{\pgfqpoint{2.675264in}{1.081107in}}%
\pgfpathlineto{\pgfqpoint{2.675470in}{0.992233in}}%
\pgfpathlineto{\pgfqpoint{2.675986in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{2.676296in}{1.127987in}}%
\pgfpathlineto{\pgfqpoint{2.676606in}{0.940783in}}%
\pgfpathlineto{\pgfqpoint{2.677225in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{2.677534in}{1.123130in}}%
\pgfpathlineto{\pgfqpoint{2.677844in}{0.846090in}}%
\pgfpathlineto{\pgfqpoint{2.678463in}{1.147151in}}%
\pgfpathlineto{\pgfqpoint{2.678566in}{1.142786in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{0.998589in}}%
\pgfpathlineto{\pgfqpoint{2.679598in}{1.147768in}}%
\pgfpathlineto{\pgfqpoint{2.679805in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{0.863764in}}%
\pgfpathlineto{\pgfqpoint{2.680837in}{1.146672in}}%
\pgfpathlineto{\pgfqpoint{2.681146in}{1.113498in}}%
\pgfpathlineto{\pgfqpoint{2.681456in}{0.997786in}}%
\pgfpathlineto{\pgfqpoint{2.681972in}{1.147231in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{2.682488in}{1.048951in}}%
\pgfpathlineto{\pgfqpoint{2.682591in}{0.770401in}}%
\pgfpathlineto{\pgfqpoint{2.683210in}{1.145832in}}%
\pgfpathlineto{\pgfqpoint{2.683520in}{1.107804in}}%
\pgfpathlineto{\pgfqpoint{2.683726in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{2.684346in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{2.684552in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{2.684965in}{0.976543in}}%
\pgfpathlineto{\pgfqpoint{2.685481in}{1.145468in}}%
\pgfpathlineto{\pgfqpoint{2.685584in}{1.143936in}}%
\pgfpathlineto{\pgfqpoint{2.685997in}{1.037711in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{0.918169in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{1.145643in}}%
\pgfpathlineto{\pgfqpoint{2.687029in}{1.101357in}}%
\pgfpathlineto{\pgfqpoint{2.687235in}{0.845819in}}%
\pgfpathlineto{\pgfqpoint{2.687854in}{1.144608in}}%
\pgfpathlineto{\pgfqpoint{2.688061in}{1.126564in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{0.909617in}}%
\pgfpathlineto{\pgfqpoint{2.688990in}{1.145403in}}%
\pgfpathlineto{\pgfqpoint{2.689093in}{1.140573in}}%
\pgfpathlineto{\pgfqpoint{2.689402in}{1.067514in}}%
\pgfpathlineto{\pgfqpoint{2.689506in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{2.690125in}{1.144313in}}%
\pgfpathlineto{\pgfqpoint{2.690434in}{1.106298in}}%
\pgfpathlineto{\pgfqpoint{2.690641in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{2.691260in}{1.144876in}}%
\pgfpathlineto{\pgfqpoint{2.691466in}{1.128305in}}%
\pgfpathlineto{\pgfqpoint{2.691776in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{2.692395in}{1.143601in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.138282in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{1.057530in}}%
\pgfpathlineto{\pgfqpoint{2.692911in}{0.875572in}}%
\pgfpathlineto{\pgfqpoint{2.693530in}{1.143871in}}%
\pgfpathlineto{\pgfqpoint{2.693840in}{1.099007in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{0.761910in}}%
\pgfpathlineto{\pgfqpoint{2.694562in}{1.142992in}}%
\pgfpathlineto{\pgfqpoint{2.694872in}{1.118816in}}%
\pgfpathlineto{\pgfqpoint{2.695182in}{0.953969in}}%
\pgfpathlineto{\pgfqpoint{2.695698in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{2.695904in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{2.697349in}{0.919529in}}%
\pgfpathlineto{\pgfqpoint{2.696833in}{1.142780in}}%
\pgfpathlineto{\pgfqpoint{2.697452in}{1.038573in}}%
\pgfpathlineto{\pgfqpoint{2.697968in}{1.142632in}}%
\pgfpathlineto{\pgfqpoint{2.698381in}{1.039131in}}%
\pgfpathlineto{\pgfqpoint{2.698484in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{2.699000in}{1.142276in}}%
\pgfpathlineto{\pgfqpoint{2.699516in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{2.700135in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{2.700548in}{1.048696in}}%
\pgfpathlineto{\pgfqpoint{2.700651in}{0.821288in}}%
\pgfpathlineto{\pgfqpoint{2.701167in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{2.701683in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{2.702302in}{1.141895in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.041983in}}%
\pgfpathlineto{\pgfqpoint{2.702818in}{0.902381in}}%
\pgfpathlineto{\pgfqpoint{2.703334in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{2.703850in}{0.939417in}}%
\pgfpathlineto{\pgfqpoint{2.704366in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{2.705089in}{1.076685in}}%
\pgfpathlineto{\pgfqpoint{2.705502in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{2.705914in}{1.038867in}}%
\pgfpathlineto{\pgfqpoint{2.706534in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{2.707050in}{0.883818in}}%
\pgfpathlineto{\pgfqpoint{2.707566in}{1.140101in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{2.708598in}{1.140326in}}%
\pgfpathlineto{\pgfqpoint{2.709010in}{1.077638in}}%
\pgfpathlineto{\pgfqpoint{2.709114in}{0.990464in}}%
\pgfpathlineto{\pgfqpoint{2.709630in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{2.710146in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{2.710249in}{1.004271in}}%
\pgfpathlineto{\pgfqpoint{2.710765in}{1.139412in}}%
\pgfpathlineto{\pgfqpoint{2.711281in}{0.992058in}}%
\pgfpathlineto{\pgfqpoint{2.711487in}{1.112207in}}%
\pgfpathlineto{\pgfqpoint{2.711797in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{2.712313in}{0.997697in}}%
\pgfpathlineto{\pgfqpoint{2.712829in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{2.713242in}{1.004815in}}%
\pgfpathlineto{\pgfqpoint{2.713345in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{2.713758in}{1.137905in}}%
\pgfpathlineto{\pgfqpoint{2.714274in}{0.984579in}}%
\pgfpathlineto{\pgfqpoint{2.714583in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{2.714790in}{1.138756in}}%
\pgfpathlineto{\pgfqpoint{2.715202in}{1.070856in}}%
\pgfpathlineto{\pgfqpoint{2.715822in}{1.138060in}}%
\pgfpathlineto{\pgfqpoint{2.716338in}{0.861392in}}%
\pgfpathlineto{\pgfqpoint{2.716854in}{1.138686in}}%
\pgfpathlineto{\pgfqpoint{2.717576in}{1.103968in}}%
\pgfpathlineto{\pgfqpoint{2.717885in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{2.718195in}{1.084889in}}%
\pgfpathlineto{\pgfqpoint{2.718814in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{2.719330in}{0.964427in}}%
\pgfpathlineto{\pgfqpoint{2.719846in}{1.137157in}}%
\pgfpathlineto{\pgfqpoint{2.720259in}{1.046458in}}%
\pgfpathlineto{\pgfqpoint{2.720362in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{1.137396in}}%
\pgfpathlineto{\pgfqpoint{2.721394in}{0.996620in}}%
\pgfpathlineto{\pgfqpoint{2.721807in}{1.136331in}}%
\pgfpathlineto{\pgfqpoint{2.722323in}{0.858540in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.122590in}}%
\pgfpathlineto{\pgfqpoint{2.722839in}{1.137100in}}%
\pgfpathlineto{\pgfqpoint{2.723149in}{1.086967in}}%
\pgfpathlineto{\pgfqpoint{2.723768in}{1.135750in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{2.724800in}{1.136539in}}%
\pgfpathlineto{\pgfqpoint{2.725522in}{1.113220in}}%
\pgfpathlineto{\pgfqpoint{2.725729in}{1.135566in}}%
\pgfpathlineto{\pgfqpoint{2.726141in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{2.726245in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{1.135504in}}%
\pgfpathlineto{\pgfqpoint{2.727173in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.727689in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{2.728515in}{1.129363in}}%
\pgfpathlineto{\pgfqpoint{2.728618in}{1.135554in}}%
\pgfpathlineto{\pgfqpoint{2.728928in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{2.729547in}{1.133874in}}%
\pgfpathlineto{\pgfqpoint{2.730063in}{0.853847in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{1.134822in}}%
\pgfpathlineto{\pgfqpoint{2.731301in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{2.731508in}{1.134247in}}%
\pgfpathlineto{\pgfqpoint{2.731817in}{1.078298in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{2.732437in}{1.134794in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{0.994356in}}%
\pgfpathlineto{\pgfqpoint{2.733365in}{1.133842in}}%
\pgfpathlineto{\pgfqpoint{2.733881in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{2.734191in}{1.128288in}}%
\pgfpathlineto{\pgfqpoint{2.734294in}{1.134227in}}%
\pgfpathlineto{\pgfqpoint{2.734604in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{2.734810in}{0.970857in}}%
\pgfpathlineto{\pgfqpoint{2.735223in}{1.133284in}}%
\pgfpathlineto{\pgfqpoint{2.735739in}{0.975915in}}%
\pgfpathlineto{\pgfqpoint{2.736152in}{1.133750in}}%
\pgfpathlineto{\pgfqpoint{2.736977in}{1.127184in}}%
\pgfpathlineto{\pgfqpoint{2.737081in}{1.132912in}}%
\pgfpathlineto{\pgfqpoint{2.737287in}{1.115055in}}%
\pgfpathlineto{\pgfqpoint{2.737597in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{2.738009in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{2.738525in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{2.738938in}{1.132459in}}%
\pgfpathlineto{\pgfqpoint{2.739351in}{0.968684in}}%
\pgfpathlineto{\pgfqpoint{2.739764in}{1.130412in}}%
\pgfpathlineto{\pgfqpoint{2.739867in}{1.132611in}}%
\pgfpathlineto{\pgfqpoint{2.739970in}{1.125165in}}%
\pgfpathlineto{\pgfqpoint{2.741209in}{0.874387in}}%
\pgfpathlineto{\pgfqpoint{2.740796in}{1.131035in}}%
\pgfpathlineto{\pgfqpoint{2.741312in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{2.741621in}{1.132056in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{0.969760in}}%
\pgfpathlineto{\pgfqpoint{2.742550in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{2.742860in}{1.077110in}}%
\pgfpathlineto{\pgfqpoint{2.743892in}{0.872908in}}%
\pgfpathlineto{\pgfqpoint{2.743479in}{1.131701in}}%
\pgfpathlineto{\pgfqpoint{2.743995in}{1.048622in}}%
\pgfpathlineto{\pgfqpoint{2.744821in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{2.745233in}{1.131597in}}%
\pgfpathlineto{\pgfqpoint{2.745543in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{2.746162in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{2.746575in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{2.746988in}{1.130998in}}%
\pgfpathlineto{\pgfqpoint{2.747813in}{1.127756in}}%
\pgfpathlineto{\pgfqpoint{2.747917in}{1.129870in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{2.748329in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{2.748742in}{1.130519in}}%
\pgfpathlineto{\pgfqpoint{2.749258in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{2.750084in}{0.906816in}}%
\pgfpathlineto{\pgfqpoint{2.750497in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{2.750806in}{1.073782in}}%
\pgfpathlineto{\pgfqpoint{2.750909in}{0.968343in}}%
\pgfpathlineto{\pgfqpoint{2.751322in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.751838in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{1.129727in}}%
\pgfpathlineto{\pgfqpoint{2.752664in}{0.789635in}}%
\pgfpathlineto{\pgfqpoint{2.753077in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{2.753283in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{2.753489in}{0.972661in}}%
\pgfpathlineto{\pgfqpoint{2.753902in}{1.128231in}}%
\pgfpathlineto{\pgfqpoint{2.754418in}{0.984711in}}%
\pgfpathlineto{\pgfqpoint{2.755244in}{0.915123in}}%
\pgfpathlineto{\pgfqpoint{2.755657in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{1.062146in}}%
\pgfpathlineto{\pgfqpoint{2.756069in}{0.883321in}}%
\pgfpathlineto{\pgfqpoint{2.756482in}{1.128011in}}%
\pgfpathlineto{\pgfqpoint{2.756998in}{1.034054in}}%
\pgfpathlineto{\pgfqpoint{2.757308in}{1.127891in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{0.996931in}}%
\pgfpathlineto{\pgfqpoint{2.758237in}{1.126362in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{2.759062in}{1.127311in}}%
\pgfpathlineto{\pgfqpoint{2.759578in}{1.075645in}}%
\pgfpathlineto{\pgfqpoint{2.760713in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{2.760301in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{2.760817in}{1.118483in}}%
\pgfpathlineto{\pgfqpoint{2.761126in}{0.948462in}}%
\pgfpathlineto{\pgfqpoint{2.761539in}{1.126644in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{1.071070in}}%
\pgfpathlineto{\pgfqpoint{2.762365in}{1.127003in}}%
\pgfpathlineto{\pgfqpoint{2.762777in}{0.952976in}}%
\pgfpathlineto{\pgfqpoint{2.763293in}{1.116663in}}%
\pgfpathlineto{\pgfqpoint{2.763603in}{0.971928in}}%
\pgfpathlineto{\pgfqpoint{2.764016in}{1.126245in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{1.077878in}}%
\pgfpathlineto{\pgfqpoint{2.765564in}{1.125364in}}%
\pgfpathlineto{\pgfqpoint{2.765151in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{2.765667in}{1.124665in}}%
\pgfpathlineto{\pgfqpoint{2.766802in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{2.766389in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{2.766905in}{1.040976in}}%
\pgfpathlineto{\pgfqpoint{2.767215in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.058036in}}%
\pgfpathlineto{\pgfqpoint{2.767628in}{0.774875in}}%
\pgfpathlineto{\pgfqpoint{2.768040in}{1.125294in}}%
\pgfpathlineto{\pgfqpoint{2.768556in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{2.768866in}{1.125041in}}%
\pgfpathlineto{\pgfqpoint{2.769279in}{0.998995in}}%
\pgfpathlineto{\pgfqpoint{2.769692in}{1.122751in}}%
\pgfpathlineto{\pgfqpoint{2.770001in}{0.957344in}}%
\pgfpathlineto{\pgfqpoint{2.770414in}{1.125238in}}%
\pgfpathlineto{\pgfqpoint{2.770724in}{1.054524in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{0.801900in}}%
\pgfpathlineto{\pgfqpoint{2.771240in}{1.124304in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{1.078765in}}%
\pgfpathlineto{\pgfqpoint{2.772788in}{1.124139in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{0.964129in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.118668in}}%
\pgfpathlineto{\pgfqpoint{2.773200in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{1.123879in}}%
\pgfpathlineto{\pgfqpoint{2.774129in}{1.084881in}}%
\pgfpathlineto{\pgfqpoint{2.774336in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{2.774645in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{2.774748in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{2.775161in}{1.123891in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{1.080699in}}%
\pgfpathlineto{\pgfqpoint{2.775884in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{2.776193in}{1.061655in}}%
\pgfpathlineto{\pgfqpoint{2.776296in}{0.862240in}}%
\pgfpathlineto{\pgfqpoint{2.776709in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{1.081101in}}%
\pgfpathlineto{\pgfqpoint{2.777432in}{1.122465in}}%
\pgfpathlineto{\pgfqpoint{2.777741in}{1.057844in}}%
\pgfpathlineto{\pgfqpoint{2.777844in}{0.726806in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.122914in}}%
\pgfpathlineto{\pgfqpoint{2.778773in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{2.778980in}{1.122487in}}%
\pgfpathlineto{\pgfqpoint{2.779289in}{1.045797in}}%
\pgfpathlineto{\pgfqpoint{2.779392in}{0.918789in}}%
\pgfpathlineto{\pgfqpoint{2.779805in}{1.121633in}}%
\pgfpathlineto{\pgfqpoint{2.780321in}{1.093865in}}%
\pgfpathlineto{\pgfqpoint{2.780528in}{1.122232in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{0.993429in}}%
\pgfpathlineto{\pgfqpoint{2.781456in}{1.099994in}}%
\pgfpathlineto{\pgfqpoint{2.781663in}{0.854874in}}%
\pgfpathlineto{\pgfqpoint{2.782076in}{1.120706in}}%
\pgfpathlineto{\pgfqpoint{2.782488in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{1.122134in}}%
\pgfpathlineto{\pgfqpoint{2.783211in}{1.003842in}}%
\pgfpathlineto{\pgfqpoint{2.783624in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{2.784656in}{0.766371in}}%
\pgfpathlineto{\pgfqpoint{2.784243in}{1.120771in}}%
\pgfpathlineto{\pgfqpoint{2.784759in}{1.056148in}}%
\pgfpathlineto{\pgfqpoint{2.785791in}{1.121250in}}%
\pgfpathlineto{\pgfqpoint{2.785378in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{2.785894in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{2.786100in}{0.994550in}}%
\pgfpathlineto{\pgfqpoint{2.786513in}{1.120798in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{1.082040in}}%
\pgfpathlineto{\pgfqpoint{2.787236in}{1.120982in}}%
\pgfpathlineto{\pgfqpoint{2.787648in}{0.966614in}}%
\pgfpathlineto{\pgfqpoint{2.788164in}{1.096163in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{0.869228in}}%
\pgfpathlineto{\pgfqpoint{2.788680in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{1.062759in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{1.118564in}}%
\pgfpathlineto{\pgfqpoint{2.789712in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{2.789816in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{1.118619in}}%
\pgfpathlineto{\pgfqpoint{2.790744in}{1.100356in}}%
\pgfpathlineto{\pgfqpoint{2.790951in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{2.791157in}{1.061129in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{0.835910in}}%
\pgfpathlineto{\pgfqpoint{2.791673in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{2.792189in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{2.792396in}{1.117804in}}%
\pgfpathlineto{\pgfqpoint{2.792602in}{1.059846in}}%
\pgfpathlineto{\pgfqpoint{2.793428in}{0.596970in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{1.117880in}}%
\pgfpathlineto{\pgfqpoint{2.793634in}{1.101442in}}%
\pgfpathlineto{\pgfqpoint{2.793737in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{2.794047in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{1.118202in}}%
\pgfpathlineto{\pgfqpoint{2.795079in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{1.118039in}}%
\pgfpathlineto{\pgfqpoint{2.795492in}{1.034993in}}%
\pgfpathlineto{\pgfqpoint{2.795595in}{0.966651in}}%
\pgfpathlineto{\pgfqpoint{2.795904in}{1.118762in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{1.080466in}}%
\pgfpathlineto{\pgfqpoint{2.797349in}{1.118443in}}%
\pgfpathlineto{\pgfqpoint{2.796936in}{0.998489in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.107824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.683667in}{0.483143in}}{\pgfqpoint{2.113786in}{1.704571in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281582in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.282899in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{2.285324in}{1.043200in}}%
\pgfpathlineto{\pgfqpoint{2.287750in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{2.288369in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{2.288885in}{1.081607in}}%
\pgfpathlineto{\pgfqpoint{2.289968in}{1.071976in}}%
\pgfpathlineto{\pgfqpoint{2.291620in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{2.293322in}{0.937495in}}%
\pgfpathlineto{\pgfqpoint{2.294200in}{0.766104in}}%
\pgfpathlineto{\pgfqpoint{2.294354in}{0.566759in}}%
\pgfpathlineto{\pgfqpoint{2.295180in}{0.837645in}}%
\pgfpathlineto{\pgfqpoint{2.295490in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{2.295902in}{0.699074in}}%
\pgfpathlineto{\pgfqpoint{2.295954in}{0.587743in}}%
\pgfpathlineto{\pgfqpoint{2.296883in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{2.299153in}{1.046780in}}%
\pgfpathlineto{\pgfqpoint{2.301372in}{1.076549in}}%
\pgfpathlineto{\pgfqpoint{2.301682in}{1.076801in}}%
\pgfpathlineto{\pgfqpoint{2.302094in}{1.075744in}}%
\pgfpathlineto{\pgfqpoint{2.303126in}{1.065797in}}%
\pgfpathlineto{\pgfqpoint{2.304726in}{1.024425in}}%
\pgfpathlineto{\pgfqpoint{2.306222in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{0.735509in}}%
\pgfpathlineto{\pgfqpoint{2.306945in}{0.643932in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{0.879556in}}%
\pgfpathlineto{\pgfqpoint{2.308028in}{0.881072in}}%
\pgfpathlineto{\pgfqpoint{2.308390in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{2.308906in}{0.790917in}}%
\pgfpathlineto{\pgfqpoint{2.309060in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{2.309731in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{2.311795in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{2.313962in}{1.071171in}}%
\pgfpathlineto{\pgfqpoint{2.314169in}{1.071321in}}%
\pgfpathlineto{\pgfqpoint{2.314582in}{1.070241in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{2.317058in}{1.017249in}}%
\pgfpathlineto{\pgfqpoint{2.318451in}{0.906702in}}%
\pgfpathlineto{\pgfqpoint{2.319019in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{2.319638in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{2.320206in}{0.903570in}}%
\pgfpathlineto{\pgfqpoint{2.320722in}{0.886764in}}%
\pgfpathlineto{\pgfqpoint{2.321289in}{0.762891in}}%
\pgfpathlineto{\pgfqpoint{2.321393in}{0.576185in}}%
\pgfpathlineto{\pgfqpoint{2.322218in}{0.942874in}}%
\pgfpathlineto{\pgfqpoint{2.324334in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{2.325985in}{1.066206in}}%
\pgfpathlineto{\pgfqpoint{2.326191in}{1.065953in}}%
\pgfpathlineto{\pgfqpoint{2.326914in}{1.060835in}}%
\pgfpathlineto{\pgfqpoint{2.328204in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{2.329649in}{0.946559in}}%
\pgfpathlineto{\pgfqpoint{2.330371in}{0.765224in}}%
\pgfpathlineto{\pgfqpoint{2.330474in}{0.658883in}}%
\pgfpathlineto{\pgfqpoint{2.331351in}{0.910599in}}%
\pgfpathlineto{\pgfqpoint{2.331713in}{0.917749in}}%
\pgfpathlineto{\pgfqpoint{2.332229in}{0.905198in}}%
\pgfpathlineto{\pgfqpoint{2.332848in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{2.333003in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{0.929773in}}%
\pgfpathlineto{\pgfqpoint{2.335686in}{1.043567in}}%
\pgfpathlineto{\pgfqpoint{2.337234in}{1.061415in}}%
\pgfpathlineto{\pgfqpoint{2.337492in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{2.338266in}{1.053979in}}%
\pgfpathlineto{\pgfqpoint{2.339607in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{2.340897in}{0.908772in}}%
\pgfpathlineto{\pgfqpoint{2.341362in}{0.653370in}}%
\pgfpathlineto{\pgfqpoint{2.342033in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{2.342703in}{0.927529in}}%
\pgfpathlineto{\pgfqpoint{2.343219in}{0.915174in}}%
\pgfpathlineto{\pgfqpoint{2.343839in}{0.830237in}}%
\pgfpathlineto{\pgfqpoint{2.344045in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{2.344664in}{0.929943in}}%
\pgfpathlineto{\pgfqpoint{2.346625in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{2.347967in}{1.056921in}}%
\pgfpathlineto{\pgfqpoint{2.348328in}{1.055895in}}%
\pgfpathlineto{\pgfqpoint{2.349205in}{1.044318in}}%
\pgfpathlineto{\pgfqpoint{2.350547in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{2.351579in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.680452in}}%
\pgfpathlineto{\pgfqpoint{2.352507in}{0.913242in}}%
\pgfpathlineto{\pgfqpoint{2.353178in}{0.934594in}}%
\pgfpathlineto{\pgfqpoint{2.353694in}{0.922201in}}%
\pgfpathlineto{\pgfqpoint{2.354313in}{0.841700in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{0.641446in}}%
\pgfpathlineto{\pgfqpoint{2.355139in}{0.931289in}}%
\pgfpathlineto{\pgfqpoint{2.357100in}{1.041700in}}%
\pgfpathlineto{\pgfqpoint{2.358183in}{1.052689in}}%
\pgfpathlineto{\pgfqpoint{2.358648in}{1.050891in}}%
\pgfpathlineto{\pgfqpoint{2.359628in}{1.033378in}}%
\pgfpathlineto{\pgfqpoint{2.360918in}{0.964767in}}%
\pgfpathlineto{\pgfqpoint{2.361692in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{2.361777in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.361813in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.362982in}{0.938368in}}%
\pgfpathlineto{\pgfqpoint{2.363189in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{2.363601in}{0.931743in}}%
\pgfpathlineto{\pgfqpoint{2.364272in}{0.860773in}}%
\pgfpathlineto{\pgfqpoint{2.364530in}{0.657008in}}%
\pgfpathlineto{\pgfqpoint{2.365098in}{0.926946in}}%
\pgfpathlineto{\pgfqpoint{2.367007in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{2.367987in}{1.048699in}}%
\pgfpathlineto{\pgfqpoint{2.368452in}{1.046501in}}%
\pgfpathlineto{\pgfqpoint{2.369432in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{2.370670in}{0.947828in}}%
\pgfpathlineto{\pgfqpoint{2.371290in}{0.771172in}}%
\pgfpathlineto{\pgfqpoint{2.371341in}{0.673969in}}%
\pgfpathlineto{\pgfqpoint{2.372270in}{0.934072in}}%
\pgfpathlineto{\pgfqpoint{2.372734in}{0.943881in}}%
\pgfpathlineto{\pgfqpoint{2.373250in}{0.932305in}}%
\pgfpathlineto{\pgfqpoint{2.373921in}{0.842717in}}%
\pgfpathlineto{\pgfqpoint{2.374128in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{2.374747in}{0.939671in}}%
\pgfpathlineto{\pgfqpoint{2.376656in}{1.039500in}}%
\pgfpathlineto{\pgfqpoint{2.377378in}{1.044918in}}%
\pgfpathlineto{\pgfqpoint{2.377894in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{2.378926in}{1.014975in}}%
\pgfpathlineto{\pgfqpoint{2.380062in}{0.921064in}}%
\pgfpathlineto{\pgfqpoint{2.380526in}{0.660178in}}%
\pgfpathlineto{\pgfqpoint{2.381145in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{0.946978in}}%
\pgfpathlineto{\pgfqpoint{2.382435in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{2.383106in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{2.383312in}{0.655320in}}%
\pgfpathlineto{\pgfqpoint{2.383932in}{0.942956in}}%
\pgfpathlineto{\pgfqpoint{2.385789in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{2.386357in}{1.041344in}}%
\pgfpathlineto{\pgfqpoint{2.386873in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{1.011111in}}%
\pgfpathlineto{\pgfqpoint{2.388937in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{2.389350in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{2.389969in}{0.919413in}}%
\pgfpathlineto{\pgfqpoint{2.390743in}{0.949379in}}%
\pgfpathlineto{\pgfqpoint{2.391259in}{0.936867in}}%
\pgfpathlineto{\pgfqpoint{2.391930in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{2.392084in}{0.691834in}}%
\pgfpathlineto{\pgfqpoint{2.392755in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{2.394613in}{1.035924in}}%
\pgfpathlineto{\pgfqpoint{2.395026in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{2.395490in}{1.034747in}}%
\pgfpathlineto{\pgfqpoint{2.396470in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{2.397502in}{0.902237in}}%
\pgfpathlineto{\pgfqpoint{2.397812in}{0.751851in}}%
\pgfpathlineto{\pgfqpoint{2.397864in}{0.501208in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{2.399205in}{0.951237in}}%
\pgfpathlineto{\pgfqpoint{2.399721in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{2.400392in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{2.400598in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{2.401218in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{2.403333in}{1.034705in}}%
\pgfpathlineto{\pgfqpoint{2.403798in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{2.404726in}{1.002983in}}%
\pgfpathlineto{\pgfqpoint{2.405707in}{0.900381in}}%
\pgfpathlineto{\pgfqpoint{2.406068in}{0.675019in}}%
\pgfpathlineto{\pgfqpoint{2.406687in}{0.926648in}}%
\pgfpathlineto{\pgfqpoint{2.407410in}{0.952685in}}%
\pgfpathlineto{\pgfqpoint{2.407926in}{0.939043in}}%
\pgfpathlineto{\pgfqpoint{2.408545in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{2.408751in}{0.646131in}}%
\pgfpathlineto{\pgfqpoint{2.409370in}{0.947507in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{2.411383in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{2.411796in}{1.028574in}}%
\pgfpathlineto{\pgfqpoint{2.412724in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{0.891398in}}%
\pgfpathlineto{\pgfqpoint{2.413963in}{0.630453in}}%
\pgfpathlineto{\pgfqpoint{2.414582in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{2.415304in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{2.415820in}{0.939249in}}%
\pgfpathlineto{\pgfqpoint{2.416440in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{2.416594in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{2.417317in}{0.957486in}}%
\pgfpathlineto{\pgfqpoint{2.419071in}{1.028640in}}%
\pgfpathlineto{\pgfqpoint{2.419174in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{2.419329in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{2.420051in}{1.012525in}}%
\pgfpathlineto{\pgfqpoint{2.421083in}{0.933071in}}%
\pgfpathlineto{\pgfqpoint{2.421548in}{0.743348in}}%
\pgfpathlineto{\pgfqpoint{2.421599in}{0.636208in}}%
\pgfpathlineto{\pgfqpoint{2.422528in}{0.947789in}}%
\pgfpathlineto{\pgfqpoint{2.422889in}{0.954639in}}%
\pgfpathlineto{\pgfqpoint{2.423405in}{0.941536in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{0.849848in}}%
\pgfpathlineto{\pgfqpoint{2.424231in}{0.692587in}}%
\pgfpathlineto{\pgfqpoint{2.424850in}{0.950956in}}%
\pgfpathlineto{\pgfqpoint{2.426605in}{1.025844in}}%
\pgfpathlineto{\pgfqpoint{2.426914in}{1.024032in}}%
\pgfpathlineto{\pgfqpoint{2.427740in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{2.428669in}{0.895836in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{0.518794in}}%
\pgfpathlineto{\pgfqpoint{2.429597in}{0.929782in}}%
\pgfpathlineto{\pgfqpoint{2.430268in}{0.955261in}}%
\pgfpathlineto{\pgfqpoint{2.430784in}{0.941050in}}%
\pgfpathlineto{\pgfqpoint{2.431403in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{2.431555in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.431561in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.432745in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.023126in}}%
\pgfpathlineto{\pgfqpoint{2.434293in}{1.019188in}}%
\pgfpathlineto{\pgfqpoint{2.435170in}{0.982500in}}%
\pgfpathlineto{\pgfqpoint{2.435944in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{2.436151in}{0.696233in}}%
\pgfpathlineto{\pgfqpoint{2.436873in}{0.940200in}}%
\pgfpathlineto{\pgfqpoint{2.437389in}{0.955686in}}%
\pgfpathlineto{\pgfqpoint{2.437905in}{0.941727in}}%
\pgfpathlineto{\pgfqpoint{2.438524in}{0.836973in}}%
\pgfpathlineto{\pgfqpoint{2.438679in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{2.439401in}{0.962369in}}%
\pgfpathlineto{\pgfqpoint{2.440898in}{1.020532in}}%
\pgfpathlineto{\pgfqpoint{2.441053in}{1.019863in}}%
\pgfpathlineto{\pgfqpoint{2.441672in}{1.006037in}}%
\pgfpathlineto{\pgfqpoint{2.442601in}{0.928997in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{0.758701in}}%
\pgfpathlineto{\pgfqpoint{2.443065in}{0.548636in}}%
\pgfpathlineto{\pgfqpoint{2.444045in}{0.952060in}}%
\pgfpathlineto{\pgfqpoint{2.444303in}{0.955968in}}%
\pgfpathlineto{\pgfqpoint{2.444768in}{0.944427in}}%
\pgfpathlineto{\pgfqpoint{2.445387in}{0.851455in}}%
\pgfpathlineto{\pgfqpoint{2.445542in}{0.707296in}}%
\pgfpathlineto{\pgfqpoint{2.446264in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.018033in}}%
\pgfpathlineto{\pgfqpoint{2.447915in}{1.016805in}}%
\pgfpathlineto{\pgfqpoint{2.448638in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{2.449515in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{2.449773in}{0.674424in}}%
\pgfpathlineto{\pgfqpoint{2.450444in}{0.935789in}}%
\pgfpathlineto{\pgfqpoint{2.451011in}{0.956122in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{0.940897in}}%
\pgfpathlineto{\pgfqpoint{2.452095in}{0.843484in}}%
\pgfpathlineto{\pgfqpoint{2.452250in}{0.555630in}}%
\pgfpathlineto{\pgfqpoint{2.452972in}{0.962725in}}%
\pgfpathlineto{\pgfqpoint{2.454314in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{2.454572in}{1.013695in}}%
\pgfpathlineto{\pgfqpoint{2.455346in}{0.984501in}}%
\pgfpathlineto{\pgfqpoint{2.456120in}{0.867099in}}%
\pgfpathlineto{\pgfqpoint{2.456326in}{0.607550in}}%
\pgfpathlineto{\pgfqpoint{2.457049in}{0.941827in}}%
\pgfpathlineto{\pgfqpoint{2.457513in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{2.458081in}{0.937333in}}%
\pgfpathlineto{\pgfqpoint{2.458648in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{2.458751in}{0.615849in}}%
\pgfpathlineto{\pgfqpoint{2.459577in}{0.973532in}}%
\pgfpathlineto{\pgfqpoint{2.460712in}{1.013333in}}%
\pgfpathlineto{\pgfqpoint{2.461125in}{1.008703in}}%
\pgfpathlineto{\pgfqpoint{2.461951in}{0.963752in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{0.813791in}}%
\pgfpathlineto{\pgfqpoint{2.462673in}{0.599317in}}%
\pgfpathlineto{\pgfqpoint{2.463550in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{2.463860in}{0.956127in}}%
\pgfpathlineto{\pgfqpoint{2.464324in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{2.464892in}{0.846566in}}%
\pgfpathlineto{\pgfqpoint{2.465047in}{0.601271in}}%
\pgfpathlineto{\pgfqpoint{2.465769in}{0.963475in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{2.467317in}{1.007258in}}%
\pgfpathlineto{\pgfqpoint{2.468091in}{0.967334in}}%
\pgfpathlineto{\pgfqpoint{2.468762in}{0.798939in}}%
\pgfpathlineto{\pgfqpoint{2.468865in}{0.708886in}}%
\pgfpathlineto{\pgfqpoint{2.469742in}{0.951383in}}%
\pgfpathlineto{\pgfqpoint{2.470000in}{0.955992in}}%
\pgfpathlineto{\pgfqpoint{2.470464in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{2.471032in}{0.844647in}}%
\pgfpathlineto{\pgfqpoint{2.471181in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.471193in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.472374in}{0.995522in}}%
\pgfpathlineto{\pgfqpoint{2.473044in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{2.473560in}{0.999880in}}%
\pgfpathlineto{\pgfqpoint{2.474386in}{0.932932in}}%
\pgfpathlineto{\pgfqpoint{2.474799in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{2.474847in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.474854in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.475986in}{0.955795in}}%
\pgfpathlineto{\pgfqpoint{2.476037in}{0.955743in}}%
\pgfpathlineto{\pgfqpoint{2.476398in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{2.476966in}{0.860295in}}%
\pgfpathlineto{\pgfqpoint{2.477172in}{0.681522in}}%
\pgfpathlineto{\pgfqpoint{2.477843in}{0.961295in}}%
\pgfpathlineto{\pgfqpoint{2.478927in}{1.006866in}}%
\pgfpathlineto{\pgfqpoint{2.479340in}{1.001451in}}%
\pgfpathlineto{\pgfqpoint{2.480114in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{2.480630in}{0.793994in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{0.701673in}}%
\pgfpathlineto{\pgfqpoint{2.481610in}{0.952138in}}%
\pgfpathlineto{\pgfqpoint{2.481816in}{0.955542in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{2.482848in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{2.482952in}{0.693214in}}%
\pgfpathlineto{\pgfqpoint{2.483726in}{0.968073in}}%
\pgfpathlineto{\pgfqpoint{2.484706in}{1.004849in}}%
\pgfpathlineto{\pgfqpoint{2.485170in}{0.996805in}}%
\pgfpathlineto{\pgfqpoint{2.485944in}{0.933759in}}%
\pgfpathlineto{\pgfqpoint{2.486357in}{0.765709in}}%
\pgfpathlineto{\pgfqpoint{2.486409in}{0.538479in}}%
\pgfpathlineto{\pgfqpoint{2.487389in}{0.954066in}}%
\pgfpathlineto{\pgfqpoint{2.487544in}{0.955244in}}%
\pgfpathlineto{\pgfqpoint{2.487854in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.488421in}{0.870706in}}%
\pgfpathlineto{\pgfqpoint{2.488628in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{2.489247in}{0.953633in}}%
\pgfpathlineto{\pgfqpoint{2.490330in}{1.002887in}}%
\pgfpathlineto{\pgfqpoint{2.490692in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{2.491466in}{0.940588in}}%
\pgfpathlineto{\pgfqpoint{2.491930in}{0.750191in}}%
\pgfpathlineto{\pgfqpoint{2.491982in}{0.660650in}}%
\pgfpathlineto{\pgfqpoint{2.492910in}{0.953199in}}%
\pgfpathlineto{\pgfqpoint{2.493065in}{0.954941in}}%
\pgfpathlineto{\pgfqpoint{2.493426in}{0.945397in}}%
\pgfpathlineto{\pgfqpoint{2.493994in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.494149in}{0.676318in}}%
\pgfpathlineto{\pgfqpoint{2.494871in}{0.964177in}}%
\pgfpathlineto{\pgfqpoint{2.495800in}{1.001008in}}%
\pgfpathlineto{\pgfqpoint{2.496264in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{2.497038in}{0.916304in}}%
\pgfpathlineto{\pgfqpoint{2.497348in}{0.768944in}}%
\pgfpathlineto{\pgfqpoint{2.497400in}{0.481844in}}%
\pgfpathlineto{\pgfqpoint{2.498380in}{0.953869in}}%
\pgfpathlineto{\pgfqpoint{2.498483in}{0.954568in}}%
\pgfpathlineto{\pgfqpoint{2.498793in}{0.947061in}}%
\pgfpathlineto{\pgfqpoint{2.499360in}{0.865307in}}%
\pgfpathlineto{\pgfqpoint{2.499567in}{0.651356in}}%
\pgfpathlineto{\pgfqpoint{2.500238in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{2.501115in}{0.999174in}}%
\pgfpathlineto{\pgfqpoint{2.501631in}{0.988661in}}%
\pgfpathlineto{\pgfqpoint{2.502405in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{2.502714in}{0.678548in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{0.939280in}}%
\pgfpathlineto{\pgfqpoint{2.503746in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{2.504262in}{0.933031in}}%
\pgfpathlineto{\pgfqpoint{2.504727in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{2.504830in}{0.631787in}}%
\pgfpathlineto{\pgfqpoint{2.505656in}{0.974741in}}%
\pgfpathlineto{\pgfqpoint{2.506378in}{0.997381in}}%
\pgfpathlineto{\pgfqpoint{2.506894in}{0.984263in}}%
\pgfpathlineto{\pgfqpoint{2.507616in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{2.507874in}{0.578969in}}%
\pgfpathlineto{\pgfqpoint{2.508545in}{0.941912in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{0.953720in}}%
\pgfpathlineto{\pgfqpoint{2.509422in}{0.931931in}}%
\pgfpathlineto{\pgfqpoint{2.509887in}{0.802108in}}%
\pgfpathlineto{\pgfqpoint{2.509990in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{2.510867in}{0.979048in}}%
\pgfpathlineto{\pgfqpoint{2.511435in}{0.995659in}}%
\pgfpathlineto{\pgfqpoint{2.512002in}{0.981501in}}%
\pgfpathlineto{\pgfqpoint{2.512725in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{0.644258in}}%
\pgfpathlineto{\pgfqpoint{2.513654in}{0.944946in}}%
\pgfpathlineto{\pgfqpoint{2.513963in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{2.514428in}{0.934505in}}%
\pgfpathlineto{\pgfqpoint{2.514892in}{0.821348in}}%
\pgfpathlineto{\pgfqpoint{2.514979in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.515011in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.516182in}{0.990667in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{0.994000in}}%
\pgfpathlineto{\pgfqpoint{2.516904in}{0.983640in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{0.895193in}}%
\pgfpathlineto{\pgfqpoint{2.517885in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{2.518555in}{0.942207in}}%
\pgfpathlineto{\pgfqpoint{2.518917in}{0.952803in}}%
\pgfpathlineto{\pgfqpoint{2.519381in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{2.519845in}{0.791011in}}%
\pgfpathlineto{\pgfqpoint{2.519897in}{0.684136in}}%
\pgfpathlineto{\pgfqpoint{2.520826in}{0.979279in}}%
\pgfpathlineto{\pgfqpoint{2.521342in}{0.992357in}}%
\pgfpathlineto{\pgfqpoint{2.521858in}{0.977477in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{0.877114in}}%
\pgfpathlineto{\pgfqpoint{2.522721in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.522749in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.523715in}{0.952315in}}%
\pgfpathlineto{\pgfqpoint{2.523870in}{0.950625in}}%
\pgfpathlineto{\pgfqpoint{2.524386in}{0.905001in}}%
\pgfpathlineto{\pgfqpoint{2.524747in}{0.712330in}}%
\pgfpathlineto{\pgfqpoint{2.525263in}{0.947067in}}%
\pgfpathlineto{\pgfqpoint{2.526089in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{2.526605in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{0.875561in}}%
\pgfpathlineto{\pgfqpoint{2.527482in}{0.610193in}}%
\pgfpathlineto{\pgfqpoint{2.528205in}{0.946002in}}%
\pgfpathlineto{\pgfqpoint{2.528463in}{0.951829in}}%
\pgfpathlineto{\pgfqpoint{2.528927in}{0.929669in}}%
\pgfpathlineto{\pgfqpoint{2.529391in}{0.760700in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{0.633176in}}%
\pgfpathlineto{\pgfqpoint{2.530372in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{2.530785in}{0.989230in}}%
\pgfpathlineto{\pgfqpoint{2.531301in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{2.531971in}{0.853610in}}%
\pgfpathlineto{\pgfqpoint{2.532126in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{2.532900in}{0.948122in}}%
\pgfpathlineto{\pgfqpoint{2.533107in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{2.533468in}{0.936733in}}%
\pgfpathlineto{\pgfqpoint{2.533932in}{0.832250in}}%
\pgfpathlineto{\pgfqpoint{2.534035in}{0.672547in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{2.535377in}{0.987709in}}%
\pgfpathlineto{\pgfqpoint{2.535893in}{0.970379in}}%
\pgfpathlineto{\pgfqpoint{2.536512in}{0.858378in}}%
\pgfpathlineto{\pgfqpoint{2.536667in}{0.558512in}}%
\pgfpathlineto{\pgfqpoint{2.537441in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{0.950742in}}%
\pgfpathlineto{\pgfqpoint{2.538009in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{2.538473in}{0.818561in}}%
\pgfpathlineto{\pgfqpoint{2.538576in}{0.632790in}}%
\pgfpathlineto{\pgfqpoint{2.539402in}{0.973573in}}%
\pgfpathlineto{\pgfqpoint{2.539866in}{0.986238in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{0.968068in}}%
\pgfpathlineto{\pgfqpoint{2.541001in}{0.843069in}}%
\pgfpathlineto{\pgfqpoint{2.541105in}{0.719880in}}%
\pgfpathlineto{\pgfqpoint{2.541930in}{0.948472in}}%
\pgfpathlineto{\pgfqpoint{2.542085in}{0.950223in}}%
\pgfpathlineto{\pgfqpoint{2.542395in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{2.542911in}{0.813408in}}%
\pgfpathlineto{\pgfqpoint{2.543014in}{0.682370in}}%
\pgfpathlineto{\pgfqpoint{2.543839in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{2.544252in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{2.544768in}{0.966916in}}%
\pgfpathlineto{\pgfqpoint{2.545387in}{0.835118in}}%
\pgfpathlineto{\pgfqpoint{2.545491in}{0.660529in}}%
\pgfpathlineto{\pgfqpoint{2.546316in}{0.948561in}}%
\pgfpathlineto{\pgfqpoint{2.546419in}{0.949723in}}%
\pgfpathlineto{\pgfqpoint{2.546729in}{0.939708in}}%
\pgfpathlineto{\pgfqpoint{2.547245in}{0.821597in}}%
\pgfpathlineto{\pgfqpoint{2.547348in}{0.599460in}}%
\pgfpathlineto{\pgfqpoint{2.548174in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{2.548587in}{0.983396in}}%
\pgfpathlineto{\pgfqpoint{2.549051in}{0.967203in}}%
\pgfpathlineto{\pgfqpoint{2.549670in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{2.549773in}{0.694028in}}%
\pgfpathlineto{\pgfqpoint{2.550599in}{0.948143in}}%
\pgfpathlineto{\pgfqpoint{2.550702in}{0.949178in}}%
\pgfpathlineto{\pgfqpoint{2.551012in}{0.938282in}}%
\pgfpathlineto{\pgfqpoint{2.551476in}{0.841376in}}%
\pgfpathlineto{\pgfqpoint{2.551579in}{0.723458in}}%
\pgfpathlineto{\pgfqpoint{2.552405in}{0.970731in}}%
\pgfpathlineto{\pgfqpoint{2.552818in}{0.982035in}}%
\pgfpathlineto{\pgfqpoint{2.553334in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{2.553901in}{0.824275in}}%
\pgfpathlineto{\pgfqpoint{2.554005in}{0.611437in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{2.555088in}{0.944436in}}%
\pgfpathlineto{\pgfqpoint{2.555604in}{0.866503in}}%
\pgfpathlineto{\pgfqpoint{2.555811in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{2.556481in}{0.963284in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{2.557462in}{0.961386in}}%
\pgfpathlineto{\pgfqpoint{2.558029in}{0.827015in}}%
\pgfpathlineto{\pgfqpoint{2.558133in}{0.551941in}}%
\pgfpathlineto{\pgfqpoint{2.559010in}{0.948074in}}%
\pgfpathlineto{\pgfqpoint{2.559216in}{0.943288in}}%
\pgfpathlineto{\pgfqpoint{2.559732in}{0.857522in}}%
\pgfpathlineto{\pgfqpoint{2.559887in}{0.603286in}}%
\pgfpathlineto{\pgfqpoint{2.560609in}{0.964834in}}%
\pgfpathlineto{\pgfqpoint{2.561022in}{0.979379in}}%
\pgfpathlineto{\pgfqpoint{2.561538in}{0.959582in}}%
\pgfpathlineto{\pgfqpoint{2.562106in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{2.562209in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{2.563035in}{0.947469in}}%
\pgfpathlineto{\pgfqpoint{2.563086in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{2.563396in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{2.563860in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{2.563912in}{0.664434in}}%
\pgfpathlineto{\pgfqpoint{2.564892in}{0.976233in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{0.978127in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{0.967757in}}%
\pgfpathlineto{\pgfqpoint{2.565976in}{0.877062in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{2.566905in}{0.945159in}}%
\pgfpathlineto{\pgfqpoint{2.567008in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{2.567369in}{0.932076in}}%
\pgfpathlineto{\pgfqpoint{2.567833in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{2.567885in}{0.541706in}}%
\pgfpathlineto{\pgfqpoint{2.568865in}{0.975712in}}%
\pgfpathlineto{\pgfqpoint{2.568968in}{0.976853in}}%
\pgfpathlineto{\pgfqpoint{2.569330in}{0.967036in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{0.874831in}}%
\pgfpathlineto{\pgfqpoint{2.570104in}{0.698935in}}%
\pgfpathlineto{\pgfqpoint{2.570826in}{0.945069in}}%
\pgfpathlineto{\pgfqpoint{2.570929in}{0.946397in}}%
\pgfpathlineto{\pgfqpoint{2.571239in}{0.934040in}}%
\pgfpathlineto{\pgfqpoint{2.571703in}{0.799748in}}%
\pgfpathlineto{\pgfqpoint{2.571755in}{0.702661in}}%
\pgfpathlineto{\pgfqpoint{2.572684in}{0.973192in}}%
\pgfpathlineto{\pgfqpoint{2.572838in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{2.573251in}{0.961857in}}%
\pgfpathlineto{\pgfqpoint{2.573819in}{0.838268in}}%
\pgfpathlineto{\pgfqpoint{2.573922in}{0.667613in}}%
\pgfpathlineto{\pgfqpoint{2.574748in}{0.945792in}}%
\pgfpathlineto{\pgfqpoint{2.574799in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{2.575160in}{0.924106in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{0.723440in}}%
\pgfpathlineto{\pgfqpoint{2.576089in}{0.942646in}}%
\pgfpathlineto{\pgfqpoint{2.576657in}{0.974454in}}%
\pgfpathlineto{\pgfqpoint{2.577173in}{0.949138in}}%
\pgfpathlineto{\pgfqpoint{2.577637in}{0.811090in}}%
\pgfpathlineto{\pgfqpoint{2.577740in}{0.721110in}}%
\pgfpathlineto{\pgfqpoint{2.578514in}{0.945202in}}%
\pgfpathlineto{\pgfqpoint{2.578618in}{0.944444in}}%
\pgfpathlineto{\pgfqpoint{2.579030in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{2.579340in}{0.700523in}}%
\pgfpathlineto{\pgfqpoint{2.579908in}{0.949538in}}%
\pgfpathlineto{\pgfqpoint{2.580424in}{0.973225in}}%
\pgfpathlineto{\pgfqpoint{2.580940in}{0.943685in}}%
\pgfpathlineto{\pgfqpoint{2.581404in}{0.745638in}}%
\pgfpathlineto{\pgfqpoint{2.581456in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{2.582230in}{0.944670in}}%
\pgfpathlineto{\pgfqpoint{2.582384in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{2.582849in}{0.877736in}}%
\pgfpathlineto{\pgfqpoint{2.583055in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.583056in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.584087in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.584242in}{0.969593in}}%
\pgfpathlineto{\pgfqpoint{2.584758in}{0.918252in}}%
\pgfpathlineto{\pgfqpoint{2.585119in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{2.585738in}{0.940722in}}%
\pgfpathlineto{\pgfqpoint{2.585893in}{0.944147in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{0.924780in}}%
\pgfpathlineto{\pgfqpoint{2.586719in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{2.587183in}{0.942553in}}%
\pgfpathlineto{\pgfqpoint{2.587699in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{2.588215in}{0.941831in}}%
\pgfpathlineto{\pgfqpoint{2.588628in}{0.801934in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{0.700125in}}%
\pgfpathlineto{\pgfqpoint{2.589505in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{2.589660in}{0.939227in}}%
\pgfpathlineto{\pgfqpoint{2.590124in}{0.855511in}}%
\pgfpathlineto{\pgfqpoint{2.590279in}{0.617126in}}%
\pgfpathlineto{\pgfqpoint{2.591002in}{0.963158in}}%
\pgfpathlineto{\pgfqpoint{2.591260in}{0.969895in}}%
\pgfpathlineto{\pgfqpoint{2.591724in}{0.946088in}}%
\pgfpathlineto{\pgfqpoint{2.592188in}{0.782076in}}%
\pgfpathlineto{\pgfqpoint{2.592240in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{2.593014in}{0.943022in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{0.937016in}}%
\pgfpathlineto{\pgfqpoint{2.593685in}{0.835468in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{0.648396in}}%
\pgfpathlineto{\pgfqpoint{2.594614in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{2.594768in}{0.968808in}}%
\pgfpathlineto{\pgfqpoint{2.595130in}{0.954233in}}%
\pgfpathlineto{\pgfqpoint{2.595646in}{0.817392in}}%
\pgfpathlineto{\pgfqpoint{2.595749in}{0.705177in}}%
\pgfpathlineto{\pgfqpoint{2.596523in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{2.596626in}{0.940012in}}%
\pgfpathlineto{\pgfqpoint{2.597090in}{0.867354in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{0.710637in}}%
\pgfpathlineto{\pgfqpoint{2.597968in}{0.960973in}}%
\pgfpathlineto{\pgfqpoint{2.598226in}{0.967736in}}%
\pgfpathlineto{\pgfqpoint{2.598638in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{2.599103in}{0.795507in}}%
\pgfpathlineto{\pgfqpoint{2.599154in}{0.666620in}}%
\pgfpathlineto{\pgfqpoint{2.599928in}{0.941906in}}%
\pgfpathlineto{\pgfqpoint{2.600135in}{0.934883in}}%
\pgfpathlineto{\pgfqpoint{2.600599in}{0.813608in}}%
\pgfpathlineto{\pgfqpoint{2.600702in}{0.715260in}}%
\pgfpathlineto{\pgfqpoint{2.601580in}{0.966552in}}%
\pgfpathlineto{\pgfqpoint{2.601631in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{2.601734in}{0.965150in}}%
\pgfpathlineto{\pgfqpoint{2.602199in}{0.921463in}}%
\pgfpathlineto{\pgfqpoint{2.602560in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{2.603179in}{0.939139in}}%
\pgfpathlineto{\pgfqpoint{2.603282in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{2.603644in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{2.604005in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{2.604056in}{0.665931in}}%
\pgfpathlineto{\pgfqpoint{2.604985in}{0.965625in}}%
\pgfpathlineto{\pgfqpoint{2.605295in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{2.605811in}{0.806063in}}%
\pgfpathlineto{\pgfqpoint{2.605862in}{0.711275in}}%
\pgfpathlineto{\pgfqpoint{2.606636in}{0.940766in}}%
\pgfpathlineto{\pgfqpoint{2.606843in}{0.932629in}}%
\pgfpathlineto{\pgfqpoint{2.607256in}{0.831761in}}%
\pgfpathlineto{\pgfqpoint{2.607359in}{0.506448in}}%
\pgfpathlineto{\pgfqpoint{2.608184in}{0.963910in}}%
\pgfpathlineto{\pgfqpoint{2.608288in}{0.964600in}}%
\pgfpathlineto{\pgfqpoint{2.608546in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{2.609062in}{0.835051in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{0.545849in}}%
\pgfpathlineto{\pgfqpoint{2.609887in}{0.940235in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{0.936726in}}%
\pgfpathlineto{\pgfqpoint{2.610455in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{2.610610in}{0.697614in}}%
\pgfpathlineto{\pgfqpoint{2.611332in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{2.611538in}{0.963612in}}%
\pgfpathlineto{\pgfqpoint{2.611900in}{0.944350in}}%
\pgfpathlineto{\pgfqpoint{2.612364in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{2.612416in}{0.670735in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{2.613344in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{2.613757in}{0.820211in}}%
\pgfpathlineto{\pgfqpoint{2.613860in}{0.690291in}}%
\pgfpathlineto{\pgfqpoint{2.614738in}{0.962665in}}%
\pgfpathlineto{\pgfqpoint{2.615047in}{0.948612in}}%
\pgfpathlineto{\pgfqpoint{2.615512in}{0.818399in}}%
\pgfpathlineto{\pgfqpoint{2.615615in}{0.710397in}}%
\pgfpathlineto{\pgfqpoint{2.616286in}{0.939074in}}%
\pgfpathlineto{\pgfqpoint{2.616492in}{0.933079in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{0.839031in}}%
\pgfpathlineto{\pgfqpoint{2.617008in}{0.667789in}}%
\pgfpathlineto{\pgfqpoint{2.617833in}{0.961450in}}%
\pgfpathlineto{\pgfqpoint{2.617885in}{0.961738in}}%
\pgfpathlineto{\pgfqpoint{2.618040in}{0.958444in}}%
\pgfpathlineto{\pgfqpoint{2.618504in}{0.895189in}}%
\pgfpathlineto{\pgfqpoint{2.618762in}{0.715361in}}%
\pgfpathlineto{\pgfqpoint{2.619433in}{0.938588in}}%
\pgfpathlineto{\pgfqpoint{2.619485in}{0.938334in}}%
\pgfpathlineto{\pgfqpoint{2.619846in}{0.905012in}}%
\pgfpathlineto{\pgfqpoint{2.620155in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{0.950416in}}%
\pgfpathlineto{\pgfqpoint{2.620981in}{0.960766in}}%
\pgfpathlineto{\pgfqpoint{2.621445in}{0.930418in}}%
\pgfpathlineto{\pgfqpoint{2.621858in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{2.622477in}{0.937372in}}%
\pgfpathlineto{\pgfqpoint{2.622529in}{0.938053in}}%
\pgfpathlineto{\pgfqpoint{2.622735in}{0.930833in}}%
\pgfpathlineto{\pgfqpoint{2.623148in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{2.623251in}{0.702034in}}%
\pgfpathlineto{\pgfqpoint{2.624077in}{0.959866in}}%
\pgfpathlineto{\pgfqpoint{2.624129in}{0.959404in}}%
\pgfpathlineto{\pgfqpoint{2.624541in}{0.924574in}}%
\pgfpathlineto{\pgfqpoint{2.624851in}{0.786091in}}%
\pgfpathlineto{\pgfqpoint{2.624903in}{0.538502in}}%
\pgfpathlineto{\pgfqpoint{2.625573in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{2.625935in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{2.626812in}{0.946508in}}%
\pgfpathlineto{\pgfqpoint{2.627121in}{0.958907in}}%
\pgfpathlineto{\pgfqpoint{2.627586in}{0.920005in}}%
\pgfpathlineto{\pgfqpoint{2.627947in}{0.723927in}}%
\pgfpathlineto{\pgfqpoint{2.628618in}{0.936959in}}%
\pgfpathlineto{\pgfqpoint{2.628876in}{0.921685in}}%
\pgfpathlineto{\pgfqpoint{2.629237in}{0.771666in}}%
\pgfpathlineto{\pgfqpoint{2.629289in}{0.636937in}}%
\pgfpathlineto{\pgfqpoint{2.630114in}{0.957999in}}%
\pgfpathlineto{\pgfqpoint{2.630269in}{0.953486in}}%
\pgfpathlineto{\pgfqpoint{2.630733in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{2.630888in}{0.690649in}}%
\pgfpathlineto{\pgfqpoint{2.631559in}{0.936425in}}%
\pgfpathlineto{\pgfqpoint{2.631714in}{0.932589in}}%
\pgfpathlineto{\pgfqpoint{2.632127in}{0.842900in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{2.633055in}{0.957164in}}%
\pgfpathlineto{\pgfqpoint{2.633313in}{0.945893in}}%
\pgfpathlineto{\pgfqpoint{2.633778in}{0.801553in}}%
\pgfpathlineto{\pgfqpoint{2.633829in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{2.634500in}{0.935933in}}%
\pgfpathlineto{\pgfqpoint{2.634810in}{0.915646in}}%
\pgfpathlineto{\pgfqpoint{2.635119in}{0.781328in}}%
\pgfpathlineto{\pgfqpoint{2.635171in}{0.507636in}}%
\pgfpathlineto{\pgfqpoint{2.635945in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{2.636151in}{0.950441in}}%
\pgfpathlineto{\pgfqpoint{2.636616in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{2.636771in}{0.731774in}}%
\pgfpathlineto{\pgfqpoint{2.637390in}{0.935390in}}%
\pgfpathlineto{\pgfqpoint{2.637596in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{2.638009in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{2.638061in}{0.590248in}}%
\pgfpathlineto{\pgfqpoint{2.638835in}{0.955456in}}%
\pgfpathlineto{\pgfqpoint{2.639041in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{2.639505in}{0.837101in}}%
\pgfpathlineto{\pgfqpoint{2.639609in}{0.516087in}}%
\pgfpathlineto{\pgfqpoint{2.640279in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{2.640486in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{2.640847in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{0.651288in}}%
\pgfpathlineto{\pgfqpoint{2.641673in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{2.641879in}{0.947578in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{0.830546in}}%
\pgfpathlineto{\pgfqpoint{2.642447in}{0.644580in}}%
\pgfpathlineto{\pgfqpoint{2.643066in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{2.643375in}{0.913772in}}%
\pgfpathlineto{\pgfqpoint{2.643737in}{0.693035in}}%
\pgfpathlineto{\pgfqpoint{2.644253in}{0.945051in}}%
\pgfpathlineto{\pgfqpoint{2.644459in}{0.953724in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{2.645181in}{0.784308in}}%
\pgfpathlineto{\pgfqpoint{2.645230in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.645235in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.645852in}{0.933812in}}%
\pgfpathlineto{\pgfqpoint{2.646368in}{0.852333in}}%
\pgfpathlineto{\pgfqpoint{2.646523in}{0.721265in}}%
\pgfpathlineto{\pgfqpoint{2.647245in}{0.952963in}}%
\pgfpathlineto{\pgfqpoint{2.647297in}{0.952536in}}%
\pgfpathlineto{\pgfqpoint{2.647658in}{0.919644in}}%
\pgfpathlineto{\pgfqpoint{2.647968in}{0.727951in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{0.933266in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.932218in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{2.649258in}{0.671626in}}%
\pgfpathlineto{\pgfqpoint{2.649980in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{2.650187in}{0.944621in}}%
\pgfpathlineto{\pgfqpoint{2.650599in}{0.846813in}}%
\pgfpathlineto{\pgfqpoint{2.650703in}{0.692260in}}%
\pgfpathlineto{\pgfqpoint{2.651322in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{2.651631in}{0.910956in}}%
\pgfpathlineto{\pgfqpoint{2.651941in}{0.706723in}}%
\pgfpathlineto{\pgfqpoint{2.652509in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{2.652663in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{2.653076in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{0.730280in}}%
\pgfpathlineto{\pgfqpoint{2.654005in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{0.930687in}}%
\pgfpathlineto{\pgfqpoint{2.654469in}{0.869654in}}%
\pgfpathlineto{\pgfqpoint{2.654624in}{0.691179in}}%
\pgfpathlineto{\pgfqpoint{2.655347in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{2.655398in}{0.950239in}}%
\pgfpathlineto{\pgfqpoint{2.655759in}{0.915562in}}%
\pgfpathlineto{\pgfqpoint{2.656017in}{0.789194in}}%
\pgfpathlineto{\pgfqpoint{2.656069in}{0.551000in}}%
\pgfpathlineto{\pgfqpoint{2.656688in}{0.931812in}}%
\pgfpathlineto{\pgfqpoint{2.657101in}{0.876113in}}%
\pgfpathlineto{\pgfqpoint{2.657307in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{2.657978in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{2.658030in}{0.949565in}}%
\pgfpathlineto{\pgfqpoint{2.658391in}{0.915247in}}%
\pgfpathlineto{\pgfqpoint{2.658649in}{0.786844in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.658709in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.659320in}{0.931261in}}%
\pgfpathlineto{\pgfqpoint{2.659836in}{0.805446in}}%
\pgfpathlineto{\pgfqpoint{2.659887in}{0.701135in}}%
\pgfpathlineto{\pgfqpoint{2.660610in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{2.660868in}{0.934515in}}%
\pgfpathlineto{\pgfqpoint{2.661229in}{0.810479in}}%
\pgfpathlineto{\pgfqpoint{2.661281in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{2.661900in}{0.930833in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{0.890318in}}%
\pgfpathlineto{\pgfqpoint{2.662467in}{0.727173in}}%
\pgfpathlineto{\pgfqpoint{2.663190in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{2.663448in}{0.933155in}}%
\pgfpathlineto{\pgfqpoint{2.663809in}{0.798863in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{0.658085in}}%
\pgfpathlineto{\pgfqpoint{2.664480in}{0.930236in}}%
\pgfpathlineto{\pgfqpoint{2.664893in}{0.864612in}}%
\pgfpathlineto{\pgfqpoint{2.665046in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.665049in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.665718in}{0.947518in}}%
\pgfpathlineto{\pgfqpoint{2.666183in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{2.666389in}{0.720593in}}%
\pgfpathlineto{\pgfqpoint{2.667008in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{2.667215in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{2.667524in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{2.667575in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.667576in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.668246in}{0.946810in}}%
\pgfpathlineto{\pgfqpoint{2.668711in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{2.668917in}{0.607886in}}%
\pgfpathlineto{\pgfqpoint{2.669485in}{0.929314in}}%
\pgfpathlineto{\pgfqpoint{2.669743in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{2.670052in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{2.670723in}{0.946015in}}%
\pgfpathlineto{\pgfqpoint{2.671084in}{0.917725in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{2.671962in}{0.928818in}}%
\pgfpathlineto{\pgfqpoint{2.672220in}{0.911652in}}%
\pgfpathlineto{\pgfqpoint{2.672529in}{0.716687in}}%
\pgfpathlineto{\pgfqpoint{2.673097in}{0.942718in}}%
\pgfpathlineto{\pgfqpoint{2.673200in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{2.673510in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{0.775078in}}%
\pgfpathlineto{\pgfqpoint{2.673871in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{2.674438in}{0.928385in}}%
\pgfpathlineto{\pgfqpoint{2.674903in}{0.828518in}}%
\pgfpathlineto{\pgfqpoint{2.675006in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{2.675625in}{0.944587in}}%
\pgfpathlineto{\pgfqpoint{2.675883in}{0.931134in}}%
\pgfpathlineto{\pgfqpoint{2.676244in}{0.783397in}}%
\pgfpathlineto{\pgfqpoint{2.676296in}{0.577539in}}%
\pgfpathlineto{\pgfqpoint{2.676864in}{0.927906in}}%
\pgfpathlineto{\pgfqpoint{2.677328in}{0.823887in}}%
\pgfpathlineto{\pgfqpoint{2.677431in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{0.943965in}}%
\pgfpathlineto{\pgfqpoint{2.678360in}{0.920559in}}%
\pgfpathlineto{\pgfqpoint{2.679805in}{0.565552in}}%
\pgfpathlineto{\pgfqpoint{2.679237in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{2.679856in}{0.784356in}}%
\pgfpathlineto{\pgfqpoint{2.680424in}{0.943208in}}%
\pgfpathlineto{\pgfqpoint{2.680992in}{0.824502in}}%
\pgfpathlineto{\pgfqpoint{2.681611in}{0.926925in}}%
\pgfpathlineto{\pgfqpoint{2.682178in}{0.577200in}}%
\pgfpathlineto{\pgfqpoint{2.682798in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{2.683417in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{2.683984in}{0.926495in}}%
\pgfpathlineto{\pgfqpoint{2.684500in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{2.685120in}{0.941840in}}%
\pgfpathlineto{\pgfqpoint{2.685687in}{0.812846in}}%
\pgfpathlineto{\pgfqpoint{2.686306in}{0.926043in}}%
\pgfpathlineto{\pgfqpoint{2.686822in}{0.698187in}}%
\pgfpathlineto{\pgfqpoint{2.687442in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{2.688061in}{0.583115in}}%
\pgfpathlineto{\pgfqpoint{2.688577in}{0.925454in}}%
\pgfpathlineto{\pgfqpoint{2.689144in}{0.677444in}}%
\pgfpathlineto{\pgfqpoint{2.689764in}{0.940469in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{0.807538in}}%
\pgfpathlineto{\pgfqpoint{2.690899in}{0.924975in}}%
\pgfpathlineto{\pgfqpoint{2.691415in}{0.666835in}}%
\pgfpathlineto{\pgfqpoint{2.691982in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{2.692550in}{0.793519in}}%
\pgfpathlineto{\pgfqpoint{2.692602in}{0.579864in}}%
\pgfpathlineto{\pgfqpoint{2.693118in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{0.720161in}}%
\pgfpathlineto{\pgfqpoint{2.694253in}{0.939320in}}%
\pgfpathlineto{\pgfqpoint{2.694769in}{0.814227in}}%
\pgfpathlineto{\pgfqpoint{2.694820in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{2.695336in}{0.924041in}}%
\pgfpathlineto{\pgfqpoint{2.695904in}{0.730221in}}%
\pgfpathlineto{\pgfqpoint{2.696472in}{0.938690in}}%
\pgfpathlineto{\pgfqpoint{2.696988in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{2.697555in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{2.698071in}{0.695073in}}%
\pgfpathlineto{\pgfqpoint{2.698690in}{0.937915in}}%
\pgfpathlineto{\pgfqpoint{2.699206in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{2.699258in}{0.670079in}}%
\pgfpathlineto{\pgfqpoint{2.699774in}{0.923269in}}%
\pgfpathlineto{\pgfqpoint{2.700290in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{2.700858in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{2.701374in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{2.701425in}{0.632569in}}%
\pgfpathlineto{\pgfqpoint{2.701941in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{2.702457in}{0.738921in}}%
\pgfpathlineto{\pgfqpoint{2.703025in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{2.703541in}{0.746698in}}%
\pgfpathlineto{\pgfqpoint{2.703592in}{0.729477in}}%
\pgfpathlineto{\pgfqpoint{2.704057in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{2.704108in}{0.921984in}}%
\pgfpathlineto{\pgfqpoint{2.704418in}{0.867132in}}%
\pgfpathlineto{\pgfqpoint{2.704558in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.704588in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.705140in}{0.936226in}}%
\pgfpathlineto{\pgfqpoint{2.705708in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{2.706172in}{0.921815in}}%
\pgfpathlineto{\pgfqpoint{2.706688in}{0.628954in}}%
\pgfpathlineto{\pgfqpoint{2.706895in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{2.707256in}{0.935627in}}%
\pgfpathlineto{\pgfqpoint{2.707720in}{0.830800in}}%
\pgfpathlineto{\pgfqpoint{2.708288in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{2.708804in}{0.655342in}}%
\pgfpathlineto{\pgfqpoint{2.709372in}{0.934869in}}%
\pgfpathlineto{\pgfqpoint{2.709939in}{0.769781in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.921092in}}%
\pgfpathlineto{\pgfqpoint{2.710868in}{0.665689in}}%
\pgfpathlineto{\pgfqpoint{2.711126in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{2.711436in}{0.934414in}}%
\pgfpathlineto{\pgfqpoint{2.711848in}{0.854170in}}%
\pgfpathlineto{\pgfqpoint{2.712932in}{0.655264in}}%
\pgfpathlineto{\pgfqpoint{2.712468in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{2.712984in}{0.777948in}}%
\pgfpathlineto{\pgfqpoint{2.713500in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{2.713964in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{2.714016in}{0.646354in}}%
\pgfpathlineto{\pgfqpoint{2.714480in}{0.920104in}}%
\pgfpathlineto{\pgfqpoint{2.715048in}{0.806296in}}%
\pgfpathlineto{\pgfqpoint{2.715512in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{2.716028in}{0.746870in}}%
\pgfpathlineto{\pgfqpoint{2.716080in}{0.731638in}}%
\pgfpathlineto{\pgfqpoint{2.716544in}{0.919854in}}%
\pgfpathlineto{\pgfqpoint{2.716802in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{2.717008in}{0.513070in}}%
\pgfpathlineto{\pgfqpoint{2.717524in}{0.932640in}}%
\pgfpathlineto{\pgfqpoint{2.718092in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.718556in}{0.919424in}}%
\pgfpathlineto{\pgfqpoint{2.719021in}{0.600563in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{0.905655in}}%
\pgfpathlineto{\pgfqpoint{2.719537in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.719949in}{0.852728in}}%
\pgfpathlineto{\pgfqpoint{2.720053in}{0.704365in}}%
\pgfpathlineto{\pgfqpoint{2.720517in}{0.918896in}}%
\pgfpathlineto{\pgfqpoint{2.721085in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{2.721549in}{0.931449in}}%
\pgfpathlineto{\pgfqpoint{2.722013in}{0.762268in}}%
\pgfpathlineto{\pgfqpoint{2.722994in}{0.703896in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{2.723045in}{0.811393in}}%
\pgfpathlineto{\pgfqpoint{2.723510in}{0.930976in}}%
\pgfpathlineto{\pgfqpoint{2.723974in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{2.724026in}{0.702436in}}%
\pgfpathlineto{\pgfqpoint{2.724490in}{0.918100in}}%
\pgfpathlineto{\pgfqpoint{2.725006in}{0.817900in}}%
\pgfpathlineto{\pgfqpoint{2.725419in}{0.930283in}}%
\pgfpathlineto{\pgfqpoint{2.725935in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{2.726193in}{0.894779in}}%
\pgfpathlineto{\pgfqpoint{2.726399in}{0.917755in}}%
\pgfpathlineto{\pgfqpoint{2.726812in}{0.799970in}}%
\pgfpathlineto{\pgfqpoint{2.726864in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{2.727380in}{0.929971in}}%
\pgfpathlineto{\pgfqpoint{2.727896in}{0.682819in}}%
\pgfpathlineto{\pgfqpoint{2.728360in}{0.917217in}}%
\pgfpathlineto{\pgfqpoint{2.729083in}{0.911513in}}%
\pgfpathlineto{\pgfqpoint{2.729289in}{0.929428in}}%
\pgfpathlineto{\pgfqpoint{2.729702in}{0.836470in}}%
\pgfpathlineto{\pgfqpoint{2.729805in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{2.730785in}{0.832224in}}%
\pgfpathlineto{\pgfqpoint{2.731198in}{0.928902in}}%
\pgfpathlineto{\pgfqpoint{2.731714in}{0.730153in}}%
\pgfpathlineto{\pgfqpoint{2.731972in}{0.903415in}}%
\pgfpathlineto{\pgfqpoint{2.732127in}{0.916567in}}%
\pgfpathlineto{\pgfqpoint{2.732488in}{0.836958in}}%
\pgfpathlineto{\pgfqpoint{2.733056in}{0.928178in}}%
\pgfpathlineto{\pgfqpoint{2.733550in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.733594in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.734036in}{0.916032in}}%
\pgfpathlineto{\pgfqpoint{2.734707in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{2.734965in}{0.927742in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{0.847996in}}%
\pgfpathlineto{\pgfqpoint{2.735429in}{0.641355in}}%
\pgfpathlineto{\pgfqpoint{2.735894in}{0.915693in}}%
\pgfpathlineto{\pgfqpoint{2.736410in}{0.836736in}}%
\pgfpathlineto{\pgfqpoint{2.736823in}{0.927155in}}%
\pgfpathlineto{\pgfqpoint{2.737235in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{2.737287in}{0.551891in}}%
\pgfpathlineto{\pgfqpoint{2.737700in}{0.915221in}}%
\pgfpathlineto{\pgfqpoint{2.738319in}{0.874899in}}%
\pgfpathlineto{\pgfqpoint{2.738629in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{2.739041in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{2.739970in}{0.701319in}}%
\pgfpathlineto{\pgfqpoint{2.739557in}{0.915043in}}%
\pgfpathlineto{\pgfqpoint{2.740125in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{2.740486in}{0.926082in}}%
\pgfpathlineto{\pgfqpoint{2.740899in}{0.772028in}}%
\pgfpathlineto{\pgfqpoint{2.740951in}{0.690180in}}%
\pgfpathlineto{\pgfqpoint{2.741363in}{0.914660in}}%
\pgfpathlineto{\pgfqpoint{2.741931in}{0.862138in}}%
\pgfpathlineto{\pgfqpoint{2.742292in}{0.925622in}}%
\pgfpathlineto{\pgfqpoint{2.742705in}{0.768809in}}%
\pgfpathlineto{\pgfqpoint{2.743582in}{0.692249in}}%
\pgfpathlineto{\pgfqpoint{2.743169in}{0.914284in}}%
\pgfpathlineto{\pgfqpoint{2.743737in}{0.866379in}}%
\pgfpathlineto{\pgfqpoint{2.744047in}{0.925205in}}%
\pgfpathlineto{\pgfqpoint{2.744459in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{2.745388in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{2.744975in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{2.745491in}{0.850299in}}%
\pgfpathlineto{\pgfqpoint{2.745853in}{0.924803in}}%
\pgfpathlineto{\pgfqpoint{2.746265in}{0.778748in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{0.631154in}}%
\pgfpathlineto{\pgfqpoint{2.746730in}{0.913521in}}%
\pgfpathlineto{\pgfqpoint{2.747297in}{0.870102in}}%
\pgfpathlineto{\pgfqpoint{2.747607in}{0.924349in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.790726in}}%
\pgfpathlineto{\pgfqpoint{2.748071in}{0.557067in}}%
\pgfpathlineto{\pgfqpoint{2.748484in}{0.913142in}}%
\pgfpathlineto{\pgfqpoint{2.749103in}{0.889419in}}%
\pgfpathlineto{\pgfqpoint{2.749361in}{0.923867in}}%
\pgfpathlineto{\pgfqpoint{2.749774in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{2.750651in}{0.629149in}}%
\pgfpathlineto{\pgfqpoint{2.750239in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{2.750806in}{0.875239in}}%
\pgfpathlineto{\pgfqpoint{2.751116in}{0.923259in}}%
\pgfpathlineto{\pgfqpoint{2.751477in}{0.821268in}}%
\pgfpathlineto{\pgfqpoint{2.752354in}{0.724025in}}%
\pgfpathlineto{\pgfqpoint{2.751941in}{0.912146in}}%
\pgfpathlineto{\pgfqpoint{2.752509in}{0.863409in}}%
\pgfpathlineto{\pgfqpoint{2.752819in}{0.922899in}}%
\pgfpathlineto{\pgfqpoint{2.753231in}{0.778133in}}%
\pgfpathlineto{\pgfqpoint{2.753283in}{0.673386in}}%
\pgfpathlineto{\pgfqpoint{2.753696in}{0.911914in}}%
\pgfpathlineto{\pgfqpoint{2.754263in}{0.880739in}}%
\pgfpathlineto{\pgfqpoint{2.754521in}{0.922348in}}%
\pgfpathlineto{\pgfqpoint{2.754934in}{0.787032in}}%
\pgfpathlineto{\pgfqpoint{2.754986in}{0.619720in}}%
\pgfpathlineto{\pgfqpoint{2.755399in}{0.911578in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{0.881024in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{0.921926in}}%
\pgfpathlineto{\pgfqpoint{2.756637in}{0.773891in}}%
\pgfpathlineto{\pgfqpoint{2.756689in}{0.689773in}}%
\pgfpathlineto{\pgfqpoint{2.757101in}{0.911006in}}%
\pgfpathlineto{\pgfqpoint{2.757669in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{2.757927in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{2.758288in}{0.817220in}}%
\pgfpathlineto{\pgfqpoint{2.759165in}{0.652492in}}%
\pgfpathlineto{\pgfqpoint{2.758753in}{0.910910in}}%
\pgfpathlineto{\pgfqpoint{2.759320in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{2.759578in}{0.920938in}}%
\pgfpathlineto{\pgfqpoint{2.759991in}{0.770749in}}%
\pgfpathlineto{\pgfqpoint{2.760817in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{2.760404in}{0.910303in}}%
\pgfpathlineto{\pgfqpoint{2.760971in}{0.870891in}}%
\pgfpathlineto{\pgfqpoint{2.761229in}{0.920288in}}%
\pgfpathlineto{\pgfqpoint{2.761642in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{2.762468in}{0.639237in}}%
\pgfpathlineto{\pgfqpoint{2.762055in}{0.909844in}}%
\pgfpathlineto{\pgfqpoint{2.762674in}{0.889889in}}%
\pgfpathlineto{\pgfqpoint{2.762881in}{0.919892in}}%
\pgfpathlineto{\pgfqpoint{2.763293in}{0.771877in}}%
\pgfpathlineto{\pgfqpoint{2.764119in}{0.622199in}}%
\pgfpathlineto{\pgfqpoint{2.763706in}{0.909691in}}%
\pgfpathlineto{\pgfqpoint{2.764274in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{2.764532in}{0.919663in}}%
\pgfpathlineto{\pgfqpoint{2.764893in}{0.818986in}}%
\pgfpathlineto{\pgfqpoint{2.764945in}{0.724510in}}%
\pgfpathlineto{\pgfqpoint{2.765357in}{0.909485in}}%
\pgfpathlineto{\pgfqpoint{2.765925in}{0.884408in}}%
\pgfpathlineto{\pgfqpoint{2.766183in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{2.766544in}{0.779710in}}%
\pgfpathlineto{\pgfqpoint{2.766596in}{0.672448in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{0.909002in}}%
\pgfpathlineto{\pgfqpoint{2.767576in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{2.767782in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{2.768191in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.768200in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.769330in}{0.917115in}}%
\pgfpathlineto{\pgfqpoint{2.769382in}{0.918363in}}%
\pgfpathlineto{\pgfqpoint{2.769537in}{0.904002in}}%
\pgfpathlineto{\pgfqpoint{2.769743in}{0.794451in}}%
\pgfpathlineto{\pgfqpoint{2.769795in}{0.483161in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{2.770982in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{2.771291in}{0.836093in}}%
\pgfpathlineto{\pgfqpoint{2.771394in}{0.695051in}}%
\pgfpathlineto{\pgfqpoint{2.771756in}{0.908084in}}%
\pgfpathlineto{\pgfqpoint{2.772323in}{0.885322in}}%
\pgfpathlineto{\pgfqpoint{2.772530in}{0.917323in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{0.814077in}}%
\pgfpathlineto{\pgfqpoint{2.773716in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{2.773355in}{0.907437in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{0.893942in}}%
\pgfpathlineto{\pgfqpoint{2.774129in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{2.774439in}{0.830687in}}%
\pgfpathlineto{\pgfqpoint{2.775264in}{0.614001in}}%
\pgfpathlineto{\pgfqpoint{2.774903in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{2.775471in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{2.775677in}{0.916639in}}%
\pgfpathlineto{\pgfqpoint{2.776038in}{0.772752in}}%
\pgfpathlineto{\pgfqpoint{2.776812in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{2.776451in}{0.907054in}}%
\pgfpathlineto{\pgfqpoint{2.777019in}{0.890263in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{0.916207in}}%
\pgfpathlineto{\pgfqpoint{2.777586in}{0.763156in}}%
\pgfpathlineto{\pgfqpoint{2.778360in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{2.777999in}{0.906644in}}%
\pgfpathlineto{\pgfqpoint{2.778515in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{2.778773in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{2.779134in}{0.717574in}}%
\pgfpathlineto{\pgfqpoint{2.779650in}{0.894040in}}%
\pgfpathlineto{\pgfqpoint{2.780682in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{2.780837in}{0.874127in}}%
\pgfpathlineto{\pgfqpoint{2.781044in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{2.781353in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{2.781405in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{2.781818in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{2.782437in}{0.896810in}}%
\pgfpathlineto{\pgfqpoint{2.782540in}{0.905673in}}%
\pgfpathlineto{\pgfqpoint{2.782798in}{0.850068in}}%
\pgfpathlineto{\pgfqpoint{2.782901in}{0.663595in}}%
\pgfpathlineto{\pgfqpoint{2.783314in}{0.914446in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{0.865508in}}%
\pgfpathlineto{\pgfqpoint{2.784810in}{0.914006in}}%
\pgfpathlineto{\pgfqpoint{2.784398in}{0.671937in}}%
\pgfpathlineto{\pgfqpoint{2.784965in}{0.894315in}}%
\pgfpathlineto{\pgfqpoint{2.785533in}{0.905042in}}%
\pgfpathlineto{\pgfqpoint{2.785894in}{0.473143in}}%
\pgfpathmoveto{\pgfqpoint{2.785894in}{0.473143in}}%
\pgfpathlineto{\pgfqpoint{2.786255in}{0.913416in}}%
\pgfpathlineto{\pgfqpoint{2.787029in}{0.904636in}}%
\pgfpathlineto{\pgfqpoint{2.787287in}{0.831607in}}%
\pgfpathlineto{\pgfqpoint{2.787390in}{0.719604in}}%
\pgfpathlineto{\pgfqpoint{2.787752in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{2.788319in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{2.788784in}{0.802806in}}%
\pgfpathlineto{\pgfqpoint{2.788835in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{0.912634in}}%
\pgfpathlineto{\pgfqpoint{2.789816in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{2.789970in}{0.903727in}}%
\pgfpathlineto{\pgfqpoint{2.790228in}{0.818331in}}%
\pgfpathlineto{\pgfqpoint{2.791054in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{2.790693in}{0.912373in}}%
\pgfpathlineto{\pgfqpoint{2.791260in}{0.888336in}}%
\pgfpathlineto{\pgfqpoint{2.791415in}{0.903577in}}%
\pgfpathlineto{\pgfqpoint{2.791673in}{0.822537in}}%
\pgfpathlineto{\pgfqpoint{2.792499in}{0.601066in}}%
\pgfpathlineto{\pgfqpoint{2.792138in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.792705in}{0.888526in}}%
\pgfpathlineto{\pgfqpoint{2.792860in}{0.903177in}}%
\pgfpathlineto{\pgfqpoint{2.793118in}{0.817584in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{0.699534in}}%
\pgfpathlineto{\pgfqpoint{2.793582in}{0.911421in}}%
\pgfpathlineto{\pgfqpoint{2.794150in}{0.890760in}}%
\pgfpathlineto{\pgfqpoint{2.794253in}{0.902793in}}%
\pgfpathlineto{\pgfqpoint{2.794563in}{0.801127in}}%
\pgfpathlineto{\pgfqpoint{2.794614in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.794976in}{0.911328in}}%
\pgfpathlineto{\pgfqpoint{2.795646in}{0.900783in}}%
\pgfpathlineto{\pgfqpoint{2.795698in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{2.795853in}{0.882356in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.673634in}}%
\pgfpathlineto{\pgfqpoint{2.796420in}{0.910881in}}%
\pgfpathlineto{\pgfqpoint{2.796936in}{0.875260in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{0.902153in}}%
\pgfpathlineto{\pgfqpoint{2.797401in}{0.795683in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.483994in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.483994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{0.683667in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797452in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{0.483143in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.483143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683667in}{2.187714in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{2.187714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

